TabFSBench: Tabular Benchmark for Feature Shifts in Open Environments

Tabular data is widely utilized in various machine learning tasks. Current tabular learning research predominantly focuses on closed environments, while in real-world applications, open environments are often encountered, where distribution and feature shifts occur, leading to significant degradation in model performance. Previous research has primarily concentrated on mitigating distribution shifts, whereas feature shifts, a distinctive and unexplored challenge of tabular data, have garnered limited attention. To this end, this paper conducts the first comprehensive study on feature shifts in tabular data and introduces the first tabular feature-shift benchmark (TabFSBench). TabFSBench evaluates impacts of four distinct feature-shift scenarios on four tabular model categories across various datasets and assesses the performance of large language models (LLMs) and tabular LLMs in the tabular benchmark for the first time. Our study demonstrates three main observations: (1) most tabular models have the limited applicability in feature-shift scenarios; (2) the shifted feature set importance has a linear relationship with model performance degradation; (3) model performance in closed environments correlates with feature-shift performance. Future research direction is also explored for each observation. Benchmark: https://github.com/LAMDASZ-ML/TabFSBench.

==> (inline-0) <==
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC              & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0   & \textbackslash{} & 0.757    & 0.750   & 0.775    & 0.762  & 0.695  & 0.693 & 0.693 & 0.680  & 0.695     & 0.668   & 0.525  & 0.695  & 0.688   & 0.685 & 0.695          & 0.608   & 0.695 & 0.537 & 0.528          & 0.687 & 0.717     & 0.750     & 0.630  & 0.620      & 0.676   \\
1   & -0.003           & 0.755    & 0.753   & 0.773    & 0.753  & 0.695  & 0.692 & 0.693 & 0.683  & 0.695     & 0.678   & 0.540  & 0.695  & 0.682   & 0.687 & 0.695          & 0.607   & 0.695 & 0.543 & 0.537          & 0.697 & 0.713     & 0.645     & 0.580  & 0.615      & 0.671   \\
2   & 0.003            & 0.755    & 0.750   & 0.772    & 0.755  & 0.695  & 0.695 & 0.692 & 0.673  & 0.695     & 0.660   & 0.528  & 0.695  & 0.688   & 0.678 & 0.695          & 0.613   & 0.695 & 0.540 & 0.545          & 0.685 & 0.715     & 0.650     & 0.605  & 0.620      & 0.671   \\
3   & -0.009           & 0.733    & 0.748   & 0.780    & 0.763  & 0.695  & 0.697 & 0.695 & 0.692  & 0.695     & 0.677   & 0.582  & 0.695  & 0.682   & 0.685 & 0.695          & 0.607   & 0.695 & 0.532 & 0.528          & 0.683 & 0.713     & 0.645     & 0.595  & 0.625      & 0.672   \\
4   & -0.019           & 0.758    & 0.757   & 0.772    & 0.753  & 0.695  & 0.697 & 0.692 & 0.680  & 0.695     & 0.650   & 0.542  & 0.695  & 0.678   & 0.682 & 0.695          & 0.617   & 0.695 & 0.535 & 0.527          & 0.693 & 0.703     & 0.675     & 0.590  & 0.630      & 0.671   \\
5   & 0.028            & 0.750    & 0.750   & 0.780    & 0.737  & 0.695  & 0.695 & 0.693 & 0.680  & 0.695     & 0.668   & 0.522  & 0.695  & 0.680   & 0.677 & 0.695          & 0.615   & 0.695 & 0.537 & 0.537          & 0.680 & 0.713     & 0.700     & 0.615  & 0.600      & 0.671   \\
6   & 0.033            & 0.752    & 0.752   & 0.778    & 0.758  & 0.695  & 0.692 & 0.693 & 0.675  & 0.695     & 0.655   & 0.527  & 0.695  & 0.687   & 0.683 & 0.695          & 0.620   & 0.695 & 0.515 & 0.532          & 0.688 & 0.723     & 0.685     & 0.595  & 0.610      & 0.671   \\
7   & 0.036            & 0.750    & 0.743   & 0.772    & 0.757  & 0.695  & 0.697 & 0.695 & 0.692  & 0.695     & 0.662   & 0.527  & 0.695  & 0.678   & 0.682 & 0.695          & 0.632   & 0.695 & 0.532 & 0.528          & 0.685 & 0.703     & 0.680     & 0.575  & 0.595      & 0.669   \\
8   & 0.046            & 0.762    & 0.755   & 0.785    & 0.757  & 0.695  & 0.692 & 0.695 & 0.680  & 0.695     & 0.658   & 0.555  & 0.695  & 0.680   & 0.680 & 0.695          & 0.617   & 0.695 & 0.537 & 0.538          & 0.688 & 0.717     & 0.690     & 0.600  & 0.600      & 0.673   \\
9   & 0.054            & 0.755    & 0.723   & 0.777    & 0.757  & 0.695  & 0.697 & 0.695 & 0.672  & 0.695     & 0.675   & 0.532  & 0.695  & 0.682   & 0.682 & 0.695          & 0.617   & 0.695 & 0.535 & 0.548          & 0.688 & 0.717     & 0.685     & 0.600  & 0.595      & 0.671   \\
10  & 0.056            & 0.747    & 0.742   & 0.768    & 0.757  & 0.695  & 0.692 & 0.693 & 0.682  & 0.695     & 0.658   & 0.528  & 0.695  & 0.680   & 0.675 & 0.695          & 0.603   & 0.695 & 0.548 & 0.540          & 0.683 & 0.720     & 0.675     & 0.625  & 0.640      & 0.672   \\
11  & -0.072           & 0.752    & 0.765   & 0.790    & 0.732  & 0.695  & 0.693 & 0.693 & 0.663  & 0.695     & 0.647   & 0.532  & 0.695  & 0.680   & 0.685 & 0.695          & 0.613   & 0.695 & 0.532 & 0.525          & 0.680 & 0.715     & 0.675     & 0.610  & 0.620      & 0.670   \\
12  & -0.082           & 0.753    & 0.747   & 0.775    & 0.742  & 0.695  & 0.695 & 0.693 & 0.685  & 0.695     & 0.672   & 0.535  & 0.695  & 0.682   & 0.685 & 0.695          & 0.617   & 0.695 & 0.515 & 0.528          & 0.687 & 0.717     & 0.680     & 0.585  & 0.605      & 0.670   \\
13  & 0.090            & 0.745    & 0.722   & 0.775    & 0.753  & 0.695  & 0.693 & 0.693 & 0.685  & 0.695     & 0.653   & 0.542  & 0.695  & 0.677   & 0.685 & 0.695          & 0.615   & 0.695 & 0.542 & 0.542          & 0.680 & 0.718     & 0.725     & 0.595  & 0.610      & 0.672   \\
14  & 0.091            & 0.755    & 0.753   & 0.773    & 0.750  & 0.695  & 0.692 & 0.692 & 0.685  & 0.695     & 0.652   & 0.525  & 0.695  & 0.683   & 0.690 & 0.695          & 0.605   & 0.695 & 0.550 & 0.528          & 0.700 & 0.723     & 0.715     & 0.580  & 0.600      & 0.672   \\
15  & -0.097           & 0.738    & 0.742   & 0.777    & 0.758  & 0.695  & 0.697 & 0.692 & 0.678  & 0.695     & 0.663   & 0.535  & 0.695  & 0.682   & 0.690 & 0.695          & 0.613   & 0.695 & 0.520 & 0.535          & 0.688 & 0.712     & 0.680     & 0.595  & 0.625      & 0.671   \\
16  & 0.103            & 0.733    & 0.732   & 0.767    & 0.770  & 0.695  & 0.695 & 0.693 & 0.683  & 0.695     & 0.675   & 0.553  & 0.695  & 0.688   & 0.688 & 0.695          & 0.622   & 0.695 & 0.522 & 0.525          & 0.688 & 0.723     & 0.675     & 0.595  & 0.610      & 0.671   \\
17  & 0.138            & 0.738    & 0.710   & 0.768    & 0.753  & 0.695  & 0.695 & 0.693 & 0.660  & 0.695     & 0.677   & 0.523  & 0.695  & 0.683   & 0.673 & 0.695          & 0.627   & 0.695 & 0.518 & 0.542          & 0.680 & 0.697     & 0.685     & 0.575  & 0.570      & 0.664   \\
18  & -0.155           & 0.745    & 0.743   & 0.765    & 0.752  & 0.695  & 0.695 & 0.695 & 0.688  & 0.695     & 0.653   & 0.513  & 0.695  & 0.687   & 0.677 & 0.695          & 0.630   & 0.695 & 0.533 & 0.540          & 0.690 & 0.725     & 0.630     & 0.580  & 0.590      & 0.667   \\
19  & -0.215           & 0.755    & 0.738   & 0.753    & 0.733  & 0.695  & 0.697 & 0.692 & 0.662  & 0.695     & 0.672   & 0.542  & 0.695  & 0.683   & 0.685 & 0.695          & 0.628   & 0.695 & 0.538 & 0.547          & 0.678 & 0.732     & 0.595     & 0.640  & 0.600      & 0.669   \\
20  & 0.302            & 0.727    & 0.645   & 0.735    & 0.728  & 0.695  & 0.693 & 0.693 & 0.678  & 0.695     & 0.675   & 0.552  & 0.695  & 0.683   & 0.685 & 0.695          & 0.627   & 0.695 & 0.503 & 0.532          & 0.668 & 0.693     & 0.695     & 0.605  & 0.615      & 0.663  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0   & \textbackslash{} & 0.761    & 0.755   & 0.799    & 0.781  & 0.486  & 0.504 & 0.644 & 0.697  & 0.699     & 0.650   & 0.496  & 0.592  & 0.538   & 0.591 & 0.576          & 0.470   & 0.732 & 0.559 & 0.528          & 0.691 & 0.755     & 0.701     & 0.580  & 0.642      & 0.634   \\
1   & -0.003           & 0.769    & 0.762   & 0.804    & 0.782  & 0.483  & 0.504 & 0.641 & 0.696  & 0.698     & 0.653   & 0.490  & 0.595  & 0.545   & 0.594 & 0.576          & 0.470   & 0.736 & 0.563 & 0.530          & 0.697 & 0.750     & 0.615     & 0.508  & 0.631      & 0.629   \\
2   & 0.003            & 0.762    & 0.755   & 0.794    & 0.777  & 0.487  & 0.510 & 0.641 & 0.688  & 0.700     & 0.645   & 0.484  & 0.599  & 0.552   & 0.611 & 0.563          & 0.470   & 0.738 & 0.566 & 0.528          & 0.692 & 0.754     & 0.569     & 0.548  & 0.654      & 0.629   \\
3   & -0.009           & 0.754    & 0.746   & 0.805    & 0.784  & 0.471  & 0.493 & 0.645 & 0.692  & 0.703     & 0.659   & 0.555  & 0.588  & 0.532   & 0.587 & 0.578          & 0.478   & 0.733 & 0.564 & 0.527          & 0.691 & 0.757     & 0.536     & 0.527  & 0.607      & 0.625   \\
4   & -0.019           & 0.763    & 0.756   & 0.802    & 0.781  & 0.495  & 0.523 & 0.641 & 0.694  & 0.693     & 0.643   & 0.525  & 0.617  & 0.547   & 0.600 & 0.556          & 0.466   & 0.726 & 0.580 & 0.509          & 0.690 & 0.745     & 0.538     & 0.526  & 0.638      & 0.627   \\
5   & 0.028            & 0.757    & 0.751   & 0.802    & 0.771  & 0.489  & 0.519 & 0.651 & 0.699  & 0.700     & 0.655   & 0.471  & 0.603  & 0.539   & 0.593 & 0.580          & 0.468   & 0.733 & 0.559 & 0.528          & 0.692 & 0.751     & 0.570     & 0.570  & 0.598      & 0.627   \\
6   & 0.033            & 0.762    & 0.756   & 0.800    & 0.781  & 0.485  & 0.492 & 0.640 & 0.698  & 0.704     & 0.663   & 0.483  & 0.578  & 0.557   & 0.585 & 0.586          & 0.461   & 0.733 & 0.548 & 0.518          & 0.705 & 0.758     & 0.570     & 0.542  & 0.642      & 0.627   \\
7   & 0.036            & 0.760    & 0.753   & 0.792    & 0.775  & 0.486  & 0.492 & 0.654 & 0.700  & 0.698     & 0.650   & 0.482  & 0.586  & 0.547   & 0.591 & 0.574          & 0.484   & 0.729 & 0.554 & 0.547          & 0.689 & 0.750     & 0.561     & 0.521  & 0.633      & 0.625   \\
8   & 0.046            & 0.766    & 0.760   & 0.803    & 0.782  & 0.493  & 0.538 & 0.645 & 0.689  & 0.703     & 0.651   & 0.532  & 0.601  & 0.537   & 0.589 & 0.615          & 0.468   & 0.729 & 0.563 & 0.525          & 0.695 & 0.761     & 0.573     & 0.549  & 0.621      & 0.633   \\
9   & 0.054            & 0.762    & 0.756   & 0.800    & 0.782  & 0.487  & 0.500 & 0.653 & 0.691  & 0.698     & 0.650   & 0.501  & 0.599  & 0.543   & 0.586 & 0.572          & 0.472   & 0.729 & 0.555 & 0.549          & 0.685 & 0.749     & 0.565     & 0.551  & 0.615      & 0.627   \\
10  & 0.056            & 0.758    & 0.752   & 0.798    & 0.782  & 0.489  & 0.491 & 0.642 & 0.689  & 0.701     & 0.647   & 0.468  & 0.581  & 0.558   & 0.582 & 0.573          & 0.454   & 0.731 & 0.564 & 0.524          & 0.693 & 0.753     & 0.538     & 0.574  & 0.667      & 0.625   \\
11  & -0.072           & 0.759    & 0.754   & 0.796    & 0.767  & 0.479  & 0.516 & 0.648 & 0.681  & 0.694     & 0.646   & 0.491  & 0.596  & 0.531   & 0.581 & 0.577          & 0.473   & 0.725 & 0.563 & 0.533          & 0.682 & 0.742     & 0.597     & 0.557  & 0.640      & 0.626   \\
12  & -0.082           & 0.756    & 0.751   & 0.799    & 0.776  & 0.479  & 0.508 & 0.640 & 0.695  & 0.696     & 0.649   & 0.480  & 0.584  & 0.541   & 0.583 & 0.579          & 0.484   & 0.731 & 0.552 & 0.528          & 0.686 & 0.753     & 0.561     & 0.527  & 0.632      & 0.624   \\
13  & 0.090            & 0.756    & 0.751   & 0.794    & 0.773  & 0.479  & 0.501 & 0.654 & 0.695  & 0.683     & 0.641   & 0.517  & 0.591  & 0.526   & 0.606 & 0.569          & 0.460   & 0.722 & 0.558 & 0.514          & 0.688 & 0.740     & 0.573     & 0.527  & 0.629      & 0.623   \\
14  & 0.091            & 0.774    & 0.763   & 0.799    & 0.786  & 0.478  & 0.501 & 0.651 & 0.697  & 0.706     & 0.659   & 0.499  & 0.591  & 0.555   & 0.575 & 0.576          & 0.473   & 0.746 & 0.557 & 0.532          & 0.717 & 0.755     & 0.561     & 0.518  & 0.609      & 0.628   \\
15  & -0.097           & 0.739    & 0.734   & 0.784    & 0.769  & 0.487  & 0.498 & 0.647 & 0.690  & 0.707     & 0.641   & 0.497  & 0.587  & 0.543   & 0.574 & 0.586          & 0.479   & 0.730 & 0.554 & 0.538          & 0.698 & 0.762     & 0.556     & 0.547  & 0.663      & 0.626   \\
16  & 0.103            & 0.748    & 0.740   & 0.790    & 0.781  & 0.483  & 0.502 & 0.648 & 0.701  & 0.698     & 0.652   & 0.528  & 0.591  & 0.523   & 0.585 & 0.578          & 0.478   & 0.732 & 0.557 & 0.521          & 0.697 & 0.760     & 0.553     & 0.537  & 0.642      & 0.626   \\
17  & 0.138            & 0.749    & 0.744   & 0.792    & 0.755  & 0.470  & 0.482 & 0.627 & 0.677  & 0.679     & 0.633   & 0.477  & 0.559  & 0.554   & 0.578 & 0.565          & 0.496   & 0.709 & 0.528 & 0.548          & 0.682 & 0.730     & 0.560     & 0.509  & 0.630      & 0.614   \\
18  & -0.155           & 0.754    & 0.757   & 0.768    & 0.769  & 0.493  & 0.515 & 0.642 & 0.687  & 0.685     & 0.650   & 0.480  & 0.596  & 0.548   & 0.579 & 0.571          & 0.441   & 0.721 & 0.563 & 0.523          & 0.683 & 0.739     & 0.609     & 0.503  & 0.624      & 0.621   \\
19  & -0.215           & 0.756    & 0.746   & 0.762    & 0.766  & 0.485  & 0.485 & 0.622 & 0.682  & 0.684     & 0.642   & 0.521  & 0.576  & 0.527   & 0.589 & 0.564          & 0.477   & 0.729 & 0.548 & 0.540          & 0.678 & 0.751     & 0.540     & 0.588  & 0.627      & 0.620   \\
20  & 0.302            & 0.680    & 0.679   & 0.712    & 0.692  & 0.477  & 0.494 & 0.609 & 0.650  & 0.649     & 0.596   & 0.520  & 0.546  & 0.537   & 0.568 & 0.550          & 0.472   & 0.688 & 0.538 & 0.519          & 0.630 & 0.690     & 0.567     & 0.548  & 0.670      & 0.595  \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0     & 0.757    & 0.750   & 0.775    & 0.762  & 0.695  & 0.693 & 0.693 & 0.680  & 0.695     & 0.668   & 0.525  & 0.695  & 0.688   & 0.685 & 0.695          & 0.608   & 0.695 & 0.537 & 0.528          & 0.687 & 0.717     & 0.750     & 0.630  & 0.620      & 0.676   \\
5\%   & 0.727    & 0.645   & 0.735    & 0.728  & 0.695  & 0.693 & 0.693 & 0.678  & 0.695     & 0.675   & 0.552  & 0.695  & 0.683   & 0.685 & 0.695          & 0.627   & 0.695 & 0.503 & 0.532          & 0.668 & 0.693     & 0.700     & 0.590  & 0.580      & 0.661   \\
10\%  & 0.712    & 0.600   & 0.700    & 0.723  & 0.695  & 0.697 & 0.692 & 0.675  & 0.695     & 0.653   & 0.562  & 0.695  & 0.685   & 0.685 & 0.695          & 0.645   & 0.695 & 0.507 & 0.543          & 0.677 & 0.702     & 0.645     & 0.585  & 0.600      & 0.657   \\
15\%  & 0.727    & 0.643   & 0.705    & 0.720  & 0.695  & 0.692 & 0.693 & 0.668  & 0.695     & 0.658   & 0.557  & 0.695  & 0.687   & 0.675 & 0.695          & 0.643   & 0.695 & 0.507 & 0.553          & 0.678 & 0.683     & 0.585     & 0.585  & 0.570      & 0.654   \\
20\%  & 0.725    & 0.537   & 0.692    & 0.728  & 0.695  & 0.692 & 0.693 & 0.653  & 0.695     & 0.633   & 0.570  & 0.695  & 0.682   & 0.675 & 0.695          & 0.658   & 0.695 & 0.477 & 0.553          & 0.678 & 0.697     & 0.585     & 0.580  & 0.560      & 0.648   \\
25\%  & 0.712    & 0.478   & 0.665    & 0.720  & 0.695  & 0.695 & 0.693 & 0.655  & 0.695     & 0.638   & 0.570  & 0.695  & 0.687   & 0.672 & 0.695          & 0.653   & 0.695 & 0.467 & 0.553          & 0.680 & 0.712     & 0.580     & 0.595  & 0.525      & 0.643   \\
30\%  & 0.703    & 0.448   & 0.660    & 0.713  & 0.695  & 0.695 & 0.693 & 0.638  & 0.695     & 0.618   & 0.578  & 0.695  & 0.682   & 0.683 & 0.695          & 0.660   & 0.695 & 0.463 & 0.547          & 0.677 & 0.698     & 0.560     & 0.585  & 0.550      & 0.639   \\
35\%  & 0.720    & 0.518   & 0.638    & 0.718  & 0.695  & 0.697 & 0.693 & 0.645  & 0.695     & 0.617   & 0.573  & 0.695  & 0.682   & 0.682 & 0.695          & 0.660   & 0.695 & 0.480 & 0.562          & 0.683 & 0.698     & 0.610     & 0.590  & 0.540      & 0.645   \\
40\%  & 0.723    & 0.450   & 0.657    & 0.718  & 0.695  & 0.693 & 0.693 & 0.628  & 0.695     & 0.597   & 0.592  & 0.695  & 0.678   & 0.687 & 0.695          & 0.667   & 0.695 & 0.480 & 0.562          & 0.675 & 0.698     & 0.635     & 0.590  & 0.565      & 0.644   \\
45\%  & 0.720    & 0.637   & 0.652    & 0.717  & 0.695  & 0.693 & 0.693 & 0.618  & 0.695     & 0.585   & 0.585  & 0.695  & 0.677   & 0.682 & 0.695          & 0.672   & 0.695 & 0.470 & 0.565          & 0.670 & 0.700     & 0.635     & 0.580  & 0.565      & 0.650   \\
50\%  & 0.725    & 0.648   & 0.653    & 0.722  & 0.695  & 0.695 & 0.693 & 0.620  & 0.695     & 0.562   & 0.588  & 0.695  & 0.685   & 0.690 & 0.695          & 0.668   & 0.695 & 0.490 & 0.568          & 0.675 & 0.695     & 0.595     & 0.585  & 0.580      & 0.651   \\
55\%  & 0.720    & 0.627   & 0.643    & 0.722  & 0.695  & 0.695 & 0.693 & 0.617  & 0.695     & 0.543   & 0.618  & 0.695  & 0.695   & 0.680 & 0.695          & 0.672   & 0.695 & 0.490 & 0.555          & 0.673 & 0.693     & 0.600     & 0.600  & 0.555      & 0.649   \\
60\%  & 0.717    & 0.477   & 0.670    & 0.723  & 0.695  & 0.695 & 0.695 & 0.612  & 0.695     & 0.540   & 0.623  & 0.695  & 0.692   & 0.682 & 0.695          & 0.662   & 0.695 & 0.487 & 0.570          & 0.653 & 0.695     & 0.600     & 0.575  & 0.610      & 0.644   \\
65\%  & 0.720    & 0.528   & 0.682    & 0.723  & 0.695  & 0.697 & 0.695 & 0.607  & 0.695     & 0.540   & 0.610  & 0.695  & 0.688   & 0.682 & 0.695          & 0.657   & 0.695 & 0.487 & 0.587          & 0.645 & 0.695     & 0.605     & 0.585  & 0.555      & 0.644   \\
70\%  & 0.722    & 0.492   & 0.675    & 0.723  & 0.695  & 0.695 & 0.695 & 0.593  & 0.695     & 0.523   & 0.605  & 0.695  & 0.690   & 0.672 & 0.695          & 0.693   & 0.695 & 0.475 & 0.522          & 0.668 & 0.695     & 0.605     & 0.570  & 0.550      & 0.639   \\
75\%  & 0.722    & 0.487   & 0.685    & 0.723  & 0.695  & 0.695 & 0.695 & 0.618  & 0.695     & 0.533   & 0.608  & 0.695  & 0.692   & 0.668 & 0.695          & 0.678   & 0.695 & 0.487 & 0.525          & 0.677 & 0.695     & 0.610     & 0.590  & 0.520      & 0.641   \\
80\%  & 0.723    & 0.698   & 0.692    & 0.723  & 0.695  & 0.695 & 0.695 & 0.633  & 0.695     & 0.533   & 0.608  & 0.695  & 0.693   & 0.670 & 0.695          & 0.692   & 0.695 & 0.483 & 0.538          & 0.678 & 0.695     & 0.600     & 0.580  & 0.625      & 0.655   \\
85\%  & 0.723    & 0.713   & 0.688    & 0.723  & 0.695  & 0.695 & 0.695 & 0.622  & 0.695     & 0.523   & 0.632  & 0.695  & 0.687   & 0.682 & 0.695          & 0.675   & 0.695 & 0.507 & 0.513          & 0.675 & 0.695     & 0.600     & 0.595  & 0.540      & 0.652   \\
90\%  & 0.723    & 0.723   & 0.717    & 0.723  & 0.695  & 0.695 & 0.695 & 0.617  & 0.695     & 0.512   & 0.695  & 0.695  & 0.695   & 0.647 & 0.695          & 0.677   & 0.695 & 0.487 & 0.527          & 0.647 & 0.695     & 0.565     & 0.585  & 0.500      & 0.650   \\
95\%  & 0.723    & 0.723   & 0.723    & 0.723  & 0.695  & 0.695 & 0.695 & 0.618  & 0.695     & 0.512   & 0.695  & 0.695  & 0.695   & 0.637 & 0.695          & 0.695   & 0.695 & 0.530 & 0.488          & 0.695 & 0.695     & 0.530     & 0.585  & 0.515      & 0.652   \\
100\% & 0.723    & 0.723   & 0.723    & 0.723  & 0.695  & 0.695 & 0.695 & 0.565  & 0.695     & 0.565   & 0.695  & 0.695  & 0.695   & 0.695 & 0.695          & 0.695   & 0.695 & 0.565 & 0.565          & 0.695 & 0.695     & 0.295     & 0.575  & 0.560      & 0.651  \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0     & 0.761    & 0.755   & 0.799    & 0.781  & 0.486  & 0.504 & 0.644 & 0.697  & 0.699     & 0.650   & 0.496  & 0.592  & 0.538   & 0.591 & 0.576          & 0.470   & 0.732 & 0.559 & 0.528          & 0.691 & 0.755     & 0.701     & 0.580  & 0.642      & 0.634   \\
5\%   & 0.680    & 0.679   & 0.712    & 0.692  & 0.477  & 0.494 & 0.609 & 0.650  & 0.649     & 0.596   & 0.520  & 0.546  & 0.537   & 0.568 & 0.550          & 0.472   & 0.688 & 0.538 & 0.519          & 0.630 & 0.690     & 0.565     & 0.538  & 0.633      & 0.593   \\
10\%  & 0.665    & 0.658   & 0.657    & 0.672  & 0.478  & 0.475 & 0.581 & 0.641  & 0.631     & 0.586   & 0.532  & 0.525  & 0.528   & 0.571 & 0.535          & 0.477   & 0.686 & 0.529 & 0.524          & 0.618 & 0.684     & 0.561     & 0.514  & 0.685      & 0.584   \\
15\%  & 0.662    & 0.668   & 0.641    & 0.642  & 0.486  & 0.494 & 0.579 & 0.621  & 0.602     & 0.587   & 0.522  & 0.522  & 0.540   & 0.556 & 0.527          & 0.453   & 0.651 & 0.524 & 0.515          & 0.601 & 0.655     & 0.558     & 0.510  & 0.650      & 0.574   \\
20\%  & 0.651    & 0.658   & 0.623    & 0.616  & 0.466  & 0.475 & 0.548 & 0.598  & 0.563     & 0.564   & 0.519  & 0.487  & 0.553   & 0.530 & 0.514          & 0.482   & 0.604 & 0.488 & 0.544          & 0.582 & 0.602     & 0.523     & 0.506  & 0.685      & 0.558   \\
25\%  & 0.614    & 0.620   & 0.600    & 0.614  & 0.469  & 0.468 & 0.546 & 0.588  & 0.555     & 0.568   & 0.514  & 0.480  & 0.538   & 0.524 & 0.511          & 0.474   & 0.591 & 0.484 & 0.546          & 0.587 & 0.597     & 0.520     & 0.518  & 0.661      & 0.549   \\
30\%  & 0.564    & 0.567   & 0.541    & 0.577  & 0.468  & 0.456 & 0.542 & 0.581  & 0.559     & 0.553   & 0.518  & 0.458  & 0.526   & 0.506 & 0.520          & 0.493   & 0.565 & 0.477 & 0.538          & 0.585 & 0.566     & 0.506     & 0.512  & 0.698      & 0.537   \\
35\%  & 0.589    & 0.585   & 0.564    & 0.562  & 0.457  & 0.454 & 0.548 & 0.569  & 0.561     & 0.559   & 0.493  & 0.449  & 0.535   & 0.487 & 0.518          & 0.493   & 0.586 & 0.475 & 0.556          & 0.605 & 0.592     & 0.497     & 0.516  & 0.702      & 0.540   \\
40\%  & 0.581    & 0.573   & 0.568    & 0.550  & 0.448  & 0.449 & 0.558 & 0.563  & 0.531     & 0.556   & 0.488  & 0.449  & 0.524   & 0.499 & 0.507          & 0.496   & 0.560 & 0.477 & 0.541          & 0.545 & 0.569     & 0.490     & 0.511  & 0.700      & 0.530   \\
45\%  & 0.562    & 0.557   & 0.563    & 0.538  & 0.439  & 0.453 & 0.550 & 0.553  & 0.518     & 0.550   & 0.465  & 0.429  & 0.528   & 0.486 & 0.511          & 0.505   & 0.556 & 0.471 & 0.538          & 0.533 & 0.558     & 0.495     & 0.506  & 0.711      & 0.524   \\
50\%  & 0.540    & 0.534   & 0.521    & 0.493  & 0.430  & 0.473 & 0.549 & 0.552  & 0.513     & 0.544   & 0.472  & 0.444  & 0.530   & 0.477 & 0.512          & 0.512   & 0.587 & 0.474 & 0.546          & 0.522 & 0.576     & 0.511     & 0.510  & 0.704      & 0.522   \\
55\%  & 0.519    & 0.511   & 0.522    & 0.490  & 0.439  & 0.455 & 0.553 & 0.543  & 0.514     & 0.531   & 0.485  & 0.423  & 0.539   & 0.461 & 0.505          & 0.493   & 0.572 & 0.475 & 0.535          & 0.526 & 0.565     & 0.495     & 0.522  & 0.697      & 0.515   \\
60\%  & 0.516    & 0.509   & 0.517    & 0.502  & 0.451  & 0.449 & 0.558 & 0.530  & 0.518     & 0.530   & 0.484  & 0.436  & 0.546   & 0.458 & 0.497          & 0.484   & 0.558 & 0.463 & 0.546          & 0.503 & 0.553     & 0.495     & 0.501  & 0.726      & 0.514   \\
65\%  & 0.535    & 0.531   & 0.534    & 0.544  & 0.457  & 0.482 & 0.547 & 0.524  & 0.526     & 0.544   & 0.466  & 0.442  & 0.546   & 0.464 & 0.538          & 0.470   & 0.540 & 0.447 & 0.541          & 0.495 & 0.586     & 0.483     & 0.507  & 0.718      & 0.520   \\
70\%  & 0.534    & 0.529   & 0.523    & 0.528  & 0.448  & 0.453 & 0.552 & 0.526  & 0.516     & 0.536   & 0.422  & 0.436  & 0.553   & 0.452 & 0.538          & 0.491   & 0.530 & 0.437 & 0.532          & 0.463 & 0.552     & 0.478     & 0.495  & 0.736      & 0.511   \\
75\%  & 0.544    & 0.540   & 0.530    & 0.550  & 0.448  & 0.404 & 0.545 & 0.527  & 0.528     & 0.515   & 0.420  & 0.391  & 0.566   & 0.438 & 0.560          & 0.484   & 0.522 & 0.438 & 0.540          & 0.482 & 0.579     & 0.487     & 0.516  & 0.706      & 0.511   \\
80\%  & 0.519    & 0.519   & 0.526    & 0.537  & 0.451  & 0.389 & 0.557 & 0.536  & 0.523     & 0.533   & 0.426  & 0.375  & 0.547   & 0.436 & 0.568          & 0.497   & 0.530 & 0.441 & 0.548          & 0.491 & 0.564     & 0.480     & 0.506  & 0.754      & 0.510   \\
85\%  & 0.510    & 0.508   & 0.532    & 0.533  & 0.483  & 0.498 & 0.522 & 0.524  & 0.487     & 0.515   & 0.428  & 0.480  & 0.515   & 0.473 & 0.522          & 0.494   & 0.467 & 0.484 & 0.544          & 0.518 & 0.454     & 0.475     & 0.520  & 0.704      & 0.508   \\
90\%  & 0.466    & 0.466   & 0.472    & 0.529  & 0.462  & 0.475 & 0.496 & 0.469  & 0.467     & 0.517   & 0.453  & 0.455  & 0.532   & 0.447 & 0.539          & 0.515   & 0.460 & 0.480 & 0.512          & 0.492 & 0.485     & 0.489     & 0.507  & 0.668      & 0.494   \\
95\%  & 0.462    & 0.462   & 0.474    & 0.526  & 0.496  & 0.487 & 0.482 & 0.469  & 0.500     & 0.493   & 0.489  & 0.490  & 0.490   & 0.474 & 0.512          & 0.496   & 0.470 & 0.508 & 0.499          & 0.496 & 0.480     & 0.504     & 0.507  & 0.611      & 0.495   \\
100\% & 0.500    & 0.500   & 0.500    & 0.500  & 0.500  & 0.500 & 0.500 & 0.500  & 0.500     & 0.500   & 0.500  & 0.500  & 0.500   & 0.500 & 0.500          & 0.500   & 0.500 & 0.500 & 0.500          & 0.500 & 0.500     & 0.500     & 0.504  & 0.536      & 0.502\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0     & 0.757    & 0.750   & 0.775    & 0.762  & 0.695  & 0.693 & 0.693 & 0.680  & 0.695     & 0.668   & 0.525  & 0.695  & 0.688   & 0.685 & 0.695          & 0.608   & 0.695 & 0.537 & 0.528          & 0.687 & 0.717     & 0.750     & 0.630  & 0.620      & 0.676   \\
5\%   & 0.755    & 0.753   & 0.773    & 0.753  & 0.695  & 0.692 & 0.693 & 0.683  & 0.695     & 0.678   & 0.540  & 0.695  & 0.682   & 0.687 & 0.695          & 0.607   & 0.695 & 0.543 & 0.537          & 0.697 & 0.713     & 0.645     & 0.580  & 0.615      & 0.671   \\
10\%  & 0.755    & 0.753   & 0.775    & 0.748  & 0.695  & 0.692 & 0.690 & 0.668  & 0.695     & 0.678   & 0.537  & 0.695  & 0.682   & 0.678 & 0.695          & 0.615   & 0.695 & 0.553 & 0.538          & 0.695 & 0.710     & 0.630     & 0.580  & 0.615      & 0.670   \\
15\%  & 0.743    & 0.750   & 0.772    & 0.760  & 0.695  & 0.695 & 0.695 & 0.677  & 0.695     & 0.672   & 0.578  & 0.695  & 0.680   & 0.690 & 0.695          & 0.607   & 0.695 & 0.560 & 0.543          & 0.682 & 0.710     & 0.535     & 0.575  & 0.595      & 0.666   \\
20\%  & 0.737    & 0.755   & 0.782    & 0.755  & 0.695  & 0.700 & 0.693 & 0.675  & 0.695     & 0.682   & 0.565  & 0.695  & 0.677   & 0.700 & 0.695          & 0.610   & 0.695 & 0.577 & 0.538          & 0.692 & 0.702     & 0.530     & 0.585  & 0.580      & 0.667   \\
25\%  & 0.735    & 0.733   & 0.783    & 0.730  & 0.695  & 0.698 & 0.692 & 0.685  & 0.695     & 0.682   & 0.577  & 0.695  & 0.688   & 0.705 & 0.695          & 0.603   & 0.695 & 0.568 & 0.537          & 0.690 & 0.708     & 0.555     & 0.595  & 0.630      & 0.670   \\
30\%  & 0.735    & 0.732   & 0.790    & 0.735  & 0.695  & 0.697 & 0.693 & 0.695  & 0.695     & 0.653   & 0.568  & 0.695  & 0.688   & 0.698 & 0.695          & 0.605   & 0.695 & 0.565 & 0.535          & 0.703 & 0.708     & 0.545     & 0.600  & 0.625      & 0.669   \\
35\%  & 0.738    & 0.737   & 0.793    & 0.738  & 0.695  & 0.695 & 0.695 & 0.695  & 0.695     & 0.680   & 0.600  & 0.695  & 0.688   & 0.687 & 0.695          & 0.607   & 0.695 & 0.565 & 0.527          & 0.690 & 0.692     & 0.555     & 0.595  & 0.590      & 0.668   \\
40\%  & 0.737    & 0.743   & 0.788    & 0.738  & 0.695  & 0.697 & 0.700 & 0.697  & 0.695     & 0.680   & 0.588  & 0.695  & 0.687   & 0.688 & 0.695          & 0.625   & 0.695 & 0.577 & 0.513          & 0.688 & 0.703     & 0.540     & 0.590  & 0.610      & 0.669   \\
45\%  & 0.737    & 0.737   & 0.792    & 0.735  & 0.695  & 0.695 & 0.700 & 0.683  & 0.695     & 0.677   & 0.580  & 0.695  & 0.687   & 0.682 & 0.695          & 0.630   & 0.695 & 0.573 & 0.520          & 0.695 & 0.700     & 0.565     & 0.585  & 0.600      & 0.669   \\
50\%  & 0.742    & 0.742   & 0.770    & 0.733  & 0.695  & 0.700 & 0.698 & 0.680  & 0.695     & 0.668   & 0.618  & 0.695  & 0.688   & 0.682 & 0.695          & 0.620   & 0.695 & 0.568 & 0.510          & 0.682 & 0.698     & 0.550     & 0.600  & 0.615      & 0.668   \\
55\%  & 0.733    & 0.740   & 0.775    & 0.748  & 0.695  & 0.697 & 0.693 & 0.670  & 0.695     & 0.668   & 0.607  & 0.695  & 0.685   & 0.677 & 0.695          & 0.603   & 0.695 & 0.557 & 0.518          & 0.685 & 0.705     & 0.555     & 0.580  & 0.620      & 0.666   \\
60\%  & 0.733    & 0.733   & 0.775    & 0.743  & 0.695  & 0.702 & 0.695 & 0.665  & 0.695     & 0.670   & 0.598  & 0.695  & 0.685   & 0.680 & 0.695          & 0.618   & 0.695 & 0.555 & 0.515          & 0.670 & 0.707     & 0.575     & 0.595  & 0.625      & 0.667   \\
65\%  & 0.737    & 0.730   & 0.762    & 0.738  & 0.695  & 0.695 & 0.695 & 0.660  & 0.695     & 0.668   & 0.620  & 0.695  & 0.678   & 0.687 & 0.695          & 0.593   & 0.695 & 0.565 & 0.527          & 0.675 & 0.690     & 0.595     & 0.610  & 0.590      & 0.666   \\
70\%  & 0.747    & 0.738   & 0.770    & 0.733  & 0.695  & 0.695 & 0.695 & 0.668  & 0.695     & 0.677   & 0.627  & 0.695  & 0.680   & 0.690 & 0.695          & 0.587   & 0.695 & 0.590 & 0.523          & 0.682 & 0.700     & 0.665     & 0.590  & 0.600      & 0.672   \\
75\%  & 0.733    & 0.733   & 0.752    & 0.732  & 0.695  & 0.695 & 0.695 & 0.668  & 0.695     & 0.688   & 0.617  & 0.695  & 0.683   & 0.698 & 0.695          & 0.600   & 0.695 & 0.583 & 0.535          & 0.683 & 0.693     & 0.665     & 0.605  & 0.595      & 0.672   \\
80\%  & 0.720    & 0.730   & 0.737    & 0.740  & 0.695  & 0.695 & 0.692 & 0.662  & 0.695     & 0.682   & 0.618  & 0.695  & 0.692   & 0.695 & 0.695          & 0.612   & 0.695 & 0.592 & 0.538          & 0.687 & 0.690     & 0.645     & 0.575  & 0.615      & 0.670   \\
85\%  & 0.720    & 0.725   & 0.717    & 0.737  & 0.695  & 0.695 & 0.693 & 0.643  & 0.695     & 0.637   & 0.655  & 0.695  & 0.695   & 0.692 & 0.695          & 0.620   & 0.695 & 0.585 & 0.547          & 0.680 & 0.680     & 0.645     & 0.585  & 0.615      & 0.668   \\
90\%  & 0.715    & 0.728   & 0.690    & 0.735  & 0.695  & 0.695 & 0.695 & 0.660  & 0.695     & 0.613   & 0.645  & 0.695  & 0.695   & 0.680 & 0.695          & 0.645   & 0.695 & 0.517 & 0.528          & 0.673 & 0.685     & 0.450     & 0.585  & 0.595      & 0.654   \\
95\%  & 0.723    & 0.723   & 0.672    & 0.723  & 0.695  & 0.695 & 0.695 & 0.607  & 0.695     & 0.607   & 0.695  & 0.695  & 0.695   & 0.695 & 0.695          & 0.602   & 0.695 & 0.565 & 0.568          & 0.667 & 0.695     & 0.295     & 0.600  & 0.540      & 0.647   \\
100\% & 0.723    & 0.723   & 0.723    & 0.723  & 0.695  & 0.695 & 0.695 & 0.565  & 0.695     & 0.565   & 0.695  & 0.695  & 0.695   & 0.695 & 0.695          & 0.695   & 0.695 & 0.565 & 0.565          & 0.695 & 0.695     & 0.295     & 0.575  & 0.560      & 0.651  \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0     & 0.761    & 0.755   & 0.799    & 0.781  & 0.486  & 0.504 & 0.644 & 0.697  & 0.699     & 0.650   & 0.496  & 0.592  & 0.538   & 0.591 & 0.576          & 0.470   & 0.732 & 0.559 & 0.528          & 0.691 & 0.755     & 0.701     & 0.580  & 0.642      & 0.634   \\
5\%   & 0.769    & 0.762   & 0.804    & 0.782  & 0.483  & 0.504 & 0.641 & 0.696  & 0.698     & 0.653   & 0.490  & 0.595  & 0.545   & 0.594 & 0.576          & 0.470   & 0.736 & 0.563 & 0.530          & 0.697 & 0.750     & 0.615     & 0.508  & 0.631      & 0.629   \\
10\%  & 0.770    & 0.762   & 0.799    & 0.779  & 0.481  & 0.511 & 0.637 & 0.692  & 0.700     & 0.649   & 0.499  & 0.603  & 0.554   & 0.612 & 0.562          & 0.473   & 0.742 & 0.573 & 0.528          & 0.701 & 0.749     & 0.619     & 0.510  & 0.627      & 0.630   \\
15\%  & 0.762    & 0.754   & 0.809    & 0.782  & 0.476  & 0.497 & 0.639 & 0.693  & 0.704     & 0.657   & 0.541  & 0.600  & 0.542   & 0.615 & 0.563          & 0.487   & 0.742 & 0.579 & 0.520          & 0.695 & 0.750     & 0.586     & 0.501  & 0.612      & 0.629   \\
20\%  & 0.763    & 0.756   & 0.813    & 0.779  & 0.489  & 0.516 & 0.632 & 0.695  & 0.699     & 0.649   & 0.544  & 0.625  & 0.551   & 0.627 & 0.541          & 0.481   & 0.738 & 0.601 & 0.500          & 0.692 & 0.738     & 0.578     & 0.512  & 0.590      & 0.630   \\
25\%  & 0.759    & 0.751   & 0.813    & 0.775  & 0.494  & 0.538 & 0.639 & 0.698  & 0.697     & 0.657   & 0.558  & 0.644  & 0.551   & 0.629 & 0.543          & 0.471   & 0.738 & 0.603 & 0.487          & 0.690 & 0.736     & 0.596     & 0.523  & 0.619      & 0.634   \\
30\%  & 0.762    & 0.753   & 0.813    & 0.779  & 0.500  & 0.529 & 0.634 & 0.703  & 0.701     & 0.670   & 0.553  & 0.634  & 0.577   & 0.622 & 0.554          & 0.463   & 0.738 & 0.597 & 0.485          & 0.692 & 0.740     & 0.589     & 0.529  & 0.621      & 0.635   \\
35\%  & 0.760    & 0.750   & 0.810    & 0.774  & 0.501  & 0.527 & 0.649 & 0.714  & 0.707     & 0.666   & 0.565  & 0.629  & 0.583   & 0.619 & 0.554          & 0.473   & 0.734 & 0.603 & 0.495          & 0.689 & 0.736     & 0.606     & 0.523  & 0.615      & 0.637   \\
40\%  & 0.766    & 0.757   & 0.812    & 0.776  & 0.505  & 0.552 & 0.656 & 0.708  & 0.709     & 0.676   & 0.546  & 0.641  & 0.565   & 0.618 & 0.595          & 0.483   & 0.731 & 0.612 & 0.479          & 0.687 & 0.742     & 0.570     & 0.514  & 0.634      & 0.639   \\
45\%  & 0.769    & 0.757   & 0.813    & 0.776  & 0.509  & 0.553 & 0.663 & 0.696  & 0.706     & 0.664   & 0.522  & 0.650  & 0.567   & 0.613 & 0.592          & 0.488   & 0.729 & 0.607 & 0.503          & 0.681 & 0.738     & 0.588     & 0.512  & 0.628      & 0.639   \\
50\%  & 0.764    & 0.755   & 0.807    & 0.779  & 0.510  & 0.553 & 0.657 & 0.696  & 0.711     & 0.659   & 0.543  & 0.637  & 0.546   & 0.599 & 0.595          & 0.463   & 0.727 & 0.609 & 0.506          & 0.681 & 0.737     & 0.572     & 0.524  & 0.630      & 0.636   \\
55\%  & 0.761    & 0.752   & 0.808    & 0.768  & 0.511  & 0.549 & 0.660 & 0.684  & 0.706     & 0.662   & 0.527  & 0.638  & 0.525   & 0.594 & 0.595          & 0.454   & 0.721 & 0.610 & 0.513          & 0.675 & 0.732     & 0.581     & 0.508  & 0.652      & 0.633   \\
60\%  & 0.757    & 0.748   & 0.807    & 0.765  & 0.503  & 0.548 & 0.662 & 0.685  & 0.706     & 0.657   & 0.509  & 0.633  & 0.525   & 0.579 & 0.605          & 0.471   & 0.720 & 0.608 & 0.514          & 0.670 & 0.728     & 0.590     & 0.520  & 0.659      & 0.632   \\
65\%  & 0.752    & 0.744   & 0.805    & 0.759  & 0.508  & 0.575 & 0.666 & 0.684  & 0.690     & 0.660   & 0.531  & 0.641  & 0.503   & 0.607 & 0.598          & 0.443   & 0.704 & 0.604 & 0.508          & 0.661 & 0.713     & 0.550     & 0.537  & 0.627      & 0.628   \\
70\%  & 0.774    & 0.760   & 0.807    & 0.770  & 0.523  & 0.580 & 0.671 & 0.693  & 0.693     & 0.677   & 0.515  & 0.655  & 0.514   & 0.606 & 0.599          & 0.446   & 0.721 & 0.611 & 0.498          & 0.693 & 0.723     & 0.550     & 0.519  & 0.624      & 0.634   \\
75\%  & 0.751    & 0.736   & 0.800    & 0.764  & 0.537  & 0.592 & 0.678 & 0.705  & 0.707     & 0.679   & 0.516  & 0.652  & 0.505   & 0.584 & 0.627          & 0.435   & 0.719 & 0.601 & 0.488          & 0.707 & 0.741     & 0.536     & 0.533  & 0.672      & 0.636   \\
80\%  & 0.735    & 0.716   & 0.795    & 0.759  & 0.546  & 0.598 & 0.685 & 0.716  & 0.712     & 0.674   & 0.526  & 0.678  & 0.499   & 0.581 & 0.644          & 0.421   & 0.719 & 0.606 & 0.442          & 0.711 & 0.749     & 0.512     & 0.504  & 0.692      & 0.634   \\
85\%  & 0.716    & 0.704   & 0.785    & 0.736  & 0.531  & 0.534 & 0.654 & 0.684  & 0.679     & 0.652   & 0.521  & 0.644  & 0.505   & 0.571 & 0.636          & 0.456   & 0.689 & 0.560 & 0.525          & 0.693 & 0.705     & 0.492     & 0.512  & 0.682      & 0.619   \\
90\%  & 0.718    & 0.727   & 0.756    & 0.740  & 0.525  & 0.575 & 0.652 & 0.680  & 0.695     & 0.648   & 0.461  & 0.689  & 0.551   & 0.562 & 0.631          & 0.427   & 0.688 & 0.503 & 0.537          & 0.684 & 0.697     & 0.580     & 0.512  & 0.671      & 0.621   \\
95\%  & 0.714    & 0.714   & 0.714    & 0.699  & 0.565  & 0.615 & 0.629 & 0.629  & 0.697     & 0.627   & 0.525  & 0.694  & 0.478   & 0.461 & 0.627          & 0.392   & 0.629 & 0.434 & 0.586          & 0.629 & 0.652     & 0.500     & 0.524  & 0.689      & 0.601   \\
100\% & 0.500    & 0.500   & 0.500    & 0.500  & 0.500  & 0.500 & 0.500 & 0.500  & 0.500     & 0.500   & 0.500  & 0.500  & 0.500   & 0.500 & 0.500          & 0.500   & 0.500 & 0.500 & 0.500          & 0.500 & 0.500     & 0.500     & 0.504  & 0.536      & 0.502 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0     & 0.757    & 0.750   & 0.775    & 0.762  & 0.695  & 0.693 & 0.693 & 0.680  & 0.695     & 0.668   & 0.525  & 0.695  & 0.688   & 0.685 & 0.695          & 0.608   & 0.695 & 0.537 & 0.528          & 0.687 & 0.717     & 0.750     & 0.630  & 0.620      & 0.676   \\
5\%   & 0.748    & 0.740   & 0.770    & 0.750  & 0.695  & 0.695 & 0.693 & 0.681  & 0.695     & 0.662   & 0.531  & 0.695  & 0.683   & 0.685 & 0.695          & 0.620   & 0.695 & 0.531 & 0.533          & 0.686 & 0.716     & 0.732     & 0.597  & 0.606      & 0.672   \\
10\%  & 0.741    & 0.729   & 0.767    & 0.746  & 0.695  & 0.696 & 0.693 & 0.678  & 0.695     & 0.661   & 0.537  & 0.695  & 0.681   & 0.680 & 0.695          & 0.621   & 0.695 & 0.530 & 0.535          & 0.690 & 0.709     & 0.734     & 0.590  & 0.601      & 0.670   \\
15\%  & 0.736    & 0.719   & 0.764    & 0.743  & 0.695  & 0.697 & 0.695 & 0.676  & 0.695     & 0.657   & 0.561  & 0.695  & 0.680   & 0.684 & 0.695          & 0.629   & 0.695 & 0.534 & 0.535          & 0.683 & 0.711     & 0.731     & 0.586  & 0.599      & 0.671   \\
20\%  & 0.722    & 0.676   & 0.759    & 0.741  & 0.695  & 0.695 & 0.693 & 0.670  & 0.695     & 0.652   & 0.557  & 0.695  & 0.681   & 0.683 & 0.695          & 0.627   & 0.695 & 0.535 & 0.534          & 0.682 & 0.706     & 0.728     & 0.593  & 0.598      & 0.667   \\
25\%  & 0.731    & 0.687   & 0.753    & 0.738  & 0.695  & 0.697 & 0.694 & 0.667  & 0.695     & 0.650   & 0.562  & 0.695  & 0.682   & 0.681 & 0.695          & 0.637   & 0.695 & 0.531 & 0.540          & 0.682 & 0.704     & 0.722     & 0.585  & 0.587      & 0.667   \\
30\%  & 0.719    & 0.681   & 0.749    & 0.727  & 0.695  & 0.696 & 0.695 & 0.678  & 0.695     & 0.652   & 0.571  & 0.695  & 0.683   & 0.685 & 0.695          & 0.629   & 0.695 & 0.540 & 0.540          & 0.691 & 0.713     & 0.718     & 0.585  & 0.611      & 0.668   \\
35\%  & 0.713    & 0.680   & 0.744    & 0.731  & 0.695  & 0.699 & 0.694 & 0.660  & 0.695     & 0.646   & 0.572  & 0.695  & 0.684   & 0.681 & 0.695          & 0.638   & 0.695 & 0.537 & 0.532          & 0.680 & 0.705     & 0.713     & 0.583  & 0.600      & 0.665   \\
40\%  & 0.717    & 0.664   & 0.741    & 0.736  & 0.695  & 0.697 & 0.694 & 0.657  & 0.695     & 0.636   & 0.576  & 0.695  & 0.682   & 0.687 & 0.695          & 0.636   & 0.695 & 0.533 & 0.536          & 0.687 & 0.703     & 0.712     & 0.587  & 0.589      & 0.664   \\
45\%  & 0.728    & 0.701   & 0.735    & 0.734  & 0.695  & 0.695 & 0.695 & 0.655  & 0.695     & 0.636   & 0.573  & 0.695  & 0.688   & 0.680 & 0.695          & 0.647   & 0.695 & 0.528 & 0.535          & 0.687 & 0.703     & 0.717     & 0.586  & 0.570      & 0.665   \\
50\%  & 0.694    & 0.677   & 0.726    & 0.726  & 0.695  & 0.695 & 0.695 & 0.669  & 0.695     & 0.635   & 0.589  & 0.695  & 0.685   & 0.682 & 0.695          & 0.627   & 0.695 & 0.546 & 0.534          & 0.688 & 0.698     & 0.704     & 0.588  & 0.598      & 0.664   \\
55\%  & 0.713    & 0.645   & 0.722    & 0.727  & 0.695  & 0.696 & 0.695 & 0.649  & 0.695     & 0.636   & 0.598  & 0.695  & 0.683   & 0.685 & 0.695          & 0.652   & 0.695 & 0.538 & 0.535          & 0.682 & 0.703     & 0.706     & 0.584  & 0.574      & 0.662   \\
60\%  & 0.703    & 0.691   & 0.718    & 0.726  & 0.695  & 0.694 & 0.695 & 0.643  & 0.695     & 0.617   & 0.599  & 0.695  & 0.691   & 0.678 & 0.695          & 0.639   & 0.695 & 0.526 & 0.532          & 0.679 & 0.694     & 0.699     & 0.588  & 0.573      & 0.661   \\
65\%  & 0.700    & 0.663   & 0.722    & 0.724  & 0.695  & 0.695 & 0.694 & 0.656  & 0.695     & 0.619   & 0.616  & 0.695  & 0.683   & 0.685 & 0.695          & 0.649   & 0.695 & 0.536 & 0.535          & 0.676 & 0.696     & 0.711     & 0.590  & 0.581      & 0.663   \\
70\%  & 0.720    & 0.667   & 0.715    & 0.726  & 0.695  & 0.692 & 0.695 & 0.642  & 0.695     & 0.610   & 0.624  & 0.695  & 0.682   & 0.687 & 0.695          & 0.656   & 0.695 & 0.532 & 0.529          & 0.681 & 0.693     & 0.698     & 0.585  & 0.562      & 0.661   \\
75\%  & 0.717    & 0.635   & 0.716    & 0.725  & 0.695  & 0.695 & 0.695 & 0.645  & 0.695     & 0.594   & 0.629  & 0.695  & 0.682   & 0.683 & 0.695          & 0.649   & 0.695 & 0.517 & 0.536          & 0.685 & 0.698     & 0.700     & 0.586  & 0.576      & 0.660   \\
80\%  & 0.701    & 0.598   & 0.709    & 0.723  & 0.695  & 0.695 & 0.695 & 0.654  & 0.695     & 0.632   & 0.638  & 0.695  & 0.687   & 0.681 & 0.695          & 0.652   & 0.695 & 0.528 & 0.526          & 0.683 & 0.695     & 0.708     & 0.584  & 0.581      & 0.660   \\
85\%  & 0.722    & 0.610   & 0.710    & 0.724  & 0.695  & 0.694 & 0.695 & 0.645  & 0.695     & 0.613   & 0.665  & 0.695  & 0.683   & 0.689 & 0.695          & 0.668   & 0.695 & 0.519 & 0.523          & 0.684 & 0.694     & 0.701     & 0.587  & 0.608      & 0.663   \\
90\%  & 0.718    & 0.681   & 0.715    & 0.724  & 0.695  & 0.695 & 0.695 & 0.627  & 0.695     & 0.606   & 0.654  & 0.695  & 0.687   & 0.690 & 0.695          & 0.680   & 0.695 & 0.554 & 0.533          & 0.681 & 0.695     & 0.704     & 0.587  & 0.556      & 0.665   \\
95\%  & 0.717    & 0.633   & 0.718    & 0.724  & 0.695  & 0.695 & 0.695 & 0.643  & 0.695     & 0.592   & 0.682  & 0.695  & 0.690   & 0.695 & 0.695          & 0.687   & 0.695 & 0.521 & 0.530          & 0.683 & 0.695     & 0.705     & 0.586  & 0.535      & 0.662   \\
100\% & 0.723    & 0.723   & 0.723    & 0.723  & 0.695  & 0.695 & 0.695 & 0.565  & 0.695     & 0.565   & 0.695  & 0.695  & 0.695   & 0.695 & 0.695          & 0.695   & 0.695 & 0.565 & 0.565          & 0.695 & 0.695     & 0.295     & 0.575  & 0.560      & 0.651 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0     & 0.761    & 0.755   & 0.799    & 0.781  & 0.486  & 0.504 & 0.644 & 0.697  & 0.699     & 0.650   & 0.496  & 0.592  & 0.538   & 0.591 & 0.576          & 0.470   & 0.732 & 0.559 & 0.528          & 0.691 & 0.755     & 0.701     & 0.580  & 0.642      & 0.634   \\
5\%   & 0.754    & 0.748   & 0.795    & 0.771  & 0.483  & 0.502 & 0.641 & 0.687  & 0.690     & 0.642   & 0.499  & 0.585  & 0.540   & 0.586 & 0.571          & 0.471   & 0.726 & 0.555 & 0.530          & 0.684 & 0.745     & 0.650     & 0.538  & 0.623      & 0.626   \\
10\%  & 0.748    & 0.742   & 0.785    & 0.763  & 0.485  & 0.498 & 0.640 & 0.688  & 0.689     & 0.643   & 0.495  & 0.589  & 0.547   & 0.585 & 0.564          & 0.474   & 0.722 & 0.558 & 0.530          & 0.687 & 0.740     & 0.643     & 0.525  & 0.615      & 0.623   \\
15\%  & 0.741    & 0.735   & 0.779    & 0.755  & 0.479  & 0.506 & 0.631 & 0.674  & 0.676     & 0.634   & 0.524  & 0.576  & 0.528   & 0.577 & 0.574          & 0.475   & 0.710 & 0.550 & 0.520          & 0.678 & 0.727     & 0.637     & 0.518  & 0.655      & 0.619   \\
20\%  & 0.722    & 0.718   & 0.771    & 0.733  & 0.483  & 0.508 & 0.624 & 0.667  & 0.674     & 0.622   & 0.512  & 0.574  & 0.552   & 0.565 & 0.558          & 0.471   & 0.705 & 0.555 & 0.519          & 0.668 & 0.724     & 0.612     & 0.525  & 0.623      & 0.612   \\
25\%  & 0.730    & 0.727   & 0.762    & 0.741  & 0.484  & 0.503 & 0.617 & 0.658  & 0.658     & 0.620   & 0.522  & 0.571  & 0.546   & 0.571 & 0.552          & 0.481   & 0.692 & 0.545 & 0.524          & 0.657 & 0.702     & 0.602     & 0.513  & 0.624      & 0.608   \\
30\%  & 0.719    & 0.717   & 0.748    & 0.730  & 0.478  & 0.494 & 0.635 & 0.681  & 0.688     & 0.634   & 0.510  & 0.580  & 0.553   & 0.570 & 0.565          & 0.488   & 0.715 & 0.557 & 0.529          & 0.687 & 0.731     & 0.588     & 0.512  & 0.662      & 0.616   \\
35\%  & 0.713    & 0.710   & 0.743    & 0.722  & 0.474  & 0.501 & 0.633 & 0.660  & 0.667     & 0.622   & 0.509  & 0.568  & 0.529   & 0.565 & 0.573          & 0.480   & 0.689 & 0.551 & 0.518          & 0.658 & 0.716     & 0.579     & 0.510  & 0.635      & 0.605   \\
40\%  & 0.705    & 0.704   & 0.749    & 0.728  & 0.489  & 0.520 & 0.611 & 0.651  & 0.660     & 0.614   & 0.510  & 0.577  & 0.551   & 0.565 & 0.564          & 0.485   & 0.682 & 0.555 & 0.510          & 0.660 & 0.694     & 0.585     & 0.513  & 0.647      & 0.605   \\
45\%  & 0.733    & 0.729   & 0.718    & 0.741  & 0.488  & 0.516 & 0.614 & 0.640  & 0.653     & 0.605   & 0.496  & 0.558  & 0.565   & 0.545 & 0.566          & 0.476   & 0.683 & 0.540 & 0.515          & 0.655 & 0.692     & 0.582     & 0.513  & 0.650      & 0.603   \\
50\%  & 0.693    & 0.692   & 0.698    & 0.698  & 0.492  & 0.530 & 0.631 & 0.671  & 0.671     & 0.635   & 0.526  & 0.591  & 0.532   & 0.570 & 0.582          & 0.448   & 0.702 & 0.559 & 0.507          & 0.680 & 0.719     & 0.553     & 0.514  & 0.675      & 0.607   \\
55\%  & 0.632    & 0.629   & 0.692    & 0.639  & 0.486  & 0.508 & 0.603 & 0.634  & 0.642     & 0.587   & 0.506  & 0.564  & 0.539   & 0.555 & 0.553          & 0.496   & 0.659 & 0.549 & 0.514          & 0.630 & 0.678     & 0.553     & 0.511  & 0.669      & 0.584   \\
60\%  & 0.674    & 0.668   & 0.677    & 0.689  & 0.482  & 0.491 & 0.610 & 0.624  & 0.632     & 0.588   & 0.494  & 0.541  & 0.541   & 0.529 & 0.548          & 0.473   & 0.651 & 0.523 & 0.525          & 0.630 & 0.664     & 0.528     & 0.513  & 0.663      & 0.582   \\
65\%  & 0.681    & 0.677   & 0.680    & 0.688  & 0.485  & 0.500 & 0.587 & 0.607  & 0.615     & 0.580   & 0.493  & 0.539  & 0.524   & 0.542 & 0.547          & 0.498   & 0.625 & 0.540 & 0.500          & 0.597 & 0.632     & 0.521     & 0.516  & 0.672      & 0.577   \\
70\%  & 0.683    & 0.684   & 0.635    & 0.669  & 0.494  & 0.505 & 0.587 & 0.603  & 0.610     & 0.572   & 0.497  & 0.542  & 0.521   & 0.542 & 0.549          & 0.497   & 0.629 & 0.527 & 0.517          & 0.612 & 0.647     & 0.520     & 0.510  & 0.672      & 0.576   \\
75\%  & 0.650    & 0.650   & 0.622    & 0.630  & 0.484  & 0.492 & 0.574 & 0.573  & 0.589     & 0.550   & 0.488  & 0.510  & 0.536   & 0.517 & 0.546          & 0.489   & 0.605 & 0.513 & 0.509          & 0.585 & 0.603     & 0.511     & 0.511  & 0.687      & 0.559   \\
80\%  & 0.577    & 0.582   & 0.607    & 0.568  & 0.477  & 0.502 & 0.578 & 0.584  & 0.589     & 0.562   & 0.484  & 0.534  & 0.529   & 0.533 & 0.537          & 0.491   & 0.606 & 0.528 & 0.517          & 0.581 & 0.599     & 0.513     & 0.509  & 0.704      & 0.554   \\
85\%  & 0.627    & 0.627   & 0.594    & 0.586  & 0.507  & 0.527 & 0.562 & 0.568  & 0.567     & 0.564   & 0.497  & 0.549  & 0.480   & 0.535 & 0.536          & 0.473   & 0.594 & 0.527 & 0.503          & 0.574 & 0.588     & 0.503     & 0.511  & 0.732      & 0.555   \\
90\%  & 0.573    & 0.574   & 0.566    & 0.554  & 0.513  & 0.524 & 0.561 & 0.550  & 0.565     & 0.544   & 0.479  & 0.559  & 0.488   & 0.538 & 0.539          & 0.470   & 0.575 & 0.519 & 0.516          & 0.550 & 0.569     & 0.502     & 0.512  & 0.712      & 0.544   \\
95\%  & 0.541    & 0.542   & 0.538    & 0.532  & 0.500  & 0.508 & 0.532 & 0.528  & 0.536     & 0.524   & 0.475  & 0.510  & 0.514   & 0.518 & 0.533          & 0.500   & 0.551 & 0.493 & 0.506          & 0.530 & 0.548     & 0.500     & 0.511  & 0.707      & 0.528   \\
100\% & 0.500    & 0.500   & 0.500    & 0.500  & 0.500  & 0.500 & 0.500 & 0.500  & 0.500     & 0.500   & 0.500  & 0.500  & 0.500   & 0.500 & 0.500          & 0.500   & 0.500 & 0.500 & 0.500          & 0.500 & 0.500     & 0.500     & 0.504  & 0.536      & 0.502 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
5\%   & -0.012   & -0.014  & -0.006   & -0.015 & 0.000  & 0.002  & 0.000  & 0.001  & 0.000     & -0.010  & 0.011  & 0.000  & -0.008  & 0.000  & 0.000          & 0.019   & 0.000 & -0.011 & 0.009          & 0.000  & -0.002    & -0.024    & -0.053 & -0.023     & -0.006  \\
10\%  & -0.020   & -0.028  & -0.011   & -0.020 & 0.000  & 0.004  & 0.000  & -0.003 & 0.000     & -0.011  & 0.022  & 0.000  & -0.011  & -0.007 & 0.000          & 0.021   & 0.000 & -0.013 & 0.012          & 0.005  & -0.010    & -0.021    & -0.064 & -0.031     & -0.008  \\
15\%  & -0.027   & -0.041  & -0.015   & -0.024 & 0.000  & 0.005  & 0.002  & -0.006 & 0.000     & -0.017  & 0.068  & 0.000  & -0.012  & -0.001 & 0.000          & 0.034   & 0.000 & -0.005 & 0.013          & -0.005 & -0.008    & -0.025    & -0.070 & -0.034     & -0.008  \\
20\%  & -0.046   & -0.099  & -0.020   & -0.027 & 0.000  & 0.003  & -0.001 & -0.014 & 0.000     & -0.025  & 0.062  & 0.000  & -0.011  & -0.004 & 0.000          & 0.030   & 0.000 & -0.004 & 0.011          & -0.006 & -0.015    & -0.030    & -0.059 & -0.036     & -0.014  \\
25\%  & -0.033   & -0.084  & -0.029   & -0.031 & 0.000  & 0.005  & 0.001  & -0.019 & 0.000     & -0.027  & 0.071  & 0.000  & -0.010  & -0.006 & 0.000          & 0.046   & 0.000 & -0.011 & 0.021          & -0.007 & -0.018    & -0.038    & -0.071 & -0.053     & -0.014  \\
30\%  & -0.050   & -0.092  & -0.034   & -0.046 & 0.000  & 0.004  & 0.002  & -0.003 & 0.000     & -0.024  & 0.087  & 0.000  & -0.008  & 0.000  & 0.000          & 0.033   & 0.000 & 0.007  & 0.022          & 0.007  & -0.006    & -0.043    & -0.072 & -0.015     & -0.012  \\
35\%  & -0.057   & -0.094  & -0.040   & -0.040 & 0.000  & 0.007  & 0.001  & -0.029 & 0.000     & -0.034  & 0.090  & 0.000  & -0.006  & -0.006 & 0.000          & 0.049   & 0.000 & 0.001  & 0.008          & -0.009 & -0.016    & -0.049    & -0.075 & -0.033     & -0.016  \\
40\%  & -0.052   & -0.115  & -0.044   & -0.034 & 0.000  & 0.005  & 0.001  & -0.035 & 0.000     & -0.049  & 0.098  & 0.000  & -0.010  & 0.003  & 0.000          & 0.046   & 0.000 & -0.007 & 0.015          & 0.001  & -0.019    & -0.051    & -0.069 & -0.050     & -0.018  \\
45\%  & -0.038   & -0.065  & -0.051   & -0.036 & 0.000  & 0.002  & 0.002  & -0.037 & 0.000     & -0.048  & 0.091  & 0.000  & -0.001  & -0.007 & 0.000          & 0.064   & 0.000 & -0.017 & 0.013          & 0.000  & -0.020    & -0.045    & -0.070 & -0.081     & -0.016  \\
50\%  & -0.083   & -0.097  & -0.063   & -0.047 & 0.000  & 0.002  & 0.002  & -0.017 & 0.000     & -0.050  & 0.122  & 0.000  & -0.005  & -0.004 & 0.000          & 0.030   & 0.000 & 0.018  & 0.010          & 0.002  & -0.026    & -0.062    & -0.067 & -0.035     & -0.018  \\
55\%  & -0.058   & -0.140  & -0.068   & -0.046 & 0.000  & 0.003  & 0.002  & -0.046 & 0.000     & -0.048  & 0.139  & 0.000  & -0.008  & 0.000  & 0.000          & 0.071   & 0.000 & 0.003  & 0.012          & -0.007 & -0.019    & -0.058    & -0.073 & -0.074     & -0.020  \\
60\%  & -0.071   & -0.079  & -0.074   & -0.046 & 0.000  & 0.001  & 0.002  & -0.054 & 0.000     & -0.077  & 0.142  & 0.000  & 0.003   & -0.011 & 0.000          & 0.051   & 0.000 & -0.020 & 0.006          & -0.012 & -0.032    & -0.068    & -0.067 & -0.076     & -0.023  \\
65\%  & -0.075   & -0.116  & -0.069   & -0.050 & 0.000  & 0.003  & 0.001  & -0.035 & 0.000     & -0.073  & 0.173  & 0.000  & -0.008  & 0.000  & 0.000          & 0.067   & 0.000 & -0.002 & 0.013          & -0.016 & -0.029    & -0.052    & -0.063 & -0.064     & -0.020  \\
70\%  & -0.049   & -0.111  & -0.077   & -0.047 & 0.000  & -0.001 & 0.002  & -0.057 & 0.000     & -0.088  & 0.189  & 0.000  & -0.010  & 0.003  & 0.000          & 0.079   & 0.000 & -0.008 & 0.002          & -0.009 & -0.033    & -0.069    & -0.072 & -0.094     & -0.022  \\
75\%  & -0.052   & -0.153  & -0.076   & -0.049 & 0.000  & 0.002  & 0.002  & -0.051 & 0.000     & -0.111  & 0.199  & 0.000  & -0.010  & -0.003 & 0.000          & 0.067   & 0.000 & -0.037 & 0.014          & -0.003 & -0.026    & -0.067    & -0.070 & -0.072     & -0.024  \\
80\%  & -0.074   & -0.203  & -0.085   & -0.051 & 0.000  & 0.003  & 0.002  & -0.038 & 0.000     & -0.055  & 0.215  & 0.000  & -0.001  & -0.007 & 0.000          & 0.072   & 0.000 & -0.017 & -0.005         & -0.005 & -0.030    & -0.056    & -0.074 & -0.063     & -0.024  \\
85\%  & -0.046   & -0.186  & -0.084   & -0.050 & 0.000  & 0.001  & 0.002  & -0.052 & 0.000     & -0.082  & 0.266  & 0.000  & -0.008  & 0.006  & 0.000          & 0.098   & 0.000 & -0.033 & -0.010         & -0.004 & -0.031    & -0.065    & -0.068 & -0.020     & -0.020  \\
90\%  & -0.052   & -0.093  & -0.077   & -0.050 & 0.000  & 0.002  & 0.002  & -0.077 & 0.000     & -0.093  & 0.246  & 0.000  & -0.002  & 0.007  & 0.000          & 0.118   & 0.000 & 0.032  & 0.009          & -0.008 & -0.031    & -0.062    & -0.069 & -0.103     & -0.017  \\
95\%  & -0.053   & -0.156  & -0.074   & -0.050 & 0.000  & 0.002  & 0.002  & -0.054 & 0.000     & -0.114  & 0.298  & 0.000  & 0.003   & 0.014  & 0.000          & 0.130   & 0.000 & -0.030 & 0.003          & -0.005 & -0.030    & -0.060    & -0.071 & -0.137     & -0.020  \\
100\% & -0.044   & -0.036  & -0.067   & -0.050 & 0.000  & 0.002  & 0.002  & -0.169 & 0.000     & -0.155  & 0.324  & 0.000  & 0.010   & 0.015  & 0.000          & 0.142   & 0.000 & 0.053  & 0.069          & 0.012  & -0.030    & -0.607    & -0.087 & -0.097     & -0.038\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
5\%   & -0.008   & -0.009  & -0.005   & -0.012 & -0.007 & -0.004 & -0.006 & -0.015 & -0.012    & -0.012  & 0.006  & -0.011 & 0.003   & -0.008 & -0.009         & 0.004   & -0.008 & -0.007 & 0.004          & -0.011 & -0.014    & -0.073    & -0.073 & -0.029     & -0.014  \\
10\%  & -0.017   & -0.017  & -0.018   & -0.022 & -0.002 & -0.011 & -0.007 & -0.013 & -0.013    & -0.011  & -0.002 & -0.005 & 0.016   & -0.009 & -0.020         & 0.010   & -0.013 & -0.002 & 0.003          & -0.007 & -0.020    & -0.083    & -0.096 & -0.042     & -0.018  \\
15\%  & -0.026   & -0.026  & -0.025   & -0.032 & -0.015 & 0.005  & -0.021 & -0.033 & -0.032    & -0.024  & 0.056  & -0.027 & -0.019  & -0.022 & -0.002         & 0.011   & -0.030 & -0.016 & -0.015         & -0.019 & -0.038    & -0.092    & -0.108 & 0.020      & -0.024  \\
20\%  & -0.050   & -0.049  & -0.035   & -0.061 & -0.007 & 0.009  & -0.032 & -0.043 & -0.035    & -0.042  & 0.033  & -0.030 & 0.027   & -0.043 & -0.030         & 0.002   & -0.036 & -0.007 & -0.017         & -0.034 & -0.042    & -0.127    & -0.095 & -0.030     & -0.035  \\
25\%  & -0.041   & -0.037  & -0.047   & -0.051 & -0.005 & -0.001 & -0.042 & -0.056 & -0.059    & -0.046  & 0.053  & -0.036 & 0.015   & -0.033 & -0.042         & 0.023   & -0.055 & -0.025 & -0.008         & -0.050 & -0.070    & -0.141    & -0.116 & -0.028     & -0.041  \\
30\%  & -0.055   & -0.050  & -0.063   & -0.064 & -0.016 & -0.020 & -0.014 & -0.022 & -0.016    & -0.024  & 0.029  & -0.019 & 0.027   & -0.034 & -0.019         & 0.040   & -0.023 & -0.004 & 0.001          & -0.006 & -0.033    & -0.161    & -0.118 & 0.031      & -0.030  \\
35\%  & -0.063   & -0.059  & -0.070   & -0.075 & -0.024 & -0.005 & -0.017 & -0.053 & -0.045    & -0.043  & 0.026  & -0.040 & -0.016  & -0.043 & -0.005         & 0.022   & -0.059 & -0.014 & -0.020         & -0.048 & -0.053    & -0.175    & -0.121 & -0.010     & -0.046  \\
40\%  & -0.073   & -0.067  & -0.063   & -0.067 & 0.006  & 0.033  & -0.052 & -0.065 & -0.056    & -0.056  & 0.029  & -0.025 & 0.023   & -0.044 & -0.021         & 0.034   & -0.068 & -0.008 & -0.034         & -0.046 & -0.082    & -0.166    & -0.115 & 0.007      & -0.046  \\
45\%  & -0.036   & -0.034  & -0.101   & -0.051 & 0.003  & 0.025  & -0.048 & -0.082 & -0.066    & -0.068  & 0.000  & -0.056 & 0.050   & -0.077 & -0.017         & 0.014   & -0.066 & -0.034 & -0.024         & -0.052 & -0.084    & -0.170    & -0.115 & 0.013      & -0.049  \\
50\%  & -0.089   & -0.083  & -0.127   & -0.106 & 0.012  & 0.052  & -0.020 & -0.037 & -0.039    & -0.022  & 0.061  & -0.002 & -0.011  & -0.035 & 0.010          & -0.045  & -0.041 & 0.000  & -0.040         & -0.017 & -0.049    & -0.212    & -0.114 & 0.052      & -0.043  \\
55\%  & -0.169   & -0.167  & -0.134   & -0.182 & -0.001 & 0.009  & -0.064 & -0.091 & -0.081    & -0.096  & 0.021  & -0.046 & 0.001   & -0.061 & -0.040         & 0.055   & -0.099 & -0.019 & -0.027         & -0.088 & -0.103    & -0.211    & -0.118 & 0.042      & -0.079  \\
60\%  & -0.114   & -0.115  & -0.153   & -0.118 & -0.009 & -0.026 & -0.053 & -0.104 & -0.096    & -0.095  & -0.005 & -0.085 & 0.005   & -0.105 & -0.047         & 0.008   & -0.110 & -0.065 & -0.007         & -0.089 & -0.121    & -0.247    & -0.116 & 0.033      & -0.083  \\
65\%  & -0.105   & -0.103  & -0.149   & -0.118 & -0.002 & -0.008 & -0.088 & -0.129 & -0.120    & -0.107  & -0.005 & -0.088 & -0.026  & -0.082 & -0.050         & 0.061   & -0.146 & -0.034 & -0.054         & -0.137 & -0.163    & -0.258    & -0.111 & 0.048      & -0.090  \\
70\%  & -0.103   & -0.093  & -0.206   & -0.143 & 0.017  & 0.002  & -0.089 & -0.135 & -0.127    & -0.120  & 0.002  & -0.084 & -0.031  & -0.083 & -0.045         & 0.059   & -0.140 & -0.056 & -0.021         & -0.115 & -0.143    & -0.259    & -0.121 & 0.046      & -0.092  \\
75\%  & -0.145   & -0.139  & -0.222   & -0.193 & -0.005 & -0.023 & -0.108 & -0.178 & -0.158    & -0.153  & -0.015 & -0.137 & -0.004  & -0.124 & -0.052         & 0.041   & -0.173 & -0.082 & -0.037         & -0.154 & -0.202    & -0.271    & -0.119 & 0.070      & -0.118  \\
80\%  & -0.241   & -0.228  & -0.241   & -0.272 & -0.020 & -0.003 & -0.102 & -0.162 & -0.156    & -0.135  & -0.024 & -0.097 & -0.017  & -0.098 & -0.067         & 0.045   & -0.172 & -0.055 & -0.022         & -0.160 & -0.207    & -0.268    & -0.123 & 0.097      & -0.127  \\
85\%  & -0.175   & -0.169  & -0.256   & -0.250 & 0.043  & 0.046  & -0.127 & -0.184 & -0.188    & -0.132  & 0.002  & -0.073 & -0.109  & -0.095 & -0.070         & 0.008   & -0.188 & -0.057 & -0.047         & -0.170 & -0.222    & -0.283    & -0.119 & 0.141      & -0.124  \\
90\%  & -0.247   & -0.239  & -0.292   & -0.291 & 0.055  & 0.041  & -0.129 & -0.211 & -0.191    & -0.163  & -0.035 & -0.055 & -0.092  & -0.089 & -0.064         & 0.002   & -0.215 & -0.072 & -0.024         & -0.204 & -0.247    & -0.285    & -0.118 & 0.109      & -0.143  \\
95\%  & -0.288   & -0.282  & -0.327   & -0.319 & 0.028  & 0.008  & -0.175 & -0.243 & -0.233    & -0.193  & -0.041 & -0.138 & -0.044  & -0.124 & -0.074         & 0.065   & -0.247 & -0.117 & -0.043         & -0.234 & -0.275    & -0.287    & -0.120 & 0.102      & -0.167  \\
100\% & -0.343   & -0.338  & -0.374   & -0.359 & 0.028  & -0.008 & -0.224 & -0.282 & -0.284    & -0.230  & 0.008  & -0.155 & -0.071  & -0.154 & -0.131         & 0.065   & -0.317 & -0.105 & -0.053         & -0.277 & -0.338    & -0.287    & -0.131 & -0.166     & -0.209 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC              & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0   & \textbackslash{} & 0.913    & 0.913   & 0.953    & 0.861  & 0.847  & 0.863 & 0.729 & 0.873  & 0.829     & 0.843   & 0.857  & 0.871  & 0.861   & 0.862 & 0.863          & 0.794   & 0.878 & 0.834 & 0.720          & 0.940 & 0.985     & 0.804     & 0.921  & 0.858      & 0.861   \\
1   & -0.006           & 0.817    & 0.818   & 0.840    & 0.842  & 0.832  & 0.844 & 0.731 & 0.847  & 0.819     & 0.830   & 0.834  & 0.847  & 0.843   & 0.843 & 0.838          & 0.772   & 0.845 & 0.821 & 0.716          & 0.839 & 0.764     & 0.500     & 0.887  & 0.778      & 0.806   \\
2   & -0.048           & 0.905    & 0.906   & 0.925    & 0.851  & 0.839  & 0.852 & 0.727 & 0.859  & 0.828     & 0.835   & 0.847  & 0.857  & 0.850   & 0.850 & 0.853          & 0.798   & 0.857 & 0.828 & 0.751          & 0.852 & 0.881     & 0.501     & 0.888  & 0.864      & 0.834   \\
3   & 0.065            & 0.906    & 0.905   & 0.945    & 0.849  & 0.848  & 0.863 & 0.728 & 0.873  & 0.836     & 0.843   & 0.856  & 0.871  & 0.860   & 0.862 & 0.863          & 0.794   & 0.876 & 0.834 & 0.722          & 0.937 & 0.976     & 0.501     & 0.920  & 0.858      & 0.847   \\
4   & -0.122           & 0.909    & 0.910   & 0.946    & 0.848  & 0.839  & 0.857 & 0.734 & 0.862  & 0.827     & 0.837   & 0.846  & 0.862  & 0.855   & 0.857 & 0.859          & 0.788   & 0.870 & 0.825 & 0.721          & 0.895 & 0.972     & 0.501     & 0.921  & 0.857      & 0.842   \\
5   & 0.155            & 0.909    & 0.909   & 0.945    & 0.848  & 0.842  & 0.853 & 0.732 & 0.858  & 0.822     & 0.835   & 0.843  & 0.858  & 0.851   & 0.853 & 0.858          & 0.773   & 0.856 & 0.830 & 0.715          & 0.869 & 0.962     & 0.500     & 0.916  & 0.855      & 0.837   \\
6   & 0.234            & 0.908    & 0.908   & 0.947    & 0.853  & 0.844  & 0.858 & 0.740 & 0.865  & 0.830     & 0.841   & 0.844  & 0.862  & 0.855   & 0.857 & 0.862          & 0.781   & 0.870 & 0.831 & 0.716          & 0.874 & 0.975     & 0.503     & 0.920  & 0.864      & 0.842   \\
7   & 0.334            & 0.911    & 0.911   & 0.947    & 0.822  & 0.824  & 0.834 & 0.726 & 0.840  & 0.817     & 0.823   & 0.822  & 0.842  & 0.840   & 0.837 & 0.854          & 0.768   & 0.854 & 0.814 & 0.711          & 0.864 & 0.982     & 0.502     & 0.920  & 0.861      & 0.830   \\
8   & 0.379            & 0.485    & 0.480   & 0.571    & 0.614  & 0.697  & 0.665 & 0.687 & 0.678  & 0.677     & 0.700   & 0.667  & 0.691  & 0.667   & 0.658 & 0.661          & 0.665   & 0.648 & 0.672 & 0.587          & 0.552 & 0.498     & 0.503     & 0.835  & 0.786      & 0.639 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0   & \textbackslash{} & 0.913    & 0.913   & 0.953    & 0.861  & 0.847  & 0.863 & 0.729 & 0.873  & 0.829     & 0.843   & 0.857  & 0.871  & 0.861   & 0.862 & 0.863          & 0.794   & 0.878 & 0.834 & 0.720          & 0.940 & 0.985     & 0.804     & 0.921  & 0.858      & 0.861   \\
1   & -0.006           & 0.817    & 0.818   & 0.840    & 0.842  & 0.832  & 0.844 & 0.731 & 0.847  & 0.819     & 0.830   & 0.834  & 0.847  & 0.843   & 0.843 & 0.838          & 0.772   & 0.845 & 0.821 & 0.716          & 0.839 & 0.764     & 0.500     & 0.887  & 0.778      & 0.806   \\
2   & -0.048           & 0.905    & 0.906   & 0.925    & 0.851  & 0.839  & 0.852 & 0.727 & 0.859  & 0.828     & 0.835   & 0.847  & 0.857  & 0.850   & 0.850 & 0.853          & 0.798   & 0.857 & 0.828 & 0.751          & 0.852 & 0.881     & 0.501     & 0.888  & 0.864      & 0.834   \\
3   & 0.065            & 0.906    & 0.905   & 0.945    & 0.849  & 0.848  & 0.863 & 0.728 & 0.873  & 0.836     & 0.843   & 0.856  & 0.871  & 0.860   & 0.862 & 0.863          & 0.794   & 0.876 & 0.834 & 0.722          & 0.937 & 0.976     & 0.501     & 0.920  & 0.858      & 0.847   \\
4   & -0.122           & 0.909    & 0.910   & 0.946    & 0.848  & 0.839  & 0.857 & 0.734 & 0.862  & 0.827     & 0.837   & 0.846  & 0.862  & 0.855   & 0.857 & 0.859          & 0.788   & 0.870 & 0.825 & 0.721          & 0.895 & 0.972     & 0.501     & 0.921  & 0.857      & 0.842   \\
5   & 0.155            & 0.909    & 0.909   & 0.945    & 0.848  & 0.842  & 0.853 & 0.732 & 0.858  & 0.822     & 0.835   & 0.843  & 0.858  & 0.851   & 0.853 & 0.858          & 0.773   & 0.856 & 0.830 & 0.715          & 0.869 & 0.962     & 0.500     & 0.916  & 0.855      & 0.837   \\
6   & 0.234            & 0.908    & 0.908   & 0.947    & 0.853  & 0.844  & 0.858 & 0.740 & 0.865  & 0.830     & 0.841   & 0.844  & 0.862  & 0.855   & 0.857 & 0.862          & 0.781   & 0.870 & 0.831 & 0.716          & 0.874 & 0.975     & 0.503     & 0.920  & 0.864      & 0.842   \\
7   & 0.334            & 0.911    & 0.911   & 0.947    & 0.822  & 0.824  & 0.834 & 0.726 & 0.840  & 0.817     & 0.823   & 0.822  & 0.842  & 0.840   & 0.837 & 0.854          & 0.768   & 0.854 & 0.814 & 0.711          & 0.864 & 0.982     & 0.502     & 0.920  & 0.861      & 0.830   \\
8   & 0.379            & 0.485    & 0.480   & 0.571    & 0.614  & 0.697  & 0.665 & 0.687 & 0.678  & 0.677     & 0.700   & 0.667  & 0.691  & 0.667   & 0.658 & 0.661          & 0.665   & 0.648 & 0.672 & 0.587          & 0.552 & 0.498     & 0.503     & 0.835  & 0.786      & 0.639 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0      & 0.838    & 0.839   & 0.880    & 0.784  & 0.772  & 0.787 & 0.633 & 0.798  & 0.763     & 0.771   & 0.780  & 0.795  & 0.785   & 0.786 & 0.784          & 0.729   & 0.799 & 0.763 & 0.660          & 0.860 & 0.941     & 0.833     & 0.925  & 0.740      & 0.794   \\
12.5\% & 0.480    & 0.477   & 0.532    & 0.580  & 0.637  & 0.630 & 0.606 & 0.634  & 0.614     & 0.644   & 0.626  & 0.639  & 0.632   & 0.622 & 0.625          & 0.625   & 0.623 & 0.623 & 0.578          & 0.554 & 0.506     & 0.427     & 0.836  & 0.669      & 0.601   \\
25\%   & 0.482    & 0.480   & 0.518    & 0.492  & 0.552  & 0.514 & 0.580 & 0.510  & 0.587     & 0.621   & 0.571  & 0.542  & 0.562   & 0.517 & 0.597          & 0.581   & 0.583 & 0.522 & 0.555          & 0.527 & 0.503     & 0.427     & 0.835  & 0.667      & 0.555   \\
37.5\% & 0.474    & 0.473   & 0.518    & 0.491  & 0.541  & 0.530 & 0.572 & 0.531  & 0.567     & 0.604   & 0.559  & 0.559  & 0.570   & 0.525 & 0.576          & 0.549   & 0.576 & 0.519 & 0.545          & 0.505 & 0.499     & 0.427     & 0.834  & 0.668      & 0.551   \\
50\%   & 0.454    & 0.451   & 0.498    & 0.465  & 0.500  & 0.479 & 0.572 & 0.493  & 0.497     & 0.490   & 0.546  & 0.489  & 0.491   & 0.466 & 0.493          & 0.509   & 0.514 & 0.511 & 0.540          & 0.490 & 0.489     & 0.427     & 0.832  & 0.670      & 0.515   \\
62.5\% & 0.452    & 0.445   & 0.496    & 0.463  & 0.516  & 0.501 & 0.572 & 0.516  & 0.465     & 0.508   & 0.547  & 0.513  & 0.523   & 0.485 & 0.508          & 0.509   & 0.518 & 0.526 & 0.517          & 0.479 & 0.491     & 0.427     & 0.831  & 0.668      & 0.520   \\
75\%   & 0.479    & 0.474   & 0.491    & 0.518  & 0.490  & 0.503 & 0.572 & 0.510  & 0.536     & 0.485   & 0.550  & 0.510  & 0.504   & 0.503 & 0.504          & 0.505   & 0.519 & 0.525 & 0.538          & 0.515 & 0.491     & 0.427     & 0.832  & 0.680      & 0.527   \\
87.5\% & 0.487    & 0.483   & 0.501    & 0.526  & 0.523  & 0.572 & 0.572 & 0.572  & 0.549     & 0.500   & 0.572  & 0.572  & 0.544   & 0.559 & 0.535          & 0.501   & 0.514 & 0.532 & 0.538          & 0.493 & 0.496     & 0.427     & 0.847  & 0.706      & 0.547   \\
100\%  & 0.426    & 0.426   & 0.426    & 0.475  & 0.524  & 0.572 & 0.572 & 0.572  & 0.572     & 0.476   & 0.572  & 0.524  & 0.476   & 0.428 & 0.428          & 0.476   & 0.524 & 0.572 & 0.428          & 0.428 & 0.428     & 0.427     & 0.852  & 0.618      & 0.509\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0      & 0.913    & 0.913   & 0.953    & 0.861  & 0.847  & 0.863 & 0.729 & 0.873  & 0.829     & 0.843   & 0.857  & 0.871  & 0.861   & 0.862 & 0.863          & 0.794   & 0.878 & 0.834 & 0.720          & 0.940 & 0.985     & 0.804     & 0.921  & 0.858      & 0.861   \\
12.5\% & 0.485    & 0.480   & 0.571    & 0.613  & 0.697  & 0.665 & 0.687 & 0.679  & 0.675     & 0.700   & 0.666  & 0.691  & 0.669   & 0.657 & 0.658          & 0.665   & 0.647 & 0.675 & 0.587          & 0.552 & 0.504     & 0.500     & 0.833  & 0.788      & 0.639   \\
25\%   & 0.487    & 0.484   & 0.532    & 0.486  & 0.563  & 0.527 & 0.654 & 0.535  & 0.583     & 0.605   & 0.531  & 0.558  & 0.548   & 0.523 & 0.573          & 0.608   & 0.546 & 0.508 & 0.558          & 0.501 & 0.499     & 0.500     & 0.832  & 0.782      & 0.564   \\
37.5\% & 0.467    & 0.464   & 0.523    & 0.495  & 0.547  & 0.536 & 0.622 & 0.543  & 0.535     & 0.581   & 0.516  & 0.557  & 0.540   & 0.521 & 0.545          & 0.581   & 0.545 & 0.508 & 0.539          & 0.471 & 0.494     & 0.500     & 0.832  & 0.781      & 0.552   \\
50\%   & 0.432    & 0.429   & 0.498    & 0.480  & 0.516  & 0.500 & 0.580 & 0.511  & 0.446     & 0.544   & 0.498  & 0.514  & 0.501   & 0.479 & 0.490          & 0.522   & 0.488 & 0.491 & 0.525          & 0.469 & 0.488     & 0.500     & 0.830  & 0.783      & 0.521   \\
62.5\% & 0.437    & 0.434   & 0.496    & 0.480  & 0.549  & 0.500 & 0.550 & 0.509  & 0.413     & 0.581   & 0.493  & 0.517  & 0.517   & 0.479 & 0.501          & 0.525   & 0.492 & 0.522 & 0.489          & 0.446 & 0.487     & 0.500     & 0.829  & 0.779      & 0.522   \\
75\%   & 0.479    & 0.479   & 0.486    & 0.502  & 0.506  & 0.502 & 0.527 & 0.504  & 0.518     & 0.504   & 0.497  & 0.506  & 0.495   & 0.499 & 0.494          & 0.519   & 0.497 & 0.519 & 0.526          & 0.492 & 0.488     & 0.500     & 0.830  & 0.808      & 0.528   \\
87.5\% & 0.473    & 0.473   & 0.472    & 0.484  & 0.505  & 0.485 & 0.491 & 0.485  & 0.504     & 0.491   & 0.489  & 0.485  & 0.487   & 0.485 & 0.485          & 0.499   & 0.480 & 0.509 & 0.494          & 0.480 & 0.468     & 0.500     & 0.834  & 0.819      & 0.516   \\
100\%  & 0.500    & 0.500   & 0.500    & 0.500  & 0.500  & 0.500 & 0.500 & 0.501  & 0.499     & 0.500   & 0.500  & 0.500  & 0.500   & 0.501 & 0.500          & 0.499   & 0.499 & 0.500 & 0.500          & 0.498 & 0.497     & 0.500     & 0.836  & 0.802      & 0.526\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0      & 0.838    & 0.839   & 0.880    & 0.784  & 0.772  & 0.787 & 0.633 & 0.798  & 0.763     & 0.771   & 0.780  & 0.795  & 0.785   & 0.786 & 0.784          & 0.729   & 0.799 & 0.763 & 0.660          & 0.860 & 0.941     & 0.833     & 0.925  & 0.740      & 0.794   \\
12.5\% & 0.633    & 0.636   & 0.655    & 0.770  & 0.762  & 0.766 & 0.633 & 0.768  & 0.754     & 0.760   & 0.762  & 0.769  & 0.767   & 0.762 & 0.716          & 0.705   & 0.759 & 0.759 & 0.651          & 0.659 & 0.705     & 0.427     & 0.889  & 0.678      & 0.714   \\
25\%   & 0.647    & 0.653   & 0.687    & 0.763  & 0.762  & 0.768 & 0.631 & 0.768  & 0.758     & 0.757   & 0.762  & 0.769  & 0.768   & 0.767 & 0.739          & 0.714   & 0.750 & 0.756 & 0.675          & 0.646 & 0.710     & 0.431     & 0.886  & 0.706      & 0.720   \\
37.5\% & 0.653    & 0.654   & 0.690    & 0.760  & 0.762  & 0.767 & 0.630 & 0.768  & 0.762     & 0.757   & 0.762  & 0.768  & 0.768   & 0.766 & 0.738          & 0.714   & 0.751 & 0.756 & 0.677          & 0.662 & 0.710     & 0.433     & 0.885  & 0.703      & 0.721   \\
50\%   & 0.641    & 0.642   & 0.674    & 0.756  & 0.761  & 0.766 & 0.627 & 0.766  & 0.764     & 0.755   & 0.760  & 0.766  & 0.765   & 0.765 & 0.726          & 0.720   & 0.740 & 0.754 & 0.694          & 0.652 & 0.708     & 0.432     & 0.887  & 0.710      & 0.718   \\
62.5\% & 0.605    & 0.607   & 0.605    & 0.748  & 0.756  & 0.756 & 0.624 & 0.755  & 0.755     & 0.740   & 0.752  & 0.757  & 0.753   & 0.755 & 0.677          & 0.673   & 0.712 & 0.755 & 0.672          & 0.605 & 0.702     & 0.428     & 0.886  & 0.712      & 0.700   \\
75\%   & 0.600    & 0.603   & 0.599    & 0.745  & 0.756  & 0.755 & 0.600 & 0.755  & 0.755     & 0.741   & 0.750  & 0.756  & 0.751   & 0.754 & 0.686          & 0.689   & 0.721 & 0.754 & 0.681          & 0.553 & 0.702     & 0.427     & 0.886  & 0.720      & 0.697   \\
87.5\% & 0.602    & 0.608   & 0.579    & 0.734  & 0.747  & 0.747 & 0.577 & 0.750  & 0.749     & 0.721   & 0.748  & 0.749  & 0.738   & 0.742 & 0.649          & 0.634   & 0.723 & 0.747 & 0.739          & 0.458 & 0.700     & 0.427     & 0.881  & 0.724      & 0.686   \\
100\%  & 0.426    & 0.426   & 0.426    & 0.475  & 0.524  & 0.572 & 0.572 & 0.572  & 0.569     & 0.476   & 0.524  & 0.572  & 0.476   & 0.476 & 0.428          & 0.476   & 0.524 & 0.572 & 0.428          & 0.428 & 0.428     & 0.427     & 0.852  & 0.613      & 0.511  \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0      & 0.913    & 0.913   & 0.953    & 0.861  & 0.847  & 0.863 & 0.729 & 0.873  & 0.829     & 0.843   & 0.857  & 0.871  & 0.861   & 0.862 & 0.863          & 0.794   & 0.878 & 0.834 & 0.720          & 0.940 & 0.985     & 0.804     & 0.921  & 0.858      & 0.861   \\
12.5\% & 0.817    & 0.818   & 0.840    & 0.842  & 0.832  & 0.844 & 0.731 & 0.847  & 0.819     & 0.830   & 0.834  & 0.847  & 0.843   & 0.843 & 0.838          & 0.772   & 0.845 & 0.821 & 0.716          & 0.839 & 0.764     & 0.500     & 0.887  & 0.778      & 0.806   \\
25\%   & 0.811    & 0.812   & 0.831    & 0.834  & 0.823  & 0.834 & 0.728 & 0.836  & 0.820     & 0.826   & 0.823  & 0.835  & 0.835   & 0.832 & 0.826          & 0.775   & 0.828 & 0.816 & 0.763          & 0.787 & 0.773     & 0.500     & 0.877  & 0.817      & 0.802   \\
37.5\% & 0.801    & 0.801   & 0.817    & 0.828  & 0.824  & 0.834 & 0.728 & 0.836  & 0.824     & 0.826   & 0.823  & 0.834  & 0.835   & 0.831 & 0.826          & 0.775   & 0.828 & 0.816 & 0.767          & 0.788 & 0.771     & 0.503     & 0.875  & 0.817      & 0.800   \\
50\%   & 0.796    & 0.796   & 0.804    & 0.815  & 0.812  & 0.819 & 0.732 & 0.819  & 0.816     & 0.814   & 0.811  & 0.819  & 0.823   & 0.817 & 0.816          & 0.772   & 0.815 & 0.806 & 0.769          & 0.775 & 0.769     & 0.502     & 0.878  & 0.819      & 0.792   \\
62.5\% & 0.784    & 0.784   & 0.794    & 0.802  & 0.806  & 0.811 & 0.737 & 0.810  & 0.804     & 0.800   & 0.795  & 0.811  & 0.811   & 0.810 & 0.808          & 0.749   & 0.798 & 0.803 & 0.766          & 0.754 & 0.770     & 0.500     & 0.876  & 0.818      & 0.783   \\
75\%   & 0.781    & 0.781   & 0.789    & 0.795  & 0.804  & 0.805 & 0.761 & 0.805  & 0.798     & 0.797   & 0.771  & 0.808  & 0.803   & 0.804 & 0.805          & 0.772   & 0.797 & 0.799 & 0.773          & 0.755 & 0.769     & 0.500     & 0.875  & 0.823      & 0.782   \\
87.5\% & 0.781    & 0.781   & 0.780    & 0.780  & 0.778  & 0.778 & 0.778 & 0.778  & 0.756     & 0.754   & 0.778  & 0.778  & 0.778   & 0.778 & 0.778          & 0.728   & 0.778 & 0.778 & 0.727          & 0.749 & 0.767     & 0.500     & 0.871  & 0.827      & 0.765   \\
100\%  & 0.500    & 0.500   & 0.500    & 0.500  & 0.500  & 0.500 & 0.500 & 0.500  & 0.498     & 0.500   & 0.500  & 0.498  & 0.500   & 0.500 & 0.500          & 0.500   & 0.502 & 0.500 & 0.500          & 0.498 & 0.501     & 0.500     & 0.836  & 0.801      & 0.526  
\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0      & 0.838    & 0.839   & 0.880    & 0.784  & 0.772  & 0.787 & 0.633 & 0.798  & 0.763     & 0.771   & 0.780  & 0.795  & 0.785   & 0.786 & 0.784          & 0.729   & 0.799 & 0.763 & 0.660          & 0.860 & 0.941     & 0.833     & 0.925  & 0.740      & 0.794   \\
12.5\% & 0.761    & 0.761   & 0.788    & 0.747  & 0.750  & 0.757 & 0.621 & 0.761  & 0.742     & 0.751   & 0.752  & 0.762  & 0.756   & 0.755 & 0.750          & 0.707   & 0.762 & 0.743 & 0.650          & 0.755 & 0.757     & 0.817     & 0.905  & 0.728      & 0.752   \\
25\%   & 0.693    & 0.693   & 0.716    & 0.714  & 0.727  & 0.726 & 0.610 & 0.727  & 0.721     & 0.729   & 0.724  & 0.731  & 0.727   & 0.724 & 0.715          & 0.682   & 0.729 & 0.721 & 0.638          & 0.663 & 0.664     & 0.764     & 0.877  & 0.704      & 0.713   \\
37.5\% & 0.633    & 0.633   & 0.651    & 0.682  & 0.702  & 0.694 & 0.599 & 0.694  & 0.697     & 0.706   & 0.697  & 0.701  & 0.696   & 0.692 & 0.676          & 0.657   & 0.698 & 0.697 & 0.625          & 0.611 & 0.564     & 0.649     & 0.881  & 0.703      & 0.677   \\
50\%   & 0.579    & 0.579   & 0.593    & 0.649  & 0.706  & 0.697 & 0.598 & 0.694  & 0.690     & 0.699   & 0.695  & 0.703  & 0.691   & 0.688 & 0.647          & 0.639   & 0.687 & 0.692 & 0.622          & 0.579 & 0.538     & 0.639     & 0.867  & 0.686      & 0.661   \\
62.5\% & 0.532    & 0.532   & 0.541    & 0.615  & 0.683  & 0.668 & 0.589 & 0.667  & 0.668     & 0.675   & 0.672  & 0.677  & 0.668   & 0.664 & 0.617          & 0.619   & 0.660 & 0.667 & 0.609          & 0.573 & 0.509     & 0.601     & 0.863  & 0.673      & 0.635   \\
75\%   & 0.491    & 0.491   & 0.495    & 0.578  & 0.614  & 0.595 & 0.577 & 0.596  & 0.612     & 0.602   & 0.616  & 0.606  & 0.591   & 0.586 & 0.551          & 0.573   & 0.599 & 0.614 & 0.575          & 0.518 & 0.489     & 0.538     & 0.857  & 0.655      & 0.584   \\
87.5\% & 0.456    & 0.456   & 0.457    & 0.541  & 0.610  & 0.588 & 0.575 & 0.596  & 0.594     & 0.563   & 0.613  & 0.599  & 0.577   & 0.551 & 0.496          & 0.543   & 0.552 & 0.573 & 0.492          & 0.454 & 0.427     & 0.479     & 0.851  & 0.655      & 0.554   \\
100\%  & 0.426    & 0.426   & 0.426    & 0.475  & 0.524  & 0.572 & 0.572 & 0.572  & 0.569     & 0.476   & 0.524  & 0.572  & 0.476   & 0.476 & 0.428          & 0.476   & 0.524 & 0.572 & 0.428          & 0.428 & 0.428     & 0.427     & 0.851  & 0.618      & 0.511\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0      & 0.913    & 0.913   & 0.953    & 0.861  & 0.847  & 0.863 & 0.729 & 0.873  & 0.829     & 0.843   & 0.857  & 0.871  & 0.861   & 0.862 & 0.863          & 0.794   & 0.878 & 0.834 & 0.720          & 0.940 & 0.985     & 0.804     & 0.921  & 0.858      & 0.861   \\
12.5\% & 0.844    & 0.844   & 0.876    & 0.816  & 0.821  & 0.828 & 0.726 & 0.835  & 0.807     & 0.818   & 0.821  & 0.836  & 0.828   & 0.827 & 0.831          & 0.768   & 0.835 & 0.807 & 0.705          & 0.835 & 0.807     & 0.814     & 0.901  & 0.843      & 0.820   \\
25\%   & 0.780    & 0.779   & 0.814    & 0.774  & 0.791  & 0.791 & 0.721 & 0.795  & 0.781     & 0.790   & 0.782  & 0.799  & 0.791   & 0.789 & 0.796          & 0.739   & 0.793 & 0.777 & 0.688          & 0.720 & 0.711     & 0.761     & 0.873  & 0.827      & 0.777   \\
37.5\% & 0.722    & 0.720   & 0.755    & 0.733  & 0.758  & 0.752 & 0.714 & 0.754  & 0.749     & 0.759   & 0.742  & 0.761  & 0.751   & 0.749 & 0.761          & 0.710   & 0.752 & 0.743 & 0.669          & 0.665 & 0.658     & 0.657     & 0.876  & 0.817      & 0.739   \\
50\%   & 0.670    & 0.667   & 0.699    & 0.692  & 0.754  & 0.748 & 0.713 & 0.744  & 0.736     & 0.752   & 0.740  & 0.753  & 0.744   & 0.740 & 0.762          & 0.698   & 0.750 & 0.733 & 0.667          & 0.653 & 0.636     & 0.647     & 0.858  & 0.813      & 0.724   \\
62.5\% & 0.623    & 0.621   & 0.648    & 0.649  & 0.721  & 0.710 & 0.704 & 0.705  & 0.693     & 0.723   & 0.702  & 0.716  & 0.704   & 0.704 & 0.739          & 0.677   & 0.718 & 0.696 & 0.641          & 0.618 & 0.570     & 0.616     & 0.856  & 0.806      & 0.690   \\
75\%   & 0.582    & 0.579   & 0.599    & 0.603  & 0.639  & 0.619 & 0.657 & 0.617  & 0.609     & 0.649   & 0.611  & 0.630  & 0.609   & 0.610 & 0.649          & 0.616   & 0.630 & 0.624 & 0.581          & 0.605 & 0.530     & 0.569     & 0.847  & 0.810      & 0.628   \\
87.5\% & 0.544    & 0.542   & 0.558    & 0.555  & 0.638  & 0.582 & 0.648 & 0.629  & 0.567     & 0.635   & 0.615  & 0.633  & 0.590   & 0.552 & 0.655          & 0.619   & 0.578 & 0.558 & 0.516          & 0.530 & 0.512     & 0.530     & 0.835  & 0.811      & 0.601   \\
100\%  & 0.500    & 0.500   & 0.500    & 0.500  & 0.500  & 0.500 & 0.500 & 0.500  & 0.498     & 0.500   & 0.500  & 0.498  & 0.500   & 0.500 & 0.500          & 0.500   & 0.502 & 0.500 & 0.500          & 0.498 & 0.501     & 0.500     & 0.835  & 0.803      & 0.527\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
12.5\% & -0.092   & -0.093  & -0.105   & -0.047 & -0.028 & -0.038 & -0.019 & -0.046 & -0.027    & -0.026  & -0.036 & -0.042 & -0.036  & -0.039 & -0.043         & -0.031  & -0.046 & -0.026 & -0.015         & -0.123 & -0.195    & -0.020    & -0.021 & -0.017     & -0.053  \\
25\%   & -0.173   & -0.174  & -0.187   & -0.089 & -0.058 & -0.077 & -0.037 & -0.089 & -0.056    & -0.054  & -0.073 & -0.080 & -0.073  & -0.079 & -0.088         & -0.065  & -0.088 & -0.056 & -0.034         & -0.229 & -0.294    & -0.083    & -0.052 & -0.049     & -0.101  \\
37.5\% & -0.245   & -0.246  & -0.261   & -0.130 & -0.090 & -0.117 & -0.053 & -0.131 & -0.086    & -0.084  & -0.108 & -0.118 & -0.113  & -0.120 & -0.137         & -0.100  & -0.127 & -0.087 & -0.053         & -0.290 & -0.401    & -0.221    & -0.047 & -0.050     & -0.147  \\
50\%   & -0.309   & -0.309  & -0.327   & -0.172 & -0.085 & -0.114 & -0.054 & -0.131 & -0.096    & -0.093  & -0.110 & -0.116 & -0.119  & -0.124 & -0.175         & -0.124  & -0.141 & -0.093 & -0.058         & -0.326 & -0.428    & -0.232    & -0.062 & -0.074     & -0.167  \\
62.5\% & -0.366   & -0.366  & -0.385   & -0.216 & -0.115 & -0.150 & -0.070 & -0.165 & -0.125    & -0.124  & -0.139 & -0.149 & -0.148  & -0.156 & -0.213         & -0.151  & -0.173 & -0.126 & -0.077         & -0.334 & -0.459    & -0.278    & -0.067 & -0.091     & -0.200  \\
75\%   & -0.415   & -0.415  & -0.437   & -0.263 & -0.205 & -0.244 & -0.087 & -0.254 & -0.198    & -0.219  & -0.210 & -0.238 & -0.247  & -0.254 & -0.297         & -0.214  & -0.250 & -0.196 & -0.128         & -0.398 & -0.480    & -0.354    & -0.073 & -0.116     & -0.264  \\
87.5\% & -0.456   & -0.457  & -0.480   & -0.310 & -0.209 & -0.253 & -0.092 & -0.254 & -0.222    & -0.269  & -0.215 & -0.247 & -0.265  & -0.299 & -0.367         & -0.255  & -0.309 & -0.249 & -0.254         & -0.472 & -0.546    & -0.425    & -0.080 & -0.115     & -0.302  \\
100\%  & -0.492   & -0.492  & -0.516   & -0.395 & -0.321 & -0.273 & -0.096 & -0.284 & -0.255    & -0.382  & -0.329 & -0.281 & -0.393  & -0.394 & -0.453         & -0.347  & -0.344 & -0.251 & -0.351         & -0.502 & -0.545    & -0.487    & -0.079 & -0.165     & -0.356 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
12.5\% & -0.075   & -0.076  & -0.080   & -0.052 & -0.031 & -0.041 & -0.005 & -0.043 & -0.026    & -0.029  & -0.042 & -0.040 & -0.038  & -0.041 & -0.037         & -0.034  & -0.049 & -0.032 & -0.021         & -0.111 & -0.181    & 0.013     & -0.022 & -0.018     & -0.048  \\
25\%   & -0.145   & -0.147  & -0.146   & -0.101 & -0.066 & -0.084 & -0.011 & -0.089 & -0.058    & -0.063  & -0.088 & -0.082 & -0.082  & -0.085 & -0.078         & -0.070  & -0.097 & -0.069 & -0.044         & -0.234 & -0.278    & -0.053    & -0.053 & -0.037     & -0.097  \\
37.5\% & -0.209   & -0.211  & -0.208   & -0.148 & -0.105 & -0.129 & -0.021 & -0.136 & -0.097    & -0.100  & -0.134 & -0.126 & -0.128  & -0.131 & -0.119         & -0.107  & -0.143 & -0.109 & -0.071         & -0.292 & -0.332    & -0.182    & -0.048 & -0.048     & -0.142  \\
50\%   & -0.266   & -0.269  & -0.266   & -0.196 & -0.110 & -0.133 & -0.023 & -0.148 & -0.112    & -0.108  & -0.136 & -0.136 & -0.136  & -0.141 & -0.117         & -0.121  & -0.145 & -0.121 & -0.073         & -0.305 & -0.354    & -0.194    & -0.068 & -0.052     & -0.160  \\
62.5\% & -0.317   & -0.320  & -0.320   & -0.246 & -0.149 & -0.178 & -0.034 & -0.193 & -0.164    & -0.142  & -0.181 & -0.178 & -0.183  & -0.183 & -0.144         & -0.147  & -0.182 & -0.166 & -0.110         & -0.342 & -0.421    & -0.234    & -0.071 & -0.062     & -0.199  \\
75\%   & -0.362   & -0.365  & -0.371   & -0.299 & -0.245 & -0.282 & -0.099 & -0.293 & -0.265    & -0.230  & -0.287 & -0.276 & -0.292  & -0.292 & -0.248         & -0.224  & -0.283 & -0.252 & -0.193         & -0.357 & -0.461    & -0.292    & -0.080 & -0.057     & -0.271  \\
87.5\% & -0.404   & -0.406  & -0.414   & -0.355 & -0.246 & -0.326 & -0.111 & -0.280 & -0.317    & -0.246  & -0.283 & -0.273 & -0.315  & -0.360 & -0.241         & -0.220  & -0.342 & -0.331 & -0.283         & -0.436 & -0.480    & -0.341    & -0.094 & -0.055     & -0.302  \\
100\%  & -0.452   & -0.452  & -0.475   & -0.419 & -0.410 & -0.421 & -0.314 & -0.427 & -0.399    & -0.407  & -0.417 & -0.428 & -0.419  & -0.420 & -0.421         & -0.370  & -0.428 & -0.400 & -0.305         & -0.470 & -0.491    & -0.378    & -0.093 & -0.064     & -0.389 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC              & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0   & \textbackslash{} & 0.833    & 0.855   & 0.879    & 0.862  & 0.674  & 0.848 & 0.663 & 0.857  & 0.871     & 0.775   & 0.681  & 0.859  & 0.683   & 0.868 & 0.774          & 0.589   & 0.875 & 0.788 & 0.522          & 0.893 & 0.880     & 0.848     & 0.783  & 0.853      & 0.792   \\
1   & 0.057            & 0.837    & 0.859   & 0.870    & 0.866  & 0.683  & 0.857 & 0.667 & 0.861  & 0.871     & 0.788   & 0.687  & 0.864  & 0.685   & 0.870 & 0.777          & 0.594   & 0.880 & 0.788 & 0.522          & 0.889 & 0.882     & 0.853     & 0.788  & 0.870      & 0.796   \\
2   & 0.108            & 0.839    & 0.855   & 0.871    & 0.862  & 0.659  & 0.855 & 0.645 & 0.866  & 0.879     & 0.779   & 0.705  & 0.866  & 0.701   & 0.868 & 0.784          & 0.603   & 0.880 & 0.784 & 0.529          & 0.895 & 0.879     & 0.851     & 0.804  & 0.853      & 0.796   \\
3   & -0.233           & 0.817    & 0.824   & 0.864    & 0.859  & 0.674  & 0.839 & 0.649 & 0.842  & 0.862     & 0.781   & 0.685  & 0.859  & 0.654   & 0.851 & 0.772          & 0.592   & 0.861 & 0.797 & 0.516          & 0.879 & 0.877     & 0.843     & 0.804  & 0.837      & 0.785   \\
4   & 0.267            & 0.828    & 0.844   & 0.861    & 0.861  & 0.683  & 0.864 & 0.636 & 0.864  & 0.853     & 0.750   & 0.668  & 0.871  & 0.674   & 0.864 & 0.797          & 0.591   & 0.868 & 0.775 & 0.522          & 0.891 & 0.895     & 0.856     & 0.799  & 0.853      & 0.790   \\
5   & 0.282            & 0.822    & 0.833   & 0.875    & 0.866  & 0.676  & 0.855 & 0.621 & 0.870  & 0.888     & 0.766   & 0.656  & 0.875  & 0.696   & 0.875 & 0.752          & 0.607   & 0.866 & 0.803 & 0.524          & 0.895 & 0.880     & 0.821     & 0.783  & 0.864      & 0.790   \\
6   & 0.305            & 0.821    & 0.792   & 0.859    & 0.857  & 0.654  & 0.837 & 0.643 & 0.855  & 0.868     & 0.784   & 0.665  & 0.861  & 0.692   & 0.848 & 0.772          & 0.585   & 0.870 & 0.788 & 0.487          & 0.893 & 0.880     & 0.807     & 0.761  & 0.837      & 0.780   \\
7   & -0.387           & 0.784    & 0.803   & 0.844    & 0.853  & 0.679  & 0.846 & 0.647 & 0.851  & 0.868     & 0.772   & 0.634  & 0.861  & 0.690   & 0.861 & 0.730          & 0.567   & 0.870 & 0.766 & 0.504          & 0.888 & 0.877     & 0.752     & 0.810  & 0.864      & 0.776   \\
8   & -0.400           & 0.846    & 0.850   & 0.866    & 0.873  & 0.665  & 0.839 & 0.654 & 0.857  & 0.855     & 0.779   & 0.679  & 0.859  & 0.643   & 0.846 & 0.761          & 0.591   & 0.861 & 0.755 & 0.524          & 0.895 & 0.877     & 0.728     & 0.788  & 0.859      & 0.781   \\
9   & 0.404            & 0.830    & 0.833   & 0.871    & 0.868  & 0.647  & 0.837 & 0.641 & 0.859  & 0.862     & 0.775   & 0.674  & 0.850  & 0.672   & 0.859 & 0.774          & 0.605   & 0.861 & 0.763 & 0.522          & 0.900 & 0.880     & 0.734     & 0.793  & 0.826      & 0.781   \\
10  & 0.494            & 0.821    & 0.828   & 0.864    & 0.871  & 0.668  & 0.839 & 0.630 & 0.848  & 0.850     & 0.741   & 0.643  & 0.859  & 0.699   & 0.833 & 0.764          & 0.596   & 0.851 & 0.764 & 0.529          & 0.899 & 0.897     & 0.723     & 0.772  & 0.842      & 0.776   \\
11  & -0.559           & 0.736    & 0.750   & 0.663    & 0.817  & 0.582  & 0.808 & 0.639 & 0.824  & 0.835     & 0.721   & 0.656  & 0.835  & 0.659   & 0.832 & 0.694          & 0.596   & 0.832 & 0.770 & 0.487          & 0.853 & 0.788     & 0.674     & 0.761  & 0.848      & 0.736  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0   & \textbackslash{} & 0.902    & 0.909   & 0.938    & 0.939  & 0.727  & 0.931 & 0.881 & 0.937  & 0.949     & 0.867   & 0.706  & 0.947  & 0.784   & 0.938 & 0.865          & 0.626   & 0.955 & 0.865 & 0.448          & 0.961 & 0.960     & 0.653     & 0.773  & 0.911      & 0.849   \\
1   & 0.057            & 0.903    & 0.910   & 0.932    & 0.934  & 0.732  & 0.934 & 0.880 & 0.936  & 0.951     & 0.874   & 0.732  & 0.945  & 0.793   & 0.942 & 0.878          & 0.623   & 0.954 & 0.861 & 0.465          & 0.958 & 0.961     & 0.629     & 0.786  & 0.896      & 0.850   \\
2   & 0.108            & 0.905    & 0.910   & 0.936    & 0.936  & 0.734  & 0.940 & 0.883 & 0.940  & 0.950     & 0.878   & 0.745  & 0.949  & 0.797   & 0.938 & 0.872          & 0.628   & 0.957 & 0.871 & 0.447          & 0.959 & 0.958     & 0.727     & 0.797  & 0.894      & 0.856   \\
3   & -0.233           & 0.889    & 0.900   & 0.932    & 0.937  & 0.734  & 0.926 & 0.871 & 0.926  & 0.944     & 0.872   & 0.721  & 0.940  & 0.749   & 0.925 & 0.847          & 0.623   & 0.951 & 0.869 & 0.457          & 0.955 & 0.950     & 0.739     & 0.804  & 0.906      & 0.849   \\
4   & 0.267            & 0.898    & 0.905   & 0.929    & 0.931  & 0.747  & 0.929 & 0.884 & 0.939  & 0.947     & 0.856   & 0.701  & 0.942  & 0.766   & 0.932 & 0.879          & 0.620   & 0.951 & 0.861 & 0.456          & 0.957 & 0.958     & 0.735     & 0.795  & 0.900      & 0.851   \\
5   & 0.282            & 0.905    & 0.912   & 0.939    & 0.939  & 0.734  & 0.937 & 0.889 & 0.940  & 0.953     & 0.870   & 0.689  & 0.952  & 0.786   & 0.938 & 0.841          & 0.642   & 0.955 & 0.876 & 0.435          & 0.963 & 0.960     & 0.815     & 0.771  & 0.908      & 0.856   \\
6   & 0.305            & 0.888    & 0.898   & 0.923    & 0.929  & 0.681  & 0.925 & 0.890 & 0.932  & 0.944     & 0.874   & 0.702  & 0.944  & 0.712   & 0.933 & 0.871          & 0.607   & 0.951 & 0.839 & 0.422          & 0.960 & 0.950     & 0.653     & 0.761  & 0.901      & 0.837   \\
7   & -0.387           & 0.868    & 0.876   & 0.920    & 0.919  & 0.735  & 0.913 & 0.859 & 0.922  & 0.929     & 0.846   & 0.670  & 0.928  & 0.756   & 0.932 & 0.814          & 0.591   & 0.936 & 0.841 & 0.413          & 0.939 & 0.938     & 0.584     & 0.796  & 0.904      & 0.826   \\
8   & -0.400           & 0.920    & 0.922   & 0.934    & 0.936  & 0.737  & 0.919 & 0.865 & 0.930  & 0.943     & 0.875   & 0.706  & 0.937  & 0.720   & 0.915 & 0.845          & 0.630   & 0.949 & 0.833 & 0.456          & 0.958 & 0.958     & 0.679     & 0.782  & 0.896      & 0.844   \\
9   & 0.404            & 0.896    & 0.905   & 0.927    & 0.937  & 0.743  & 0.930 & 0.873 & 0.935  & 0.948     & 0.855   & 0.714  & 0.948  & 0.769   & 0.924 & 0.859          & 0.655   & 0.953 & 0.836 & 0.493          & 0.964 & 0.956     & 0.687     & 0.790  & 0.906      & 0.850   \\
10  & 0.494            & 0.891    & 0.900   & 0.932    & 0.938  & 0.725  & 0.920 & 0.862 & 0.925  & 0.945     & 0.810   & 0.698  & 0.936  & 0.806   & 0.921 & 0.863          & 0.623   & 0.951 & 0.851 & 0.431          & 0.958 & 0.960     & 0.672     & 0.764  & 0.901      & 0.841   \\
11  & -0.559           & 0.848    & 0.861   & 0.856    & 0.908  & 0.651  & 0.910 & 0.843 & 0.918  & 0.930     & 0.826   & 0.691  & 0.935  & 0.720   & 0.920 & 0.794          & 0.646   & 0.936 & 0.851 & 0.457          & 0.942 & 0.919     & 0.500     & 0.750  & 0.896      & 0.813 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0     & 0.833    & 0.855   & 0.879    & 0.862  & 0.674  & 0.848 & 0.663 & 0.857  & 0.871     & 0.775   & 0.681  & 0.859  & 0.683   & 0.868 & 0.774          & 0.589   & 0.875 & 0.788 & 0.522          & 0.893 & 0.880     & 0.848     & 0.783  & 0.853      & 0.792   \\
9\%   & 0.736    & 0.750   & 0.663    & 0.817  & 0.582  & 0.808 & 0.639 & 0.824  & 0.835     & 0.721   & 0.656  & 0.835  & 0.659   & 0.832 & 0.694          & 0.596   & 0.832 & 0.770 & 0.487          & 0.853 & 0.788     & 0.674     & 0.777  & 0.842      & 0.736   \\
18\%  & 0.665    & 0.737   & 0.663    & 0.797  & 0.571  & 0.783 & 0.616 & 0.781  & 0.821     & 0.665   & 0.618  & 0.793  & 0.665   & 0.797 & 0.681          & 0.596   & 0.792 & 0.732 & 0.509          & 0.842 & 0.739     & 0.685     & 0.783  & 0.859      & 0.716   \\
27\%  & 0.634    & 0.688   & 0.730    & 0.779  & 0.585  & 0.750 & 0.603 & 0.766  & 0.790     & 0.645   & 0.623  & 0.763  & 0.629   & 0.763 & 0.678          & 0.596   & 0.755 & 0.692 & 0.529          & 0.817 & 0.714     & 0.707     & 0.793  & 0.810      & 0.702   \\
36\%  & 0.625    & 0.710   & 0.779    & 0.777  & 0.598  & 0.701 & 0.571 & 0.745  & 0.752     & 0.650   & 0.585  & 0.717  & 0.578   & 0.658 & 0.625          & 0.583   & 0.703 & 0.638 & 0.527          & 0.774 & 0.712     & 0.707     & 0.772  & 0.826      & 0.680   \\
45\%  & 0.625    & 0.592   & 0.638    & 0.688  & 0.591  & 0.652 & 0.529 & 0.696  & 0.719     & 0.600   & 0.527  & 0.665  & 0.553   & 0.661 & 0.520          & 0.571   & 0.634 & 0.596 & 0.518          & 0.725 & 0.694     & 0.576     & 0.772  & 0.810      & 0.631   \\
54\%  & 0.562    & 0.603   & 0.621    & 0.676  & 0.498  & 0.607 & 0.543 & 0.630  & 0.692     & 0.641   & 0.558  & 0.652  & 0.505   & 0.587 & 0.538          & 0.522   & 0.596 & 0.527 & 0.491          & 0.612 & 0.607     & 0.560     & 0.772  & 0.821      & 0.601   \\
63\%  & 0.551    & 0.565   & 0.643    & 0.663  & 0.496  & 0.533 & 0.543 & 0.620  & 0.645     & 0.574   & 0.540  & 0.609  & 0.486   & 0.558 & 0.505          & 0.562   & 0.571 & 0.529 & 0.480          & 0.582 & 0.616     & 0.571     & 0.788  & 0.799      & 0.584   \\
72\%  & 0.527    & 0.556   & 0.603    & 0.596  & 0.525  & 0.533 & 0.545 & 0.645  & 0.565     & 0.558   & 0.493  & 0.531  & 0.522   & 0.543 & 0.514          & 0.547   & 0.565 & 0.502 & 0.493          & 0.572 & 0.565     & 0.576     & 0.799  & 0.788      & 0.569   \\
81\%  & 0.518    & 0.495   & 0.491    & 0.536  & 0.531  & 0.524 & 0.524 & 0.594  & 0.538     & 0.529   & 0.495  & 0.533  & 0.525   & 0.505 & 0.505          & 0.553   & 0.533 & 0.509 & 0.493          & 0.531 & 0.533     & 0.554     & 0.755  & 0.750      & 0.544   \\
90\%  & 0.536    & 0.482   & 0.464    & 0.554  & 0.524  & 0.533 & 0.502 & 0.547  & 0.520     & 0.538   & 0.480  & 0.533  & 0.507   & 0.471 & 0.502          & 0.560   & 0.493 & 0.524 & 0.486          & 0.511 & 0.511     & 0.582     & 0.739  & 0.723      & 0.534   \\
100\% & 0.536    & 0.482   & 0.464    & 0.518  & 0.533  & 0.533 & 0.533 & 0.467  & 0.511     & 0.489   & 0.511  & 0.533  & 0.467   & 0.533 & 0.533          & 0.489   & 0.533 & 0.489 & 0.467          & 0.511 & 0.511     & 0.582     & 0.717  & 0.712      & 0.527 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0     & 0.902    & 0.909   & 0.938    & 0.939  & 0.727  & 0.931 & 0.881 & 0.937  & 0.949     & 0.867   & 0.706  & 0.947  & 0.784   & 0.938 & 0.865          & 0.626   & 0.955 & 0.865 & 0.448          & 0.961 & 0.960     & 0.653     & 0.773  & 0.911      & 0.849   \\
9\%   & 0.848    & 0.861   & 0.856    & 0.908  & 0.651  & 0.910 & 0.843 & 0.918  & 0.930     & 0.826   & 0.691  & 0.935  & 0.720   & 0.920 & 0.794          & 0.646   & 0.936 & 0.851 & 0.457          & 0.942 & 0.919     & 0.630     & 0.762  & 0.888      & 0.818   \\
18\%  & 0.817    & 0.832   & 0.811    & 0.897  & 0.613  & 0.887 & 0.819 & 0.892  & 0.911     & 0.737   & 0.651  & 0.917  & 0.738   & 0.887 & 0.783          & 0.639   & 0.923 & 0.805 & 0.442          & 0.928 & 0.904     & 0.649     & 0.771  & 0.894      & 0.798   \\
27\%  & 0.789    & 0.810   & 0.834    & 0.862  & 0.592  & 0.858 & 0.781 & 0.861  & 0.871     & 0.685   & 0.640  & 0.889  & 0.715   & 0.845 & 0.805          & 0.641   & 0.893 & 0.757 & 0.496          & 0.893 & 0.861     & 0.680     & 0.782  & 0.896      & 0.781   \\
36\%  & 0.832    & 0.836   & 0.841    & 0.856  & 0.588  & 0.826 & 0.747 & 0.841  & 0.839     & 0.706   & 0.639  & 0.860  & 0.677   & 0.771 & 0.766          & 0.615   & 0.870 & 0.711 & 0.510          & 0.875 & 0.862     & 0.691     & 0.762  & 0.895      & 0.767   \\
45\%  & 0.727    & 0.727   & 0.741    & 0.760  & 0.618  & 0.779 & 0.677 & 0.786  & 0.777     & 0.650   & 0.552  & 0.805  & 0.593   & 0.756 & 0.644          & 0.581   & 0.798 & 0.656 & 0.473          & 0.794 & 0.790     & 0.515     & 0.753  & 0.899      & 0.702   \\
54\%  & 0.679    & 0.685   & 0.692    & 0.731  & 0.542  & 0.731 & 0.708 & 0.728  & 0.750     & 0.673   & 0.561  & 0.768  & 0.530   & 0.701 & 0.649          & 0.531   & 0.752 & 0.571 & 0.493          & 0.724 & 0.708     & 0.492     & 0.760  & 0.877      & 0.668   \\
63\%  & 0.688    & 0.696   & 0.723    & 0.713  & 0.532  & 0.677 & 0.667 & 0.699  & 0.712     & 0.597   & 0.548  & 0.719  & 0.538   & 0.683 & 0.537          & 0.531   & 0.680 & 0.539 & 0.439          & 0.701 & 0.698     & 0.491     & 0.775  & 0.888      & 0.645   \\
72\%  & 0.657    & 0.665   & 0.671    & 0.615  & 0.548  & 0.663 & 0.662 & 0.696  & 0.622     & 0.552   & 0.477  & 0.710  & 0.558   & 0.635 & 0.562          & 0.528   & 0.645 & 0.497 & 0.478          & 0.696 & 0.648     & 0.501     & 0.791  & 0.878      & 0.623   \\
81\%  & 0.523    & 0.506   & 0.549    & 0.563  & 0.520  & 0.599 & 0.554 & 0.612  & 0.554     & 0.536   & 0.475  & 0.642  & 0.535   & 0.531 & 0.467          & 0.507   & 0.566 & 0.535 & 0.496          & 0.591 & 0.537     & 0.493     & 0.764  & 0.874      & 0.564   \\
90\%  & 0.428    & 0.441   & 0.511    & 0.511  & 0.518  & 0.588 & 0.537 & 0.580  & 0.526     & 0.537   & 0.447  & 0.611  & 0.482   & 0.482 & 0.518          & 0.518   & 0.498 & 0.553 & 0.471          & 0.580 & 0.482     & 0.500     & 0.747  & 0.874      & 0.539   \\
100\% & 0.500    & 0.500   & 0.500    & 0.500  & 0.500  & 0.500 & 0.500 & 0.500  & 0.500     & 0.500   & 0.500  & 0.500  & 0.500   & 0.500 & 0.500          & 0.500   & 0.500 & 0.500 & 0.500          & 0.500 & 0.500     & 0.500     & 0.732  & 0.856      & 0.525 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0     & 0.833    & 0.855   & 0.879    & 0.862  & 0.674  & 0.848 & 0.663 & 0.857  & 0.871     & 0.775   & 0.681  & 0.859  & 0.683   & 0.868 & 0.774          & 0.589   & 0.875 & 0.788 & 0.522          & 0.893 & 0.880     & 0.848     & 0.783  & 0.853      & 0.792   \\
9\%   & 0.837    & 0.859   & 0.870    & 0.866  & 0.683  & 0.857 & 0.667 & 0.861  & 0.871     & 0.788   & 0.687  & 0.864  & 0.685   & 0.870 & 0.777          & 0.594   & 0.880 & 0.788 & 0.522          & 0.889 & 0.882     & 0.853     & 0.788  & 0.870      & 0.796   \\
18\%  & 0.842    & 0.857   & 0.871    & 0.861  & 0.668  & 0.862 & 0.652 & 0.864  & 0.875     & 0.795   & 0.685  & 0.871  & 0.712   & 0.871 & 0.793          & 0.600   & 0.879 & 0.783 & 0.516          & 0.889 & 0.879     & 0.804     & 0.815  & 0.837      & 0.795   \\
27\%  & 0.817    & 0.830   & 0.844    & 0.855  & 0.690  & 0.850 & 0.647 & 0.850  & 0.866     & 0.810   & 0.690  & 0.862  & 0.685   & 0.861 & 0.781          & 0.585   & 0.861 & 0.793 & 0.516          & 0.875 & 0.875     & 0.793     & 0.788  & 0.853      & 0.787   \\
36\%  & 0.824    & 0.808   & 0.832    & 0.855  & 0.730  & 0.857 & 0.634 & 0.841  & 0.846     & 0.790   & 0.699  & 0.861  & 0.685   & 0.857 & 0.797          & 0.603   & 0.855 & 0.788 & 0.513          & 0.866 & 0.862     & 0.810     & 0.799  & 0.832      & 0.785   \\
45\%  & 0.813    & 0.788   & 0.830    & 0.853  & 0.732  & 0.871 & 0.611 & 0.850  & 0.861     & 0.783   & 0.659  & 0.862  & 0.685   & 0.870 & 0.779          & 0.658   & 0.855 & 0.793 & 0.525          & 0.862 & 0.866     & 0.766     & 0.761  & 0.859      & 0.783   \\
54\%  & 0.795    & 0.674   & 0.826    & 0.824  & 0.721  & 0.846 & 0.632 & 0.866  & 0.841     & 0.817   & 0.634  & 0.848  & 0.667   & 0.851 & 0.763          & 0.582   & 0.846 & 0.781 & 0.460          & 0.873 & 0.862     & 0.793     & 0.739  & 0.842      & 0.766   \\
63\%  & 0.716    & 0.690   & 0.804    & 0.808  & 0.730  & 0.861 & 0.630 & 0.846  & 0.832     & 0.806   & 0.612  & 0.850  & 0.710   & 0.846 & 0.723          & 0.504   & 0.833 & 0.743 & 0.438          & 0.830 & 0.832     & 0.793     & 0.712  & 0.777      & 0.747   \\
72\%  & 0.663    & 0.667   & 0.797    & 0.808  & 0.723  & 0.817 & 0.638 & 0.812  & 0.790     & 0.828   & 0.540  & 0.810  & 0.663   & 0.848 & 0.618          & 0.571   & 0.826 & 0.743 & 0.509          & 0.835 & 0.832     & 0.793     & 0.728  & 0.842      & 0.737   \\
81\%  & 0.763    & 0.663   & 0.721    & 0.799  & 0.746  & 0.853 & 0.638 & 0.793  & 0.853     & 0.853   & 0.457  & 0.853  & 0.679   & 0.853 & 0.638          & 0.596   & 0.826 & 0.560 & 0.496          & 0.848 & 0.821     & 0.788     & 0.723  & 0.788      & 0.734   \\
90\%  & 0.790    & 0.663   & 0.464    & 0.799  & 0.743  & 0.848 & 0.638 & 0.848  & 0.848     & 0.848   & 0.511  & 0.848  & 0.594   & 0.743 & 0.533          & 0.406   & 0.743 & 0.616 & 0.467          & 0.848 & 0.848     & 0.761     & 0.707  & 0.766      & 0.703   \\
100\% & 0.536    & 0.482   & 0.464    & 0.518  & 0.533  & 0.533 & 0.533 & 0.467  & 0.511     & 0.489   & 0.511  & 0.533  & 0.467   & 0.533 & 0.533          & 0.489   & 0.533 & 0.489 & 0.467          & 0.511 & 0.511     & 0.582     & 0.717  & 0.712      & 0.527 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0     & 0.902    & 0.909   & 0.938    & 0.939  & 0.727  & 0.931 & 0.881 & 0.937  & 0.949     & 0.867   & 0.706  & 0.947  & 0.784   & 0.938 & 0.865          & 0.626   & 0.955 & 0.865 & 0.448          & 0.961 & 0.960     & 0.653     & 0.773  & 0.911      & 0.849   \\
9\%   & 0.903    & 0.910   & 0.932    & 0.934  & 0.732  & 0.934 & 0.880 & 0.936  & 0.951     & 0.874   & 0.732  & 0.945  & 0.793   & 0.942 & 0.878          & 0.623   & 0.954 & 0.861 & 0.465          & 0.958 & 0.961     & 0.629     & 0.786  & 0.896      & 0.850   \\
18\%  & 0.907    & 0.910   & 0.929    & 0.931  & 0.732  & 0.944 & 0.883 & 0.939  & 0.951     & 0.884   & 0.748  & 0.948  & 0.814   & 0.944 & 0.886          & 0.616   & 0.956 & 0.869 & 0.462          & 0.957 & 0.960     & 0.812     & 0.817  & 0.898      & 0.862   \\
27\%  & 0.899    & 0.905   & 0.924    & 0.930  & 0.742  & 0.937 & 0.876 & 0.928  & 0.946     & 0.889   & 0.757  & 0.940  & 0.777   & 0.938 & 0.872          & 0.613   & 0.952 & 0.873 & 0.461          & 0.951 & 0.954     & 0.804     & 0.794  & 0.914      & 0.857   \\
36\%  & 0.892    & 0.897   & 0.916    & 0.920  & 0.746  & 0.934 & 0.879 & 0.929  & 0.944     & 0.881   & 0.772  & 0.933  & 0.766   & 0.931 & 0.888          & 0.609   & 0.947 & 0.873 & 0.477          & 0.948 & 0.950     & 0.822     & 0.805  & 0.905      & 0.857   \\
45\%  & 0.897    & 0.902   & 0.917    & 0.920  & 0.751  & 0.936 & 0.893 & 0.932  & 0.946     & 0.884   & 0.733  & 0.937  & 0.779   & 0.935 & 0.877          & 0.642   & 0.948 & 0.884 & 0.468          & 0.947 & 0.951     & 0.786     & 0.767  & 0.918      & 0.856   \\
54\%  & 0.877    & 0.882   & 0.899    & 0.906  & 0.672  & 0.927 & 0.906 & 0.924  & 0.936     & 0.897   & 0.756  & 0.930  & 0.700   & 0.929 & 0.889          & 0.609   & 0.941 & 0.873 & 0.428          & 0.942 & 0.944     & 0.815     & 0.755  & 0.902      & 0.843   \\
63\%  & 0.820    & 0.827   & 0.875    & 0.880  & 0.689  & 0.910 & 0.891 & 0.911  & 0.909     & 0.874   & 0.711  & 0.909  & 0.691   & 0.926 & 0.858          & 0.502   & 0.919 & 0.841 & 0.318          & 0.915 & 0.914     & 0.795     & 0.724  & 0.888      & 0.812   \\
72\%  & 0.851    & 0.846   & 0.866    & 0.870  & 0.718  & 0.896 & 0.883 & 0.898  & 0.887     & 0.871   & 0.664  & 0.896  & 0.643   & 0.891 & 0.776          & 0.512   & 0.906 & 0.751 & 0.350          & 0.905 & 0.916     & 0.795     & 0.744  & 0.911      & 0.802   \\
81\%  & 0.844    & 0.843   & 0.852    & 0.847  & 0.843  & 0.869 & 0.883 & 0.883  & 0.889     & 0.894   & 0.409  & 0.874  & 0.740   & 0.877 & 0.620          & 0.621   & 0.892 & 0.631 & 0.564          & 0.894 & 0.898     & 0.796     & 0.737  & 0.876      & 0.795   \\
90\%  & 0.801    & 0.801   & 0.801    & 0.794  & 0.836  & 0.836 & 0.836 & 0.836  & 0.836     & 0.842   & 0.836  & 0.836  & 0.612   & 0.836 & 0.612          & 0.410   & 0.849 & 0.612 & 0.186          & 0.842 & 0.842     & 0.773     & 0.723  & 0.887      & 0.753   \\
100\% & 0.500    & 0.500   & 0.500    & 0.500  & 0.500  & 0.500 & 0.500 & 0.500  & 0.500     & 0.500   & 0.500  & 0.500  & 0.500   & 0.500 & 0.500          & 0.500   & 0.500 & 0.500 & 0.500          & 0.500 & 0.500     & 0.500     & 0.732  & 0.856      & 0.525 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0     & 0.833    & 0.855   & 0.879    & 0.862  & 0.674  & 0.848 & 0.663 & 0.857  & 0.871     & 0.775   & 0.681  & 0.859  & 0.683   & 0.868 & 0.774          & 0.589   & 0.875 & 0.788 & 0.522          & 0.893 & 0.880     & 0.848     & 0.783  & 0.853      & 0.792   \\
9\%   & 0.816    & 0.825   & 0.851    & 0.859  & 0.661  & 0.843 & 0.640 & 0.856  & 0.864     & 0.781   & 0.667  & 0.859  & 0.674   & 0.857 & 0.760          & 0.593   & 0.864 & 0.779 & 0.513          & 0.889 & 0.872     & 0.772     & 0.793  & 0.847      & 0.781   \\
18\%  & 0.794    & 0.798   & 0.826    & 0.848  & 0.649  & 0.833 & 0.622 & 0.849  & 0.858     & 0.772   & 0.661  & 0.853  & 0.656   & 0.846 & 0.742          & 0.599   & 0.849 & 0.767 & 0.516          & 0.886 & 0.850     & 0.752     & 0.793  & 0.835      & 0.769   \\
27\%  & 0.772    & 0.773   & 0.801    & 0.835  & 0.633  & 0.821 & 0.603 & 0.836  & 0.844     & 0.767   & 0.631  & 0.838  & 0.656   & 0.827 & 0.718          & 0.585   & 0.832 & 0.758 & 0.502          & 0.878 & 0.833     & 0.721     & 0.780  & 0.831      & 0.753   \\
36\%  & 0.748    & 0.747   & 0.775    & 0.820  & 0.655  & 0.821 & 0.622 & 0.831  & 0.848     & 0.772   & 0.620  & 0.842  & 0.664   & 0.825 & 0.708          & 0.605   & 0.834 & 0.755 & 0.511          & 0.844 & 0.842     & 0.708     & 0.778  & 0.831      & 0.750   \\
45\%  & 0.722    & 0.720   & 0.747    & 0.803  & 0.633  & 0.803 & 0.621 & 0.820  & 0.831     & 0.761   & 0.617  & 0.826  & 0.643   & 0.809 & 0.684          & 0.583   & 0.811 & 0.727 & 0.513          & 0.829 & 0.816     & 0.677     & 0.777  & 0.821      & 0.733   \\
54\%  & 0.693    & 0.692   & 0.716    & 0.784  & 0.617  & 0.792 & 0.603 & 0.815  & 0.823     & 0.758   & 0.611  & 0.814  & 0.629   & 0.783 & 0.667          & 0.572   & 0.796 & 0.717 & 0.510          & 0.810 & 0.787     & 0.683     & 0.777  & 0.827      & 0.720   \\
63\%  & 0.662    & 0.662   & 0.682    & 0.762  & 0.632  & 0.779 & 0.592 & 0.801  & 0.813     & 0.732   & 0.590  & 0.795  & 0.601   & 0.786 & 0.633          & 0.583   & 0.748 & 0.699 & 0.492          & 0.800 & 0.756     & 0.672     & 0.773  & 0.804      & 0.702   \\
72\%  & 0.629    & 0.628   & 0.643    & 0.734  & 0.557  & 0.723 & 0.571 & 0.762  & 0.777     & 0.725   & 0.572  & 0.763  & 0.604   & 0.693 & 0.578          & 0.562   & 0.721 & 0.695 & 0.483          & 0.753 & 0.761     & 0.655     & 0.754  & 0.790      & 0.672   \\
81\%  & 0.597    & 0.589   & 0.596    & 0.695  & 0.585  & 0.718 & 0.591 & 0.740  & 0.764     & 0.718   & 0.539  & 0.726  & 0.595   & 0.722 & 0.577          & 0.561   & 0.663 & 0.665 & 0.494          & 0.735 & 0.693     & 0.651     & 0.742  & 0.784      & 0.656   \\
90\%  & 0.568    & 0.545   & 0.541    & 0.638  & 0.552  & 0.621 & 0.529 & 0.653  & 0.674     & 0.640   & 0.531  & 0.627  & 0.564   & 0.617 & 0.540          & 0.535   & 0.584 & 0.617 & 0.482          & 0.637 & 0.596     & 0.622     & 0.724  & 0.782      & 0.601   \\
100\% & 0.536    & 0.482   & 0.464    & 0.518  & 0.533  & 0.533 & 0.533 & 0.467  & 0.511     & 0.489   & 0.511  & 0.533  & 0.467   & 0.533 & 0.533          & 0.489   & 0.533 & 0.489 & 0.467          & 0.511 & 0.511     & 0.582     & 0.717  & 0.712      & 0.527 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0     & 0.902    & 0.909   & 0.938    & 0.939  & 0.727  & 0.931 & 0.881 & 0.937  & 0.949     & 0.867   & 0.706  & 0.947  & 0.784   & 0.938 & 0.865          & 0.626   & 0.955 & 0.865 & 0.448          & 0.961 & 0.960     & 0.653     & 0.773  & 0.911      & 0.849   \\
9\%   & 0.892    & 0.900   & 0.930    & 0.931  & 0.723  & 0.927 & 0.874 & 0.933  & 0.945     & 0.868   & 0.708  & 0.942  & 0.755   & 0.930 & 0.850          & 0.625   & 0.949 & 0.855 & 0.450          & 0.955 & 0.951     & 0.773     & 0.787  & 0.903      & 0.848   \\
18\%  & 0.881    & 0.889   & 0.917    & 0.922  & 0.712  & 0.921 & 0.872 & 0.926  & 0.939     & 0.858   & 0.706  & 0.937  & 0.728   & 0.918 & 0.837          & 0.633   & 0.944 & 0.837 & 0.456          & 0.947 & 0.943     & 0.753     & 0.792  & 0.897      & 0.840   \\
27\%  & 0.868    & 0.877   & 0.903    & 0.911  & 0.683  & 0.913 & 0.839 & 0.917  & 0.930     & 0.851   & 0.679  & 0.927  & 0.699   & 0.911 & 0.821          & 0.620   & 0.934 & 0.828 & 0.443          & 0.949 & 0.931     & 0.721     & 0.776  & 0.896      & 0.826   \\
36\%  & 0.853    & 0.862   & 0.887    & 0.898  & 0.701  & 0.914 & 0.870 & 0.910  & 0.930     & 0.856   & 0.679  & 0.925  & 0.717   & 0.903 & 0.822          & 0.641   & 0.934 & 0.823 & 0.436          & 0.925 & 0.936     & 0.703     & 0.775  & 0.898      & 0.825   \\
45\%  & 0.835    & 0.843   & 0.867    & 0.882  & 0.713  & 0.899 & 0.844 & 0.899  & 0.915     & 0.841   & 0.678  & 0.908  & 0.704   & 0.886 & 0.784          & 0.617   & 0.919 & 0.796 & 0.460          & 0.910 & 0.917     & 0.668     & 0.776  & 0.888      & 0.810   \\
54\%  & 0.814    & 0.820   & 0.844    & 0.862  & 0.664  & 0.890 & 0.832 & 0.888  & 0.901     & 0.835   & 0.676  & 0.899  & 0.667   & 0.856 & 0.789          & 0.617   & 0.908 & 0.774 & 0.478          & 0.889 & 0.906     & 0.667     & 0.772  & 0.892      & 0.798   \\
63\%  & 0.786    & 0.792   & 0.815    & 0.834  & 0.686  & 0.872 & 0.762 & 0.866  & 0.880     & 0.810   & 0.636  & 0.883  & 0.639   & 0.863 & 0.775          & 0.610   & 0.889 & 0.752 & 0.459          & 0.874 & 0.861     & 0.650     & 0.769  & 0.881      & 0.777   \\
72\%  & 0.750    & 0.754   & 0.776    & 0.796  & 0.596  & 0.834 & 0.767 & 0.828  & 0.847     & 0.787   & 0.634  & 0.845  & 0.623   & 0.784 & 0.712          & 0.606   & 0.855 & 0.743 & 0.475          & 0.834 & 0.856     & 0.623     & 0.755  & 0.885      & 0.748   \\
81\%  & 0.698    & 0.700   & 0.721    & 0.739  & 0.642  & 0.818 & 0.711 & 0.789  & 0.808     & 0.773   & 0.600  & 0.824  & 0.619   & 0.795 & 0.738          & 0.586   & 0.829 & 0.686 & 0.459          & 0.796 & 0.774     & 0.612     & 0.749  & 0.872      & 0.722   \\
90\%  & 0.618    & 0.620   & 0.638    & 0.651  & 0.537  & 0.708 & 0.603 & 0.686  & 0.682     & 0.678   & 0.577  & 0.704  & 0.540   & 0.663 & 0.618          & 0.559   & 0.695 & 0.622 & 0.458          & 0.695 & 0.680     & 0.565     & 0.734  & 0.879      & 0.642   \\
100\% & 0.500    & 0.500   & 0.500    & 0.500  & 0.500  & 0.500 & 0.500 & 0.500  & 0.500     & 0.500   & 0.500  & 0.500  & 0.500   & 0.500 & 0.500          & 0.500   & 0.500 & 0.500 & 0.500          & 0.500 & 0.500     & 0.500     & 0.732  & 0.856      & 0.525\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
9\%   & -0.020   & -0.036  & -0.032   & -0.003 & -0.020 & -0.006 & -0.034 & -0.001 & -0.009    & 0.008   & -0.021 & 0.000  & -0.013  & -0.012 & -0.017         & 0.007   & -0.013 & -0.012 & -0.016         & -0.005 & -0.010    & -0.090    & 0.014  & -0.007     & -0.015  \\
18\%  & -0.047   & -0.067  & -0.060   & -0.017 & -0.037 & -0.017 & -0.062 & -0.009 & -0.015    & -0.004  & -0.030 & -0.007 & -0.040  & -0.025 & -0.041         & 0.017   & -0.029 & -0.026 & -0.011         & -0.008 & -0.035    & -0.113    & 0.014  & -0.021     & -0.029  \\
27\%  & -0.074   & -0.096  & -0.089   & -0.032 & -0.061 & -0.032 & -0.090 & -0.024 & -0.031    & -0.011  & -0.074 & -0.024 & -0.040  & -0.047 & -0.071         & -0.007  & -0.049 & -0.039 & -0.037         & -0.017 & -0.053    & -0.150    & -0.003 & -0.026     & -0.049  \\
36\%  & -0.103   & -0.127  & -0.118   & -0.050 & -0.027 & -0.032 & -0.062 & -0.030 & -0.027    & -0.004  & -0.089 & -0.019 & -0.028  & -0.049 & -0.085         & 0.027   & -0.047 & -0.042 & -0.020         & -0.055 & -0.043    & -0.166    & -0.006 & -0.026     & -0.053  \\
45\%  & -0.134   & -0.158  & -0.150   & -0.069 & -0.061 & -0.053 & -0.063 & -0.042 & -0.047    & -0.018  & -0.094 & -0.038 & -0.059  & -0.068 & -0.115         & -0.010  & -0.073 & -0.077 & -0.017         & -0.071 & -0.074    & -0.201    & -0.007 & -0.038     & -0.075  \\
54\%  & -0.168   & -0.191  & -0.185   & -0.090 & -0.085 & -0.066 & -0.091 & -0.049 & -0.055    & -0.022  & -0.103 & -0.052 & -0.079  & -0.098 & -0.138         & -0.029  & -0.090 & -0.090 & -0.023         & -0.093 & -0.106    & -0.194    & -0.007 & -0.031     & -0.091  \\
63\%  & -0.206   & -0.226  & -0.224   & -0.116 & -0.062 & -0.082 & -0.107 & -0.065 & -0.067    & -0.056  & -0.134 & -0.074 & -0.119  & -0.095 & -0.182         & -0.010  & -0.145 & -0.114 & -0.057         & -0.104 & -0.141    & -0.207    & -0.012 & -0.057     & -0.114  \\
72\%  & -0.245   & -0.266  & -0.269   & -0.148 & -0.173 & -0.147 & -0.139 & -0.110 & -0.109    & -0.065  & -0.161 & -0.112 & -0.115  & -0.201 & -0.253         & -0.046  & -0.176 & -0.117 & -0.074         & -0.157 & -0.135    & -0.228    & -0.036 & -0.075     & -0.151  \\
81\%  & -0.284   & -0.311  & -0.321   & -0.194 & -0.132 & -0.154 & -0.109 & -0.136 & -0.123    & -0.074  & -0.209 & -0.155 & -0.129  & -0.168 & -0.254         & -0.048  & -0.243 & -0.156 & -0.054         & -0.177 & -0.213    & -0.233    & -0.052 & -0.082     & -0.172  \\
90\%  & -0.318   & -0.362  & -0.384   & -0.260 & -0.180 & -0.268 & -0.203 & -0.238 & -0.226    & -0.174  & -0.221 & -0.270 & -0.175  & -0.289 & -0.302         & -0.091  & -0.332 & -0.217 & -0.075         & -0.287 & -0.323    & -0.266    & -0.074 & -0.083     & -0.242  \\
100\% & -0.357   & -0.436  & -0.472   & -0.399 & -0.210 & -0.372 & -0.197 & -0.455 & -0.414    & -0.369  & -0.250 & -0.380 & -0.316  & -0.386 & -0.311         & -0.169  & -0.391 & -0.379 & -0.104         & -0.428 & -0.420    & -0.314    & -0.083 & -0.166     & -0.335 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
9\%   & -0.011   & -0.010  & -0.008   & -0.008 & -0.006 & -0.005 & -0.007 & -0.005 & -0.005    & 0.001   & 0.003  & -0.005 & -0.037  & -0.008 & -0.018         & -0.001  & -0.006 & -0.012 & 0.005          & -0.006 & -0.009    & 0.184     & 0.019  & -0.008     & -0.001  \\
18\%  & -0.023   & -0.021  & -0.022   & -0.018 & -0.021 & -0.011 & -0.010 & -0.012 & -0.011    & -0.011  & 0.000  & -0.010 & -0.071  & -0.021 & -0.032         & 0.012   & -0.012 & -0.033 & 0.018          & -0.015 & -0.017    & 0.154     & 0.025  & -0.015     & -0.010  \\
27\%  & -0.038   & -0.035  & -0.037   & -0.030 & -0.061 & -0.020 & -0.047 & -0.021 & -0.021    & -0.018  & -0.038 & -0.021 & -0.108  & -0.029 & -0.052         & -0.010  & -0.023 & -0.044 & -0.010         & -0.013 & -0.029    & 0.104     & 0.005  & -0.016     & -0.027  \\
36\%  & -0.054   & -0.052  & -0.054   & -0.044 & -0.037 & -0.018 & -0.012 & -0.029 & -0.021    & -0.014  & -0.037 & -0.023 & -0.086  & -0.037 & -0.050         & 0.025   & -0.023 & -0.049 & -0.026         & -0.038 & -0.025    & 0.076     & 0.002  & -0.014     & -0.028  \\
45\%  & -0.074   & -0.072  & -0.075   & -0.061 & -0.020 & -0.035 & -0.042 & -0.041 & -0.036    & -0.030  & -0.040 & -0.041 & -0.102  & -0.055 & -0.094         & -0.014  & -0.039 & -0.080 & 0.026          & -0.053 & -0.045    & 0.024     & 0.004  & -0.024     & -0.045  \\
54\%  & -0.098   & -0.097  & -0.100   & -0.082 & -0.087 & -0.044 & -0.055 & -0.052 & -0.051    & -0.037  & -0.043 & -0.051 & -0.149  & -0.087 & -0.088         & -0.014  & -0.050 & -0.105 & 0.067          & -0.075 & -0.056    & 0.022     & -0.001 & -0.021     & -0.060  \\
63\%  & -0.128   & -0.129  & -0.131   & -0.112 & -0.057 & -0.064 & -0.135 & -0.076 & -0.073    & -0.066  & -0.099 & -0.067 & -0.185  & -0.080 & -0.105         & -0.026  & -0.069 & -0.130 & 0.025          & -0.090 & -0.102    & -0.004    & -0.004 & -0.032     & -0.085  \\
72\%  & -0.169   & -0.171  & -0.172   & -0.153 & -0.181 & -0.104 & -0.129 & -0.116 & -0.108    & -0.092  & -0.102 & -0.108 & -0.206  & -0.164 & -0.178         & -0.032  & -0.105 & -0.141 & 0.061          & -0.132 & -0.108    & -0.045    & -0.024 & -0.028     & -0.118  \\
81\%  & -0.227   & -0.229  & -0.231   & -0.213 & -0.117 & -0.121 & -0.192 & -0.158 & -0.149    & -0.109  & -0.151 & -0.130 & -0.211  & -0.152 & -0.147         & -0.063  & -0.133 & -0.207 & 0.025          & -0.171 & -0.194    & -0.063    & -0.031 & -0.043     & -0.149  \\
90\%  & -0.315   & -0.318  & -0.320   & -0.307 & -0.262 & -0.240 & -0.316 & -0.268 & -0.281    & -0.218  & -0.182 & -0.256 & -0.312  & -0.293 & -0.286         & -0.106  & -0.273 & -0.281 & 0.022          & -0.277 & -0.292    & -0.135    & -0.050 & -0.035     & -0.244  \\
100\% & -0.446   & -0.450  & -0.467   & -0.468 & -0.313 & -0.463 & -0.432 & -0.466 & -0.473    & -0.424  & -0.292 & -0.472 & -0.362  & -0.467 & -0.422         & -0.201  & -0.477 & -0.422 & 0.116          & -0.480 & -0.479    & -0.234    & -0.052 & -0.060     & -0.382 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC              & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0   & \textbackslash{} & 0.925    & 0.925   & 0.943    & 0.917  & 0.873  & 0.893 & 0.772 & 0.907  & 0.858     & 0.870   & 0.870  & 0.902  & 0.904   & 0.888 & 0.888          & 0.832   & 0.914 & 0.824 & 0.862          & 0.920 & 0.940     & 0.922     & 0.914  & 0.946      & 0.892   \\
1   & -0.004           & 0.925    & 0.925   & 0.942    & 0.792  & 0.873  & 0.893 & 0.772 & 0.906  & 0.873     & 0.869   & 0.870  & 0.902  & 0.904   & 0.888 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.918 & 0.934     & 0.567     & 0.915  & 0.947      & 0.872   \\
2   & -0.018           & 0.925    & 0.925   & 0.942    & 0.907  & 0.853  & 0.880 & 0.768 & 0.890  & 0.863     & 0.856   & 0.867  & 0.890  & 0.895   & 0.877 & 0.881          & 0.821   & 0.909 & 0.811 & 0.846          & 0.916 & 0.938     & 0.571     & 0.914  & 0.944      & 0.870   \\
3   & 0.022            & 0.925    & 0.925   & 0.943    & 0.917  & 0.868  & 0.891 & 0.772 & 0.904  & 0.857     & 0.867   & 0.868  & 0.898  & 0.902   & 0.886 & 0.884          & 0.828   & 0.913 & 0.823 & 0.858          & 0.919 & 0.939     & 0.578     & 0.914  & 0.947      & 0.876   \\
4   & 0.024            & 0.923    & 0.922   & 0.942    & 0.917  & 0.871  & 0.891 & 0.772 & 0.906  & 0.855     & 0.869   & 0.870  & 0.899  & 0.900   & 0.887 & 0.886          & 0.830   & 0.909 & 0.824 & 0.861          & 0.917 & 0.938     & 0.600     & 0.915  & 0.946      & 0.877   \\
5   & 0.026            & 0.924    & 0.924   & 0.943    & 0.915  & 0.859  & 0.879 & 0.770 & 0.892  & 0.853     & 0.851   & 0.868  & 0.890  & 0.893   & 0.875 & 0.877          & 0.826   & 0.911 & 0.798 & 0.847          & 0.920 & 0.937     & 0.579     & 0.915  & 0.872      & 0.867   \\
6   & 0.027            & 0.918    & 0.919   & 0.940    & 0.914  & 0.873  & 0.893 & 0.772 & 0.907  & 0.858     & 0.870   & 0.869  & 0.902  & 0.902   & 0.888 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.920 & 0.940     & 0.604     & 0.915  & 0.947      & 0.878   \\
7   & 0.028            & 0.860    & 0.861   & 0.925    & 0.893  & 0.869  & 0.891 & 0.772 & 0.904  & 0.856     & 0.869   & 0.855  & 0.899  & 0.897   & 0.887 & 0.887          & 0.831   & 0.903 & 0.824 & 0.861          & 0.767 & 0.910     & 0.597     & 0.894  & 0.936      & 0.860   \\
8   & 0.030            & 0.925    & 0.925   & 0.943    & 0.916  & 0.870  & 0.892 & 0.772 & 0.906  & 0.856     & 0.869   & 0.871  & 0.901  & 0.903   & 0.887 & 0.887          & 0.830   & 0.914 & 0.825 & 0.861          & 0.920 & 0.940     & 0.559     & 0.914  & 0.945      & 0.876   \\
9   & 0.033            & 0.920    & 0.920   & 0.943    & 0.915  & 0.872  & 0.893 & 0.772 & 0.907  & 0.858     & 0.870   & 0.869  & 0.902  & 0.903   & 0.888 & 0.888          & 0.830   & 0.914 & 0.825 & 0.862          & 0.920 & 0.939     & 0.592     & 0.914  & 0.946      & 0.878   \\
10  & -0.035           & 0.921    & 0.920   & 0.939    & 0.913  & 0.865  & 0.883 & 0.770 & 0.892  & 0.852     & 0.864   & 0.862  & 0.890  & 0.888   & 0.878 & 0.868          & 0.829   & 0.907 & 0.822 & 0.858          & 0.910 & 0.939     & 0.594     & 0.913  & 0.946      & 0.872   \\
11  & 0.035            & 0.917    & 0.917   & 0.935    & 0.915  & 0.872  & 0.893 & 0.772 & 0.907  & 0.858     & 0.870   & 0.870  & 0.901  & 0.904   & 0.888 & 0.888          & 0.831   & 0.914 & 0.824 & 0.862          & 0.918 & 0.916     & 0.632     & 0.895  & 0.926      & 0.876   \\
12  & 0.037            & 0.923    & 0.924   & 0.943    & 0.914  & 0.872  & 0.893 & 0.772 & 0.907  & 0.858     & 0.870   & 0.870  & 0.902  & 0.903   & 0.888 & 0.888          & 0.829   & 0.914 & 0.824 & 0.862          & 0.918 & 0.936     & 0.608     & 0.913  & 0.944      & 0.878   \\
13  & -0.037           & 0.924    & 0.923   & 0.941    & 0.909  & 0.852  & 0.874 & 0.775 & 0.890  & 0.859     & 0.863   & 0.866  & 0.887  & 0.891   & 0.876 & 0.881          & 0.820   & 0.903 & 0.820 & 0.850          & 0.910 & 0.937     & 0.637     & 0.913  & 0.945      & 0.873   \\
14  & 0.040            & 0.910    & 0.910   & 0.936    & 0.895  & 0.872  & 0.893 & 0.772 & 0.907  & 0.858     & 0.870   & 0.870  & 0.902  & 0.902   & 0.888 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.914 & 0.840     & 0.564     & 0.913  & 0.945      & 0.870   \\
15  & 0.041            & 0.919    & 0.919   & 0.941    & 0.904  & 0.872  & 0.893 & 0.772 & 0.907  & 0.858     & 0.870   & 0.870  & 0.902  & 0.902   & 0.888 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.914 & 0.617     & 0.573     & 0.914  & 0.947      & 0.862   \\
16  & 0.041            & 0.906    & 0.906   & 0.938    & 0.913  & 0.873  & 0.893 & 0.772 & 0.906  & 0.857     & 0.869   & 0.869  & 0.902  & 0.902   & 0.888 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.919 & 0.939     & 0.582     & 0.914  & 0.944      & 0.875   \\
17  & 0.042            & 0.919    & 0.913   & 0.941    & 0.906  & 0.872  & 0.893 & 0.772 & 0.906  & 0.858     & 0.870   & 0.869  & 0.902  & 0.904   & 0.888 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.920 & 0.834     & 0.569     & 0.913  & 0.945      & 0.871   \\
18  & 0.042            & 0.913    & 0.914   & 0.935    & 0.859  & 0.873  & 0.893 & 0.772 & 0.906  & 0.858     & 0.870   & 0.870  & 0.902  & 0.903   & 0.888 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.910 & 0.596     & 0.577     & 0.910  & 0.945      & 0.859   \\
19  & 0.042            & 0.885    & 0.884   & 0.941    & 0.896  & 0.873  & 0.893 & 0.772 & 0.906  & 0.857     & 0.870   & 0.869  & 0.901  & 0.903   & 0.888 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.920 & 0.643     & 0.583     & 0.914  & 0.949      & 0.861   \\
20  & 0.042            & 0.879    & 0.878   & 0.938    & 0.906  & 0.873  & 0.893 & 0.772 & 0.907  & 0.857     & 0.870   & 0.869  & 0.902  & 0.903   & 0.888 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.920 & 0.522     & 0.595     & 0.913  & 0.946      & 0.856   \\
21  & 0.042            & 0.922    & 0.920   & 0.943    & 0.911  & 0.873  & 0.893 & 0.772 & 0.906  & 0.858     & 0.870   & 0.870  & 0.902  & 0.903   & 0.888 & 0.888          & 0.831   & 0.914 & 0.824 & 0.862          & 0.920 & 0.885     & 0.578     & 0.914  & 0.944      & 0.875   \\
22  & 0.042            & 0.925    & 0.925   & 0.943    & 0.910  & 0.873  & 0.893 & 0.772 & 0.907  & 0.857     & 0.870   & 0.869  & 0.902  & 0.905   & 0.888 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.920 & 0.846     & 0.593     & 0.915  & 0.944      & 0.874   \\
23  & 0.042            & 0.924    & 0.924   & 0.943    & 0.904  & 0.873  & 0.893 & 0.772 & 0.906  & 0.857     & 0.870   & 0.869  & 0.902  & 0.903   & 0.888 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.920 & 0.892     & 0.576     & 0.914  & 0.947      & 0.875   \\
24  & 0.043            & 0.921    & 0.920   & 0.942    & 0.905  & 0.873  & 0.893 & 0.772 & 0.907  & 0.858     & 0.869   & 0.869  & 0.902  & 0.904   & 0.888 & 0.888          & 0.831   & 0.914 & 0.824 & 0.862          & 0.920 & 0.501     & 0.597     & 0.912  & 0.942      & 0.859   \\
25  & 0.043            & 0.847    & 0.913   & 0.941    & 0.900  & 0.873  & 0.893 & 0.772 & 0.906  & 0.857     & 0.870   & 0.870  & 0.902  & 0.904   & 0.889 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.920 & 0.497     & 0.584     & 0.911  & 0.943      & 0.855   \\
26  & 0.043            & 0.925    & 0.925   & 0.942    & 0.900  & 0.873  & 0.893 & 0.772 & 0.906  & 0.857     & 0.870   & 0.869  & 0.902  & 0.903   & 0.888 & 0.888          & 0.829   & 0.914 & 0.824 & 0.862          & 0.920 & 0.737     & 0.571     & 0.913  & 0.945      & 0.868   \\
27  & 0.043            & 0.922    & 0.921   & 0.943    & 0.902  & 0.873  & 0.893 & 0.772 & 0.906  & 0.857     & 0.870   & 0.870  & 0.902  & 0.904   & 0.889 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.920 & 0.730     & 0.576     & 0.913  & 0.942      & 0.868   \\
28  & 0.043            & 0.924    & 0.924   & 0.942    & 0.901  & 0.873  & 0.893 & 0.772 & 0.907  & 0.857     & 0.870   & 0.870  & 0.902  & 0.904   & 0.888 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.919 & 0.822     & 0.618     & 0.915  & 0.947      & 0.874   \\
29  & 0.043            & 0.922    & 0.921   & 0.942    & 0.907  & 0.873  & 0.893 & 0.772 & 0.906  & 0.857     & 0.870   & 0.870  & 0.902  & 0.904   & 0.888 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.920 & 0.736     & 0.581     & 0.915  & 0.946      & 0.868   \\
30  & 0.043            & 0.925    & 0.924   & 0.942    & 0.904  & 0.873  & 0.893 & 0.772 & 0.906  & 0.857     & 0.870   & 0.869  & 0.902  & 0.904   & 0.888 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.920 & 0.844     & 0.575     & 0.914  & 0.947      & 0.873   \\
31  & 0.043            & 0.925    & 0.925   & 0.942    & 0.888  & 0.873  & 0.893 & 0.772 & 0.906  & 0.857     & 0.870   & 0.870  & 0.902  & 0.904   & 0.888 & 0.888          & 0.831   & 0.914 & 0.824 & 0.861          & 0.920 & 0.737     & 0.575     & 0.913  & 0.945      & 0.868   \\
32  & 0.043            & 0.909    & 0.905   & 0.943    & 0.888  & 0.873  & 0.893 & 0.772 & 0.906  & 0.858     & 0.870   & 0.870  & 0.902  & 0.905   & 0.888 & 0.888          & 0.831   & 0.914 & 0.824 & 0.862          & 0.920 & 0.557     & 0.586     & 0.912  & 0.941      & 0.859   \\
33  & 0.043            & 0.881    & 0.846   & 0.943    & 0.904  & 0.873  & 0.893 & 0.772 & 0.907  & 0.858     & 0.870   & 0.869  & 0.902  & 0.903   & 0.888 & 0.888          & 0.831   & 0.914 & 0.824 & 0.862          & 0.920 & 0.778     & 0.579     & 0.915  & 0.947      & 0.865   \\
34  & 0.044            & 0.923    & 0.923   & 0.940    & 0.904  & 0.873  & 0.893 & 0.772 & 0.906  & 0.857     & 0.870   & 0.870  & 0.902  & 0.903   & 0.888 & 0.887          & 0.828   & 0.914 & 0.824 & 0.862          & 0.920 & 0.789     & 0.582     & 0.912  & 0.944      & 0.870   \\
35  & 0.044            & 0.877    & 0.875   & 0.896    & 0.854  & 0.870  & 0.892 & 0.772 & 0.905  & 0.857     & 0.869   & 0.870  & 0.901  & 0.895   & 0.888 & 0.887          & 0.831   & 0.897 & 0.824 & 0.861          & 0.678 & 0.805     & 0.581     & 0.908  & 0.939      & 0.851   \\
36  & 0.045            & 0.919    & 0.918   & 0.942    & 0.906  & 0.873  & 0.893 & 0.772 & 0.906  & 0.857     & 0.870   & 0.870  & 0.902  & 0.904   & 0.888 & 0.887          & 0.830   & 0.914 & 0.824 & 0.862          & 0.919 & 0.930     & 0.590     & 0.914  & 0.946      & 0.877   \\
37  & 0.046            & 0.922    & 0.923   & 0.943    & 0.903  & 0.873  & 0.893 & 0.772 & 0.906  & 0.856     & 0.870   & 0.871  & 0.902  & 0.903   & 0.888 & 0.887          & 0.830   & 0.913 & 0.824 & 0.862          & 0.831 & 0.899     & 0.579     & 0.914  & 0.947      & 0.871   \\
38  & 0.046            & 0.862    & 0.864   & 0.939    & 0.904  & 0.873  & 0.893 & 0.772 & 0.906  & 0.857     & 0.869   & 0.869  & 0.902  & 0.903   & 0.888 & 0.887          & 0.830   & 0.914 & 0.824 & 0.862          & 0.903 & 0.929     & 0.576     & 0.912  & 0.944      & 0.870   \\
39  & 0.046            & 0.919    & 0.919   & 0.936    & 0.859  & 0.873  & 0.892 & 0.772 & 0.905  & 0.857     & 0.870   & 0.869  & 0.902  & 0.901   & 0.888 & 0.887          & 0.831   & 0.914 & 0.824 & 0.862          & 0.725 & 0.738     & 0.569     & 0.913  & 0.945      & 0.857   \\
40  & 0.048            & 0.915    & 0.912   & 0.942    & 0.915  & 0.873  & 0.893 & 0.772 & 0.907  & 0.857     & 0.869   & 0.870  & 0.901  & 0.901   & 0.888 & 0.887          & 0.830   & 0.914 & 0.824 & 0.861          & 0.916 & 0.929     & 0.550     & 0.913  & 0.945      & 0.874   \\
41  & 0.048            & 0.776    & 0.724   & 0.930    & 0.911  & 0.873  & 0.893 & 0.772 & 0.906  & 0.858     & 0.870   & 0.870  & 0.901  & 0.904   & 0.888 & 0.888          & 0.831   & 0.914 & 0.824 & 0.862          & 0.920 & 0.909     & 0.617     & 0.913  & 0.945      & 0.862   \\
42  & 0.049            & 0.925    & 0.924   & 0.943    & 0.907  & 0.874  & 0.892 & 0.772 & 0.905  & 0.855     & 0.869   & 0.870  & 0.902  & 0.901   & 0.888 & 0.887          & 0.830   & 0.912 & 0.824 & 0.861          & 0.901 & 0.927     & 0.565     & 0.913  & 0.943      & 0.875   \\
43  & 0.050            & 0.918    & 0.918   & 0.943    & 0.914  & 0.873  & 0.893 & 0.772 & 0.906  & 0.857     & 0.870   & 0.869  & 0.902  & 0.903   & 0.888 & 0.887          & 0.829   & 0.914 & 0.824 & 0.862          & 0.920 & 0.929     & 0.568     & 0.914  & 0.946      & 0.876   \\
44  & 0.050            & 0.914    & 0.914   & 0.938    & 0.910  & 0.872  & 0.891 & 0.772 & 0.902  & 0.856     & 0.869   & 0.867  & 0.901  & 0.898   & 0.888 & 0.886          & 0.831   & 0.911 & 0.824 & 0.861          & 0.909 & 0.937     & 0.586     & 0.914  & 0.942      & 0.875   \\
45  & 0.051            & 0.925    & 0.925   & 0.940    & 0.911  & 0.873  & 0.892 & 0.772 & 0.906  & 0.855     & 0.869   & 0.869  & 0.902  & 0.902   & 0.888 & 0.887          & 0.829   & 0.914 & 0.824 & 0.861          & 0.920 & 0.932     & 0.588     & 0.912  & 0.940      & 0.876   \\
46  & 0.084            & 0.870    & 0.869   & 0.896    & 0.888  & 0.845  & 0.800 & 0.780 & 0.811  & 0.831     & 0.817   & 0.726  & 0.805  & 0.799   & 0.783 & 0.778          & 0.823   & 0.889 & 0.819 & 0.831          & 0.864 & 0.890     & 0.585     & 0.903  & 0.933      & 0.827   \\
47  & 0.220            & 0.925    & 0.924   & 0.942    & 0.916  & 0.869  & 0.889 & 0.765 & 0.898  & 0.853     & 0.867   & 0.867  & 0.897  & 0.901   & 0.883 & 0.881          & 0.827   & 0.912 & 0.819 & 0.858          & 0.919 & 0.937     & 0.593     & 0.915  & 0.947      & 0.875   \\
48  & -0.221           & 0.922    & 0.922   & 0.940    & 0.915  & 0.872  & 0.887 & 0.752 & 0.893  & 0.848     & 0.862   & 0.839  & 0.892  & 0.894   & 0.880 & 0.878          & 0.782   & 0.910 & 0.804 & 0.854          & 0.911 & 0.938     & 0.563     & 0.910  & 0.942      & 0.867   \\
49  & 0.409            & 0.923    & 0.923   & 0.943    & 0.918  & 0.865  & 0.890 & 0.777 & 0.887  & 0.848     & 0.865   & 0.867  & 0.895  & 0.894   & 0.887 & 0.883          & 0.816   & 0.911 & 0.818 & 0.852          & 0.918 & 0.939     & 0.559     & 0.914  & 0.944      & 0.873   \\
50  & 0.477            & 0.917    & 0.917   & 0.941    & 0.907  & 0.836  & 0.851 & 0.765 & 0.861  & 0.842     & 0.835   & 0.846  & 0.850  & 0.876   & 0.836 & 0.840          & 0.773   & 0.896 & 0.784 & 0.813          & 0.904 & 0.926     & 0.566     & 0.914  & 0.948      & 0.852 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0   & \textbackslash{} & 0.975    & 0.975   & 0.985    & 0.973  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.944  & 0.963  & 0.964   & 0.955 & 0.955          & 0.911   & 0.970 & 0.910 & 0.934          & 0.973 & 0.983     & 0.939     & 0.914  & 0.990      & 0.951   \\
1   & -0.004           & 0.975    & 0.975   & 0.984    & 0.947  & 0.943  & 0.958 & 0.875 & 0.965  & 0.945     & 0.939   & 0.944  & 0.964  & 0.964   & 0.955 & 0.955          & 0.908   & 0.970 & 0.910 & 0.934          & 0.973 & 0.981     & 0.561     & 0.915  & 0.989      & 0.935   \\
2   & -0.018           & 0.974    & 0.974   & 0.984    & 0.967  & 0.930  & 0.949 & 0.871 & 0.957  & 0.937     & 0.930   & 0.943  & 0.956  & 0.959   & 0.947 & 0.952          & 0.902   & 0.967 & 0.899 & 0.923          & 0.971 & 0.981     & 0.567     & 0.914  & 0.989      & 0.931   \\
3   & 0.022            & 0.975    & 0.975   & 0.985    & 0.972  & 0.942  & 0.956 & 0.875 & 0.965  & 0.934     & 0.937   & 0.942  & 0.962  & 0.964   & 0.954 & 0.954          & 0.909   & 0.969 & 0.908 & 0.933          & 0.972 & 0.983     & 0.574     & 0.914  & 0.990      & 0.935   \\
4   & 0.024            & 0.975    & 0.975   & 0.984    & 0.973  & 0.942  & 0.957 & 0.875 & 0.965  & 0.933     & 0.938   & 0.944  & 0.963  & 0.963   & 0.955 & 0.955          & 0.910   & 0.967 & 0.909 & 0.934          & 0.972 & 0.982     & 0.596     & 0.915  & 0.989      & 0.936   \\
5   & 0.026            & 0.975    & 0.975   & 0.985    & 0.972  & 0.933  & 0.951 & 0.870 & 0.959  & 0.932     & 0.928   & 0.942  & 0.957  & 0.960   & 0.947 & 0.949          & 0.908   & 0.969 & 0.893 & 0.924          & 0.973 & 0.981     & 0.576     & 0.915  & 0.969      & 0.931   \\
6   & 0.027            & 0.975    & 0.975   & 0.984    & 0.972  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.938   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.908   & 0.970 & 0.910 & 0.934          & 0.973 & 0.983     & 0.600     & 0.915  & 0.990      & 0.937   \\
7   & 0.028            & 0.971    & 0.971   & 0.982    & 0.971  & 0.942  & 0.957 & 0.875 & 0.965  & 0.934     & 0.938   & 0.937  & 0.963  & 0.963   & 0.955 & 0.955          & 0.910   & 0.964 & 0.909 & 0.934          & 0.959 & 0.979     & 0.594     & 0.895  & 0.985      & 0.934   \\
8   & 0.030            & 0.975    & 0.975   & 0.985    & 0.972  & 0.943  & 0.957 & 0.875 & 0.966  & 0.934     & 0.938   & 0.944  & 0.963  & 0.964   & 0.955 & 0.955          & 0.909   & 0.970 & 0.909 & 0.934          & 0.973 & 0.983     & 0.555     & 0.914  & 0.990      & 0.935   \\
9   & 0.033            & 0.975    & 0.975   & 0.985    & 0.972  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.938   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.908   & 0.970 & 0.910 & 0.934          & 0.973 & 0.982     & 0.589     & 0.914  & 0.989      & 0.936   \\
10  & -0.035           & 0.974    & 0.974   & 0.984    & 0.972  & 0.938  & 0.953 & 0.868 & 0.961  & 0.930     & 0.935   & 0.942  & 0.958  & 0.960   & 0.951 & 0.949          & 0.907   & 0.966 & 0.906 & 0.931          & 0.971 & 0.982     & 0.593     & 0.913  & 0.989      & 0.934   \\
11  & 0.035            & 0.974    & 0.974   & 0.984    & 0.971  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.910   & 0.970 & 0.910 & 0.934          & 0.973 & 0.980     & 0.630     & 0.895  & 0.984      & 0.937   \\
12  & 0.037            & 0.975    & 0.975   & 0.985    & 0.971  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.938   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.908   & 0.970 & 0.910 & 0.934          & 0.973 & 0.982     & 0.604     & 0.913  & 0.989      & 0.937   \\
13  & -0.037           & 0.975    & 0.975   & 0.984    & 0.969  & 0.930  & 0.943 & 0.873 & 0.959  & 0.936     & 0.934   & 0.941  & 0.955  & 0.957   & 0.946 & 0.952          & 0.904   & 0.965 & 0.905 & 0.927          & 0.968 & 0.982     & 0.640     & 0.913  & 0.989      & 0.934   \\
14  & 0.040            & 0.974    & 0.974   & 0.984    & 0.967  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.938   & 0.944  & 0.963  & 0.964   & 0.955 & 0.955          & 0.908   & 0.970 & 0.910 & 0.934          & 0.973 & 0.921     & 0.561     & 0.914  & 0.989      & 0.932   \\
15  & 0.041            & 0.974    & 0.974   & 0.984    & 0.967  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.938   & 0.944  & 0.963  & 0.964   & 0.954 & 0.955          & 0.909   & 0.970 & 0.910 & 0.934          & 0.973 & 0.932     & 0.570     & 0.914  & 0.989      & 0.933   \\
16  & 0.041            & 0.975    & 0.975   & 0.983    & 0.971  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.908   & 0.970 & 0.910 & 0.934          & 0.973 & 0.983     & 0.585     & 0.914  & 0.989      & 0.936   \\
17  & 0.042            & 0.974    & 0.974   & 0.984    & 0.966  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.938   & 0.942  & 0.963  & 0.964   & 0.955 & 0.955          & 0.909   & 0.970 & 0.910 & 0.934          & 0.973 & 0.919     & 0.566     & 0.913  & 0.989      & 0.932   \\
18  & 0.042            & 0.973    & 0.973   & 0.983    & 0.967  & 0.943  & 0.957 & 0.875 & 0.965  & 0.935     & 0.939   & 0.944  & 0.963  & 0.964   & 0.955 & 0.955          & 0.909   & 0.970 & 0.910 & 0.934          & 0.972 & 0.872     & 0.574     & 0.910  & 0.989      & 0.930   \\
19  & 0.042            & 0.974    & 0.974   & 0.984    & 0.967  & 0.943  & 0.957 & 0.875 & 0.965  & 0.935     & 0.938   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.909   & 0.970 & 0.910 & 0.934          & 0.973 & 0.942     & 0.580     & 0.914  & 0.990      & 0.934   \\
20  & 0.042            & 0.974    & 0.974   & 0.984    & 0.967  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.908   & 0.970 & 0.910 & 0.934          & 0.973 & 0.816     & 0.595     & 0.913  & 0.989      & 0.929   \\
21  & 0.042            & 0.975    & 0.975   & 0.985    & 0.968  & 0.943  & 0.957 & 0.875 & 0.965  & 0.935     & 0.939   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.909   & 0.970 & 0.910 & 0.934          & 0.973 & 0.961     & 0.580     & 0.914  & 0.989      & 0.935   \\
22  & 0.042            & 0.975    & 0.975   & 0.985    & 0.968  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.910   & 0.970 & 0.910 & 0.934          & 0.973 & 0.970     & 0.594     & 0.915  & 0.989      & 0.936   \\
23  & 0.042            & 0.975    & 0.975   & 0.985    & 0.967  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.909   & 0.970 & 0.910 & 0.934          & 0.973 & 0.965     & 0.574     & 0.914  & 0.989      & 0.935   \\
24  & 0.043            & 0.975    & 0.975   & 0.984    & 0.966  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.911   & 0.970 & 0.910 & 0.934          & 0.973 & 0.893     & 0.595     & 0.913  & 0.989      & 0.933   \\
25  & 0.043            & 0.975    & 0.975   & 0.984    & 0.968  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.938   & 0.944  & 0.963  & 0.964   & 0.955 & 0.955          & 0.908   & 0.970 & 0.910 & 0.934          & 0.973 & 0.891     & 0.585     & 0.911  & 0.989      & 0.932   \\
26  & 0.043            & 0.975    & 0.975   & 0.984    & 0.967  & 0.943  & 0.957 & 0.875 & 0.965  & 0.935     & 0.939   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.909   & 0.970 & 0.910 & 0.934          & 0.973 & 0.841     & 0.579     & 0.913  & 0.989      & 0.930   \\
27  & 0.043            & 0.975    & 0.975   & 0.985    & 0.967  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.908   & 0.970 & 0.910 & 0.934          & 0.973 & 0.944     & 0.581     & 0.913  & 0.989      & 0.934   \\
28  & 0.043            & 0.975    & 0.975   & 0.984    & 0.968  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.938   & 0.944  & 0.963  & 0.964   & 0.955 & 0.955          & 0.909   & 0.970 & 0.910 & 0.934          & 0.973 & 0.966     & 0.618     & 0.915  & 0.990      & 0.937   \\
29  & 0.043            & 0.975    & 0.975   & 0.984    & 0.966  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.942  & 0.963  & 0.964   & 0.955 & 0.955          & 0.910   & 0.970 & 0.910 & 0.934          & 0.973 & 0.895     & 0.583     & 0.915  & 0.990      & 0.932   \\
30  & 0.043            & 0.975    & 0.975   & 0.984    & 0.968  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.908   & 0.970 & 0.910 & 0.934          & 0.973 & 0.944     & 0.577     & 0.914  & 0.989      & 0.934   \\
31  & 0.043            & 0.975    & 0.975   & 0.984    & 0.967  & 0.943  & 0.957 & 0.875 & 0.965  & 0.935     & 0.939   & 0.944  & 0.963  & 0.964   & 0.955 & 0.955          & 0.911   & 0.970 & 0.910 & 0.934          & 0.973 & 0.860     & 0.577     & 0.913  & 0.989      & 0.931   \\
32  & 0.043            & 0.975    & 0.975   & 0.985    & 0.966  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.944  & 0.963  & 0.964   & 0.955 & 0.955          & 0.910   & 0.970 & 0.910 & 0.934          & 0.973 & 0.948     & 0.588     & 0.912  & 0.988      & 0.935   \\
33  & 0.043            & 0.975    & 0.975   & 0.985    & 0.967  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.942  & 0.963  & 0.964   & 0.955 & 0.955          & 0.910   & 0.970 & 0.910 & 0.934          & 0.973 & 0.937     & 0.578     & 0.915  & 0.990      & 0.934   \\
34  & 0.044            & 0.975    & 0.975   & 0.984    & 0.966  & 0.943  & 0.957 & 0.875 & 0.965  & 0.935     & 0.939   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.909   & 0.970 & 0.910 & 0.934          & 0.973 & 0.881     & 0.584     & 0.912  & 0.990      & 0.932   \\
35  & 0.044            & 0.964    & 0.964   & 0.976    & 0.963  & 0.943  & 0.957 & 0.875 & 0.965  & 0.934     & 0.938   & 0.944  & 0.963  & 0.962   & 0.955 & 0.955          & 0.909   & 0.960 & 0.910 & 0.934          & 0.950 & 0.940     & 0.579     & 0.908  & 0.985      & 0.931   \\
36  & 0.045            & 0.975    & 0.975   & 0.985    & 0.969  & 0.943  & 0.957 & 0.875 & 0.965  & 0.935     & 0.939   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.910   & 0.970 & 0.910 & 0.934          & 0.973 & 0.979     & 0.591     & 0.914  & 0.990      & 0.936   \\
37  & 0.046            & 0.975    & 0.975   & 0.984    & 0.968  & 0.943  & 0.957 & 0.875 & 0.965  & 0.934     & 0.939   & 0.945  & 0.963  & 0.964   & 0.955 & 0.955          & 0.911   & 0.969 & 0.910 & 0.934          & 0.966 & 0.977     & 0.577     & 0.914  & 0.990      & 0.935   \\
38  & 0.046            & 0.974    & 0.974   & 0.984    & 0.969  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.908   & 0.970 & 0.910 & 0.934          & 0.972 & 0.981     & 0.575     & 0.912  & 0.989      & 0.935   \\
39  & 0.046            & 0.974    & 0.974   & 0.983    & 0.965  & 0.943  & 0.957 & 0.875 & 0.965  & 0.934     & 0.939   & 0.943  & 0.963  & 0.964   & 0.954 & 0.955          & 0.909   & 0.970 & 0.910 & 0.934          & 0.929 & 0.957     & 0.567     & 0.913  & 0.989      & 0.932   \\
40  & 0.048            & 0.975    & 0.975   & 0.984    & 0.972  & 0.943  & 0.957 & 0.875 & 0.966  & 0.934     & 0.939   & 0.944  & 0.963  & 0.964   & 0.955 & 0.955          & 0.909   & 0.970 & 0.910 & 0.934          & 0.972 & 0.978     & 0.548     & 0.913  & 0.989      & 0.934   \\
41  & 0.048            & 0.971    & 0.970   & 0.983    & 0.970  & 0.943  & 0.957 & 0.875 & 0.965  & 0.935     & 0.939   & 0.944  & 0.963  & 0.964   & 0.955 & 0.955          & 0.910   & 0.970 & 0.910 & 0.934          & 0.973 & 0.970     & 0.618     & 0.913  & 0.989      & 0.937   \\
42  & 0.049            & 0.975    & 0.975   & 0.984    & 0.971  & 0.943  & 0.957 & 0.875 & 0.965  & 0.934     & 0.939   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.909   & 0.969 & 0.910 & 0.934          & 0.972 & 0.980     & 0.563     & 0.914  & 0.989      & 0.935   \\
43  & 0.050            & 0.975    & 0.975   & 0.985    & 0.971  & 0.943  & 0.957 & 0.875 & 0.965  & 0.935     & 0.939   & 0.942  & 0.963  & 0.964   & 0.955 & 0.955          & 0.908   & 0.970 & 0.910 & 0.934          & 0.973 & 0.977     & 0.564     & 0.914  & 0.989      & 0.935   \\
44  & 0.050            & 0.974    & 0.974   & 0.983    & 0.971  & 0.943  & 0.957 & 0.875 & 0.964  & 0.934     & 0.939   & 0.942  & 0.963  & 0.963   & 0.955 & 0.955          & 0.909   & 0.969 & 0.909 & 0.934          & 0.972 & 0.983     & 0.583     & 0.914  & 0.988      & 0.936   \\
45  & 0.051            & 0.975    & 0.975   & 0.984    & 0.970  & 0.943  & 0.957 & 0.875 & 0.966  & 0.934     & 0.939   & 0.942  & 0.963  & 0.964   & 0.955 & 0.955          & 0.908   & 0.970 & 0.909 & 0.934          & 0.973 & 0.979     & 0.585     & 0.912  & 0.988      & 0.936   \\
46  & 0.084            & 0.967    & 0.967   & 0.977    & 0.965  & 0.928  & 0.928 & 0.885 & 0.939  & 0.916     & 0.920   & 0.910  & 0.934  & 0.940   & 0.923 & 0.929          & 0.904   & 0.954 & 0.907 & 0.917          & 0.959 & 0.973     & 0.584     & 0.903  & 0.987      & 0.922   \\
47  & 0.220            & 0.975    & 0.975   & 0.984    & 0.972  & 0.941  & 0.955 & 0.867 & 0.962  & 0.933     & 0.938   & 0.943  & 0.960  & 0.962   & 0.952 & 0.952          & 0.904   & 0.968 & 0.902 & 0.930          & 0.973 & 0.981     & 0.591     & 0.915  & 0.990      & 0.934   \\
48  & -0.221           & 0.974    & 0.974   & 0.984    & 0.972  & 0.940  & 0.953 & 0.835 & 0.961  & 0.931     & 0.936   & 0.935  & 0.958  & 0.960   & 0.951 & 0.951          & 0.876   & 0.968 & 0.896 & 0.931          & 0.970 & 0.982     & 0.561     & 0.910  & 0.989      & 0.929   \\
49  & 0.409            & 0.974    & 0.974   & 0.984    & 0.973  & 0.941  & 0.955 & 0.880 & 0.954  & 0.933     & 0.935   & 0.939  & 0.958  & 0.959   & 0.954 & 0.954          & 0.902   & 0.968 & 0.901 & 0.928          & 0.971 & 0.983     & 0.558     & 0.914  & 0.989      & 0.933   \\
50  & 0.477            & 0.970    & 0.970   & 0.983    & 0.965  & 0.923  & 0.926 & 0.861 & 0.934  & 0.927     & 0.919   & 0.923  & 0.928  & 0.949   & 0.909 & 0.919          & 0.849   & 0.958 & 0.869 & 0.899          & 0.964 & 0.975     & 0.565     & 0.915  & 0.990      & 0.916\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%   & 0.925    & 0.925   & 0.943    & 0.917  & 0.873  & 0.893 & 0.772 & 0.907  & 0.858     & 0.870   & 0.870  & 0.902  & 0.904   & 0.888 & 0.888          & 0.832   & 0.914 & 0.824 & 0.862          & 0.920 & 0.940     & 0.922     & 0.914  & 0.946      & 0.892   \\
2\%   & 0.917    & 0.917   & 0.941    & 0.908  & 0.836  & 0.851 & 0.765 & 0.861  & 0.842     & 0.835   & 0.846  & 0.850  & 0.876   & 0.836 & 0.840          & 0.773   & 0.896 & 0.784 & 0.813          & 0.904 & 0.926     & 0.914     & 0.914  & 0.945      & 0.866   \\
4\%   & 0.900    & 0.900   & 0.939    & 0.892  & 0.776  & 0.805 & 0.721 & 0.832  & 0.796     & 0.775   & 0.811  & 0.816  & 0.830   & 0.794 & 0.796          & 0.733   & 0.864 & 0.712 & 0.741          & 0.888 & 0.924     & 0.902     & 0.914  & 0.944      & 0.834   \\
6\%   & 0.886    & 0.885   & 0.934    & 0.883  & 0.759  & 0.781 & 0.654 & 0.797  & 0.793     & 0.762   & 0.776  & 0.781  & 0.802   & 0.767 & 0.769          & 0.664   & 0.841 & 0.671 & 0.722          & 0.864 & 0.919     & 0.899     & 0.909  & 0.943      & 0.811   \\
8\%   & 0.887    & 0.887   & 0.933    & 0.878  & 0.738  & 0.763 & 0.568 & 0.779  & 0.778     & 0.735   & 0.773  & 0.763  & 0.790   & 0.749 & 0.748          & 0.590   & 0.838 & 0.589 & 0.682          & 0.866 & 0.916     & 0.902     & 0.908  & 0.942      & 0.792   \\
10\%  & 0.758    & 0.756   & 0.839    & 0.822  & 0.691  & 0.572 & 0.560 & 0.562  & 0.719     & 0.653   & 0.496  & 0.550  & 0.561   & 0.541 & 0.530          & 0.529   & 0.809 & 0.598 & 0.643          & 0.712 & 0.833     & 0.772     & 0.889  & 0.920      & 0.680   \\
12\%  & 0.737    & 0.747   & 0.810    & 0.778  & 0.678  & 0.562 & 0.560 & 0.557  & 0.711     & 0.644   & 0.496  & 0.547  & 0.550   & 0.538 & 0.527          & 0.531   & 0.809 & 0.597 & 0.637          & 0.725 & 0.820     & 0.817     & 0.893  & 0.910      & 0.674   \\
14\%  & 0.641    & 0.651   & 0.777    & 0.702  & 0.655  & 0.549 & 0.560 & 0.544  & 0.699     & 0.633   & 0.496  & 0.543  & 0.530   & 0.534 & 0.522          & 0.532   & 0.808 & 0.594 & 0.632          & 0.622 & 0.728     & 0.821     & 0.884  & 0.904      & 0.648   \\
16\%  & 0.761    & 0.776   & 0.766    & 0.632  & 0.652  & 0.550 & 0.560 & 0.542  & 0.690     & 0.632   & 0.496  & 0.543  & 0.533   & 0.533 & 0.521          & 0.532   & 0.808 & 0.593 & 0.627          & 0.645 & 0.658     & 0.840     & 0.891  & 0.899      & 0.653   \\
18\%  & 0.759    & 0.764   & 0.741    & 0.568  & 0.637  & 0.543 & 0.561 & 0.537  & 0.679     & 0.623   & 0.496  & 0.541  & 0.526   & 0.531 & 0.519          & 0.530   & 0.796 & 0.592 & 0.624          & 0.550 & 0.610     & 0.835     & 0.883  & 0.900      & 0.639   \\
20\%  & 0.510    & 0.505   & 0.569    & 0.548  & 0.631  & 0.543 & 0.561 & 0.534  & 0.671     & 0.622   & 0.496  & 0.541  & 0.525   & 0.531 & 0.519          & 0.531   & 0.795 & 0.591 & 0.619          & 0.549 & 0.571     & 0.824     & 0.884  & 0.901      & 0.607   \\
22\%  & 0.502    & 0.501   & 0.571    & 0.564  & 0.624  & 0.542 & 0.562 & 0.536  & 0.665     & 0.618   & 0.496  & 0.542  & 0.526   & 0.531 & 0.518          & 0.530   & 0.792 & 0.591 & 0.617          & 0.586 & 0.550     & 0.822     & 0.878  & 0.897      & 0.607   \\
24\%  & 0.501    & 0.500   & 0.526    & 0.509  & 0.000  & 0.609 & 0.538 & 0.562  & 0.532     & 0.655   & 0.611  & 0.496  & 0.541   & 0.523 & 0.530          & 0.517   & 0.789 & 0.527 & 0.589          & 0.612 & 0.502     & 0.825     & 0.871  & 0.896      & 0.573   \\
26\%  & 0.500    & 0.500   & 0.507    & 0.506  & 0.497  & 0.599 & 0.536 & 0.563  & 0.532     & 0.648   & 0.608  & 0.496  & 0.541   & 0.522 & 0.530          & 0.517   & 0.785 & 0.526 & 0.588          & 0.609 & 0.499     & 0.831     & 0.870  & 0.892      & 0.592   \\
28\%  & 0.500    & 0.500   & 0.501    & 0.504  & 0.497  & 0.590 & 0.535 & 0.563  & 0.528     & 0.643   & 0.602  & 0.497  & 0.540   & 0.516 & 0.529          & 0.516   & 0.777 & 0.526 & 0.588          & 0.604 & 0.497     & 0.820     & 0.866  & 0.893      & 0.589   \\
30\%  & 0.500    & 0.500   & 0.500    & 0.502  & 0.497  & 0.581 & 0.533 & 0.563  & 0.526     & 0.639   & 0.599  & 0.497  & 0.539   & 0.515 & 0.528          & 0.514   & 0.779 & 0.524 & 0.588          & 0.601 & 0.497     & 0.818     & 0.866  & 0.893      & 0.588   \\
32\%  & 0.502    & 0.501   & 0.655    & 0.523  & 0.497  & 0.596 & 0.538 & 0.564  & 0.532     & 0.644   & 0.605  & 0.496  & 0.541   & 0.531 & 0.530          & 0.515   & 0.818 & 0.526 & 0.588          & 0.604 & 0.567     & 0.806     & 0.885  & 0.911      & 0.603   \\
34\%  & 0.504    & 0.502   & 0.746    & 0.507  & 0.516  & 0.594 & 0.539 & 0.564  & 0.532     & 0.641   & 0.604  & 0.496  & 0.542   & 0.530 & 0.529          & 0.515   & 0.818 & 0.527 & 0.588          & 0.603 & 0.571     & 0.825     & 0.886  & 0.907      & 0.608   \\
36\%  & 0.500    & 0.500   & 0.752    & 0.506  & 0.533  & 0.595 & 0.539 & 0.564  & 0.531     & 0.640   & 0.605  & 0.496  & 0.541   & 0.534 & 0.529          & 0.515   & 0.817 & 0.527 & 0.588          & 0.602 & 0.570     & 0.811     & 0.886  & 0.906      & 0.608   \\
38\%  & 0.500    & 0.500   & 0.717    & 0.502  & 0.547  & 0.595 & 0.539 & 0.564  & 0.530     & 0.638   & 0.605  & 0.496  & 0.541   & 0.530 & 0.529          & 0.514   & 0.818 & 0.523 & 0.588          & 0.601 & 0.567     & 0.816     & 0.887  & 0.904      & 0.606   \\
40\%  & 0.500    & 0.500   & 0.714    & 0.501  & 0.497  & 0.595 & 0.539 & 0.564  & 0.529     & 0.637   & 0.606  & 0.496  & 0.541   & 0.531 & 0.528          & 0.514   & 0.818 & 0.522 & 0.587          & 0.599 & 0.566     & 0.782     & 0.887  & 0.907      & 0.603   \\
42\%  & 0.500    & 0.500   & 0.714    & 0.501  & 0.497  & 0.596 & 0.539 & 0.564  & 0.527     & 0.635   & 0.606  & 0.496  & 0.540   & 0.535 & 0.528          & 0.513   & 0.818 & 0.520 & 0.587          & 0.597 & 0.568     & 0.788     & 0.887  & 0.906      & 0.603   \\
44\%  & 0.500    & 0.500   & 0.702    & 0.501  & 0.546  & 0.596 & 0.539 & 0.564  & 0.524     & 0.634   & 0.607  & 0.496  & 0.539   & 0.537 & 0.528          & 0.513   & 0.818 & 0.522 & 0.587          & 0.595 & 0.566     & 0.791     & 0.888  & 0.907      & 0.604   \\
46\%  & 0.500    & 0.500   & 0.651    & 0.501  & 0.497  & 0.599 & 0.539 & 0.565  & 0.525     & 0.634   & 0.610  & 0.496  & 0.540   & 0.537 & 0.528          & 0.513   & 0.818 & 0.518 & 0.587          & 0.596 & 0.560     & 0.776     & 0.887  & 0.903      & 0.599   \\
48\%  & 0.500    & 0.500   & 0.645    & 0.501  & 0.497  & 0.600 & 0.541 & 0.565  & 0.524     & 0.633   & 0.609  & 0.496  & 0.540   & 0.538 & 0.528          & 0.512   & 0.818 & 0.517 & 0.587          & 0.598 & 0.561     & 0.802     & 0.887  & 0.903      & 0.600   \\
50\%  & 0.500    & 0.500   & 0.648    & 0.501  & 0.497  & 0.602 & 0.541 & 0.565  & 0.523     & 0.632   & 0.608  & 0.496  & 0.539   & 0.544 & 0.528          & 0.512   & 0.818 & 0.519 & 0.587          & 0.597 & 0.562     & 0.808     & 0.887  & 0.907      & 0.601   \\
52\%  & 0.500    & 0.500   & 0.575    & 0.501  & 0.497  & 0.603 & 0.540 & 0.566  & 0.522     & 0.631   & 0.609  & 0.496  & 0.539   & 0.545 & 0.529          & 0.512   & 0.819 & 0.523 & 0.588          & 0.597 & 0.561     & 0.816     & 0.887  & 0.896      & 0.598   \\
54\%  & 0.500    & 0.500   & 0.551    & 0.501  & 0.497  & 0.606 & 0.542 & 0.566  & 0.521     & 0.629   & 0.609  & 0.496  & 0.540   & 0.544 & 0.529          & 0.512   & 0.819 & 0.524 & 0.588          & 0.596 & 0.565     & 0.799     & 0.886  & 0.896      & 0.596   \\
56\%  & 0.500    & 0.500   & 0.543    & 0.501  & 0.497  & 0.608 & 0.542 & 0.566  & 0.523     & 0.628   & 0.609  & 0.496  & 0.540   & 0.554 & 0.529          & 0.511   & 0.819 & 0.525 & 0.588          & 0.598 & 0.566     & 0.790     & 0.886  & 0.895      & 0.596   \\
58\%  & 0.500    & 0.500   & 0.543    & 0.501  & 0.497  & 0.610 & 0.542 & 0.566  & 0.521     & 0.626   & 0.609  & 0.496  & 0.539   & 0.555 & 0.529          & 0.511   & 0.819 & 0.526 & 0.588          & 0.595 & 0.568     & 0.802     & 0.887  & 0.895      & 0.597   \\
60\%  & 0.500    & 0.500   & 0.544    & 0.501  & 0.497  & 0.613 & 0.542 & 0.566  & 0.520     & 0.625   & 0.610  & 0.496  & 0.539   & 0.559 & 0.529          & 0.511   & 0.819 & 0.525 & 0.588          & 0.595 & 0.571     & 0.802     & 0.886  & 0.894      & 0.597   \\
62\%  & 0.500    & 0.500   & 0.512    & 0.501  & 0.497  & 0.616 & 0.543 & 0.566  & 0.519     & 0.623   & 0.609  & 0.496  & 0.539   & 0.559 & 0.529          & 0.511   & 0.819 & 0.529 & 0.588          & 0.594 & 0.569     & 0.795     & 0.885  & 0.894      & 0.596   \\
64\%  & 0.500    & 0.500   & 0.506    & 0.501  & 0.497  & 0.620 & 0.544 & 0.567  & 0.518     & 0.623   & 0.611  & 0.496  & 0.539   & 0.562 & 0.529          & 0.511   & 0.819 & 0.530 & 0.587          & 0.593 & 0.570     & 0.781     & 0.886  & 0.895      & 0.595   \\
66\%  & 0.500    & 0.500   & 0.545    & 0.502  & 0.497  & 0.624 & 0.544 & 0.567  & 0.517     & 0.624   & 0.613  & 0.496  & 0.539   & 0.571 & 0.529          & 0.511   & 0.819 & 0.529 & 0.587          & 0.592 & 0.577     & 0.770     & 0.885  & 0.888      & 0.597   \\
68\%  & 0.500    & 0.500   & 0.505    & 0.502  & 0.497  & 0.631 & 0.546 & 0.567  & 0.519     & 0.624   & 0.613  & 0.496  & 0.539   & 0.573 & 0.530          & 0.511   & 0.819 & 0.529 & 0.587          & 0.593 & 0.583     & 0.780     & 0.886  & 0.890      & 0.597   \\
70\%  & 0.500    & 0.500   & 0.514    & 0.503  & 0.497  & 0.630 & 0.547 & 0.567  & 0.517     & 0.623   & 0.613  & 0.496  & 0.538   & 0.572 & 0.530          & 0.511   & 0.819 & 0.531 & 0.588          & 0.592 & 0.589     & 0.769     & 0.886  & 0.888      & 0.597   \\
72\%  & 0.500    & 0.500   & 0.504    & 0.503  & 0.497  & 0.637 & 0.549 & 0.566  & 0.517     & 0.624   & 0.614  & 0.496  & 0.538   & 0.570 & 0.529          & 0.511   & 0.818 & 0.529 & 0.587          & 0.592 & 0.616     & 0.771     & 0.885  & 0.888      & 0.597   \\
74\%  & 0.500    & 0.500   & 0.509    & 0.504  & 0.497  & 0.642 & 0.549 & 0.566  & 0.518     & 0.624   & 0.619  & 0.496  & 0.538   & 0.576 & 0.530          & 0.511   & 0.818 & 0.530 & 0.587          & 0.593 & 0.659     & 0.768     & 0.885  & 0.888      & 0.600   \\
76\%  & 0.500    & 0.500   & 0.502    & 0.501  & 0.497  & 0.626 & 0.546 & 0.548  & 0.503     & 0.606   & 0.616  & 0.495  & 0.514   & 0.563 & 0.534          & 0.507   & 0.775 & 0.518 & 0.563          & 0.593 & 0.633     & 0.746     & 0.885  & 0.888      & 0.590   \\
78\%  & 0.500    & 0.500   & 0.503    & 0.501  & 0.497  & 0.629 & 0.549 & 0.547  & 0.503     & 0.611   & 0.617  & 0.495  & 0.513   & 0.570 & 0.534          & 0.507   & 0.774 & 0.519 & 0.563          & 0.592 & 0.678     & 0.738     & 0.884  & 0.886      & 0.592   \\
80\%  & 0.500    & 0.500   & 0.517    & 0.501  & 0.497  & 0.630 & 0.551 & 0.547  & 0.503     & 0.611   & 0.617  & 0.495  & 0.514   & 0.575 & 0.535          & 0.507   & 0.767 & 0.520 & 0.564          & 0.590 & 0.712     & 0.612     & 0.846  & 0.856      & 0.586   \\
82\%  & 0.500    & 0.500   & 0.504    & 0.500  & 0.497  & 0.585 & 0.515 & 0.523  & 0.501     & 0.577   & 0.577  & 0.496  & 0.500   & 0.526 & 0.511          & 0.495   & 0.760 & 0.505 & 0.532          & 0.560 & 0.644     & 0.607     & 0.841  & 0.857      & 0.567   \\
84\%  & 0.500    & 0.500   & 0.513    & 0.500  & 0.497  & 0.586 & 0.516 & 0.522  & 0.501     & 0.575   & 0.576  & 0.495  & 0.500   & 0.528 & 0.511          & 0.496   & 0.760 & 0.505 & 0.531          & 0.560 & 0.636     & 0.606     & 0.841  & 0.857      & 0.567   \\
86\%  & 0.500    & 0.500   & 0.506    & 0.500  & 0.497  & 0.584 & 0.517 & 0.520  & 0.501     & 0.570   & 0.574  & 0.495  & 0.500   & 0.530 & 0.511          & 0.496   & 0.759 & 0.506 & 0.528          & 0.558 & 0.639     & 0.625     & 0.842  & 0.858      & 0.567   \\
88\%  & 0.500    & 0.500   & 0.494    & 0.500  & 0.497  & 0.574 & 0.518 & 0.519  & 0.500     & 0.555   & 0.564  & 0.496  & 0.500   & 0.529 & 0.512          & 0.495   & 0.619 & 0.505 & 0.526          & 0.551 & 0.515     & 0.548     & 0.831  & 0.851      & 0.550   \\
90\%  & 0.500    & 0.500   & 0.482    & 0.500  & 0.496  & 0.571 & 0.518 & 0.517  & 0.500     & 0.544   & 0.560  & 0.497  & 0.500   & 0.528 & 0.512          & 0.495   & 0.620 & 0.503 & 0.525          & 0.548 & 0.516     & 0.544     & 0.832  & 0.848      & 0.548   \\
92\%  & 0.500    & 0.500   & 0.484    & 0.500  & 0.496  & 0.553 & 0.510 & 0.516  & 0.495     & 0.536   & 0.558  & 0.497  & 0.495   & 0.517 & 0.504          & 0.495   & 0.621 & 0.496 & 0.535          & 0.534 & 0.520     & 0.541     & 0.832  & 0.847      & 0.545   \\
94\%  & 0.500    & 0.500   & 0.500    & 0.500  & 0.496  & 0.539 & 0.508 & 0.513  & 0.495     & 0.511   & 0.544  & 0.497  & 0.495   & 0.509 & 0.503          & 0.495   & 0.526 & 0.495 & 0.531          & 0.528 & 0.504     & 0.515     & 0.831  & 0.843      & 0.537   \\
96\%  & 0.500    & 0.500   & 0.501    & 0.500  & 0.496  & 0.521 & 0.504 & 0.509  & 0.497     & 0.496   & 0.520  & 0.497  & 0.497   & 0.506 & 0.501          & 0.496   & 0.523 & 0.497 & 0.525          & 0.516 & 0.504     & 0.515     & 0.832  & 0.829      & 0.533   \\
98\%  & 0.500    & 0.500   & 0.500    & 0.500  & 0.497  & 0.502 & 0.497 & 0.502  & 0.497     & 0.527   & 0.502  & 0.497  & 0.497   & 0.496 & 0.496          & 0.497   & 0.541 & 0.499 & 0.505          & 0.494 & 0.504     & 0.515     & 0.868  & 0.889      & 0.534   \\
100\% & 0.500    & 0.500   & 0.500    & 0.500  & 0.497  & 0.501 & 0.497 & 0.501  & 0.497     & 0.497   & 0.501  & 0.497  & 0.497   & 0.497 & 0.497          & 0.497   & 0.501 & 0.499 & 0.503          & 0.503 & 0.503     & 0.515     & 0.865  & 0.874      & 0.531 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%   & 0.975    & 0.975   & 0.985    & 0.973  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.944  & 0.963  & 0.964   & 0.955 & 0.955          & 0.911   & 0.970 & 0.910 & 0.934          & 0.973 & 0.983     & 0.939     & 0.914  & 0.990      & 0.951   \\
2\%   & 0.970    & 0.970   & 0.983    & 0.966  & 0.923  & 0.926 & 0.861 & 0.934  & 0.927     & 0.919   & 0.923  & 0.928  & 0.949   & 0.909 & 0.919          & 0.849   & 0.958 & 0.869 & 0.899          & 0.964 & 0.975     & 0.913     & 0.914  & 0.989      & 0.931   \\
4\%   & 0.964    & 0.964   & 0.982    & 0.954  & 0.858  & 0.884 & 0.788 & 0.909  & 0.903     & 0.857   & 0.892  & 0.898  & 0.910   & 0.874 & 0.878          & 0.804   & 0.934 & 0.770 & 0.820          & 0.951 & 0.974     & 0.901     & 0.914  & 0.989      & 0.899   \\
6\%   & 0.959    & 0.959   & 0.980    & 0.949  & 0.833  & 0.851 & 0.739 & 0.878  & 0.891     & 0.844   & 0.866  & 0.862  & 0.883   & 0.842 & 0.855          & 0.718   & 0.918 & 0.732 & 0.793          & 0.935 & 0.970     & 0.898     & 0.909  & 0.988      & 0.877   \\
8\%   & 0.960    & 0.959   & 0.979    & 0.947  & 0.809  & 0.830 & 0.619 & 0.856  & 0.880     & 0.810   & 0.861  & 0.839  & 0.873   & 0.817 & 0.834          & 0.633   & 0.916 & 0.629 & 0.748          & 0.936 & 0.968     & 0.902     & 0.909  & 0.988      & 0.854   \\
10\%  & 0.948    & 0.947   & 0.967    & 0.935  & 0.767  & 0.739 & 0.710 & 0.700  & 0.801     & 0.731   & 0.763  & 0.684  & 0.758   & 0.674 & 0.716          & 0.563   & 0.875 & 0.632 & 0.693          & 0.908 & 0.941     & 0.777     & 0.889  & 0.984      & 0.796   \\
12\%  & 0.947    & 0.947   & 0.966    & 0.928  & 0.766  & 0.736 & 0.709 & 0.694  & 0.794     & 0.727   & 0.763  & 0.681  & 0.752   & 0.671 & 0.712          & 0.563   & 0.875 & 0.630 & 0.690          & 0.908 & 0.941     & 0.820     & 0.893  & 0.981      & 0.796   \\
14\%  & 0.945    & 0.945   & 0.964    & 0.925  & 0.760  & 0.729 & 0.707 & 0.683  & 0.785     & 0.722   & 0.766  & 0.677  & 0.736   & 0.667 & 0.710          & 0.563   & 0.873 & 0.625 & 0.687          & 0.899 & 0.932     & 0.825     & 0.884  & 0.977      & 0.791   \\
16\%  & 0.950    & 0.949   & 0.964    & 0.911  & 0.758  & 0.731 & 0.705 & 0.679  & 0.777     & 0.720   & 0.765  & 0.678  & 0.737   & 0.665 & 0.709          & 0.562   & 0.874 & 0.624 & 0.684          & 0.903 & 0.923     & 0.839     & 0.891  & 0.976      & 0.791   \\
18\%  & 0.949    & 0.949   & 0.961    & 0.902  & 0.754  & 0.728 & 0.703 & 0.676  & 0.765     & 0.715   & 0.766  & 0.677  & 0.727   & 0.665 & 0.707          & 0.561   & 0.864 & 0.623 & 0.682          & 0.878 & 0.910     & 0.834     & 0.883  & 0.976      & 0.786   \\
20\%  & 0.924    & 0.921   & 0.943    & 0.891  & 0.752  & 0.728 & 0.702 & 0.672  & 0.759     & 0.714   & 0.767  & 0.677  & 0.733   & 0.664 & 0.707          & 0.564   & 0.864 & 0.622 & 0.680          & 0.878 & 0.883     & 0.824     & 0.884  & 0.976      & 0.780   \\
22\%  & 0.919    & 0.915   & 0.942    & 0.888  & 0.752  & 0.729 & 0.700 & 0.671  & 0.756     & 0.712   & 0.763  & 0.677  & 0.723   & 0.664 & 0.706          & 0.563   & 0.863 & 0.621 & 0.679          & 0.892 & 0.865     & 0.821     & 0.877  & 0.971      & 0.778   \\
24\%  & 0.906    & 0.901   & 0.943    & 0.867  & 0.000  & 0.750 & 0.727 & 0.700  & 0.666     & 0.748   & 0.709  & 0.763  & 0.677   & 0.715 & 0.663          & 0.706   & 0.859 & 0.561 & 0.619          & 0.677 & 0.629     & 0.826     & 0.871  & 0.970      & 0.727   \\
26\%  & 0.888    & 0.882   & 0.933    & 0.845  & 0.708  & 0.748 & 0.727 & 0.699  & 0.666     & 0.743   & 0.708  & 0.765  & 0.677   & 0.710 & 0.663          & 0.705   & 0.855 & 0.560 & 0.618          & 0.674 & 0.616     & 0.831     & 0.870  & 0.965      & 0.752   \\
28\%  & 0.868    & 0.861   & 0.920    & 0.810  & 0.696  & 0.747 & 0.727 & 0.698  & 0.662     & 0.737   & 0.704  & 0.768  & 0.677   & 0.708 & 0.663          & 0.705   & 0.847 & 0.559 & 0.618          & 0.672 & 0.469     & 0.818     & 0.866  & 0.965      & 0.740   \\
30\%  & 0.873    & 0.867   & 0.920    & 0.811  & 0.611  & 0.748 & 0.727 & 0.698  & 0.662     & 0.735   & 0.704  & 0.768  & 0.676   & 0.709 & 0.662          & 0.705   & 0.848 & 0.560 & 0.619          & 0.671 & 0.462     & 0.816     & 0.866  & 0.965      & 0.737   \\
32\%  & 0.924    & 0.923   & 0.934    & 0.828  & 0.621  & 0.749 & 0.728 & 0.697  & 0.667     & 0.739   & 0.705  & 0.767  & 0.677   & 0.725 & 0.663          & 0.705   & 0.885 & 0.561 & 0.619          & 0.672 & 0.769     & 0.802     & 0.885  & 0.976      & 0.759   \\
34\%  & 0.930    & 0.929   & 0.943    & 0.808  & 0.713  & 0.749 & 0.729 & 0.697  & 0.665     & 0.736   & 0.705  & 0.766  & 0.678   & 0.721 & 0.662          & 0.705   & 0.885 & 0.562 & 0.619          & 0.671 & 0.792     & 0.822     & 0.886  & 0.975      & 0.765   \\
36\%  & 0.927    & 0.926   & 0.942    & 0.805  & 0.712  & 0.749 & 0.729 & 0.696  & 0.664     & 0.736   & 0.705  & 0.766  & 0.678   & 0.721 & 0.661          & 0.705   & 0.885 & 0.562 & 0.619          & 0.671 & 0.791     & 0.809     & 0.886  & 0.974      & 0.763   \\
38\%  & 0.924    & 0.923   & 0.941    & 0.787  & 0.687  & 0.750 & 0.729 & 0.696  & 0.666     & 0.735   & 0.704  & 0.765  & 0.678   & 0.718 & 0.661          & 0.705   & 0.884 & 0.561 & 0.618          & 0.671 & 0.777     & 0.817     & 0.887  & 0.974      & 0.761   \\
40\%  & 0.922    & 0.921   & 0.939    & 0.773  & 0.743  & 0.750 & 0.728 & 0.696  & 0.665     & 0.734   & 0.705  & 0.765  & 0.677   & 0.717 & 0.660          & 0.705   & 0.884 & 0.559 & 0.617          & 0.671 & 0.761     & 0.784     & 0.887  & 0.974      & 0.760   \\
42\%  & 0.922    & 0.921   & 0.938    & 0.763  & 0.814  & 0.750 & 0.728 & 0.695  & 0.665     & 0.733   & 0.704  & 0.766  & 0.676   & 0.716 & 0.660          & 0.705   & 0.884 & 0.559 & 0.618          & 0.670 & 0.761     & 0.790     & 0.887  & 0.974      & 0.762   \\
44\%  & 0.922    & 0.921   & 0.936    & 0.754  & 0.870  & 0.750 & 0.728 & 0.695  & 0.663     & 0.732   & 0.705  & 0.764  & 0.676   & 0.716 & 0.660          & 0.705   & 0.884 & 0.559 & 0.618          & 0.670 & 0.756     & 0.793     & 0.888  & 0.975      & 0.764   \\
46\%  & 0.922    & 0.921   & 0.938    & 0.749  & 0.803  & 0.750 & 0.729 & 0.695  & 0.663     & 0.730   & 0.706  & 0.764  & 0.676   & 0.717 & 0.661          & 0.705   & 0.884 & 0.557 & 0.617          & 0.670 & 0.745     & 0.778     & 0.887  & 0.974      & 0.760   \\
48\%  & 0.923    & 0.922   & 0.938    & 0.749  & 0.821  & 0.750 & 0.728 & 0.695  & 0.661     & 0.730   & 0.706  & 0.764  & 0.676   & 0.715 & 0.661          & 0.705   & 0.884 & 0.556 & 0.618          & 0.670 & 0.741     & 0.800     & 0.887  & 0.974      & 0.761   \\
50\%  & 0.925    & 0.924   & 0.938    & 0.745  & 0.869  & 0.750 & 0.727 & 0.695  & 0.660     & 0.728   & 0.706  & 0.763  & 0.675   & 0.714 & 0.660          & 0.705   & 0.884 & 0.557 & 0.617          & 0.670 & 0.746     & 0.806     & 0.887  & 0.975      & 0.764   \\
52\%  & 0.923    & 0.922   & 0.940    & 0.738  & 0.785  & 0.750 & 0.727 & 0.695  & 0.660     & 0.727   & 0.706  & 0.767  & 0.675   & 0.713 & 0.661          & 0.705   & 0.884 & 0.560 & 0.618          & 0.669 & 0.746     & 0.815     & 0.887  & 0.970      & 0.760   \\
54\%  & 0.923    & 0.922   & 0.938    & 0.730  & 0.889  & 0.750 & 0.728 & 0.695  & 0.658     & 0.726   & 0.706  & 0.766  & 0.675   & 0.708 & 0.660          & 0.705   & 0.884 & 0.559 & 0.618          & 0.669 & 0.752     & 0.798     & 0.886  & 0.970      & 0.763   \\
56\%  & 0.922    & 0.922   & 0.938    & 0.723  & 0.868  & 0.751 & 0.728 & 0.695  & 0.658     & 0.724   & 0.706  & 0.766  & 0.675   & 0.707 & 0.659          & 0.705   & 0.884 & 0.559 & 0.618          & 0.669 & 0.750     & 0.790     & 0.886  & 0.970      & 0.761   \\
58\%  & 0.922    & 0.922   & 0.937    & 0.717  & 0.881  & 0.751 & 0.728 & 0.695  & 0.656     & 0.723   & 0.706  & 0.763  & 0.674   & 0.708 & 0.660          & 0.705   & 0.884 & 0.561 & 0.618          & 0.668 & 0.752     & 0.801     & 0.887  & 0.969      & 0.762   \\
60\%  & 0.926    & 0.926   & 0.936    & 0.715  & 0.876  & 0.751 & 0.727 & 0.695  & 0.655     & 0.724   & 0.706  & 0.762  & 0.674   & 0.704 & 0.660          & 0.705   & 0.884 & 0.559 & 0.618          & 0.668 & 0.749     & 0.802     & 0.886  & 0.970      & 0.762   \\
62\%  & 0.922    & 0.920   & 0.936    & 0.710  & 0.882  & 0.751 & 0.726 & 0.695  & 0.653     & 0.723   & 0.706  & 0.764  & 0.673   & 0.704 & 0.660          & 0.705   & 0.884 & 0.561 & 0.618          & 0.668 & 0.748     & 0.794     & 0.886  & 0.970      & 0.761   \\
64\%  & 0.924    & 0.913   & 0.932    & 0.708  & 0.890  & 0.751 & 0.726 & 0.695  & 0.652     & 0.723   & 0.706  & 0.763  & 0.673   & 0.701 & 0.659          & 0.705   & 0.884 & 0.561 & 0.618          & 0.667 & 0.745     & 0.781     & 0.886  & 0.969      & 0.760   \\
66\%  & 0.908    & 0.905   & 0.909    & 0.700  & 0.886  & 0.751 & 0.726 & 0.695  & 0.653     & 0.723   & 0.706  & 0.765  & 0.673   & 0.701 & 0.660          & 0.705   & 0.884 & 0.563 & 0.618          & 0.668 & 0.817     & 0.770     & 0.885  & 0.961      & 0.760   \\
68\%  & 0.910    & 0.903   & 0.896    & 0.696  & 0.851  & 0.750 & 0.726 & 0.695  & 0.654     & 0.723   & 0.706  & 0.764  & 0.673   & 0.706 & 0.660          & 0.705   & 0.884 & 0.563 & 0.618          & 0.668 & 0.831     & 0.781     & 0.886  & 0.962      & 0.759   \\
70\%  & 0.908    & 0.906   & 0.896    & 0.693  & 0.856  & 0.751 & 0.725 & 0.695  & 0.652     & 0.722   & 0.706  & 0.762  & 0.672   & 0.702 & 0.659          & 0.706   & 0.884 & 0.564 & 0.618          & 0.668 & 0.837     & 0.770     & 0.886  & 0.963      & 0.758   \\
72\%  & 0.893    & 0.892   & 0.894    & 0.690  & 0.858  & 0.750 & 0.724 & 0.695  & 0.653     & 0.722   & 0.707  & 0.763  & 0.671   & 0.704 & 0.658          & 0.706   & 0.884 & 0.563 & 0.618          & 0.668 & 0.859     & 0.772     & 0.885  & 0.964      & 0.758   \\
74\%  & 0.897    & 0.895   & 0.885    & 0.686  & 0.882  & 0.750 & 0.723 & 0.695  & 0.654     & 0.721   & 0.708  & 0.763  & 0.671   & 0.704 & 0.659          & 0.705   & 0.883 & 0.562 & 0.618          & 0.667 & 0.874     & 0.769     & 0.885  & 0.965      & 0.759   \\
76\%  & 0.885    & 0.883   & 0.884    & 0.658  & 0.842  & 0.703 & 0.683 & 0.622  & 0.614     & 0.696   & 0.671  & 0.783  & 0.646   & 0.690 & 0.627          & 0.684   & 0.854 & 0.540 & 0.595          & 0.633 & 0.858     & 0.751     & 0.885  & 0.963      & 0.735   \\
78\%  & 0.873    & 0.870   & 0.885    & 0.654  & 0.835  & 0.700 & 0.681 & 0.621  & 0.613     & 0.697   & 0.671  & 0.781  & 0.646   & 0.689 & 0.626          & 0.684   & 0.853 & 0.539 & 0.595          & 0.631 & 0.864     & 0.744     & 0.884  & 0.963      & 0.733   \\
80\%  & 0.827    & 0.827   & 0.808    & 0.656  & 0.839  & 0.697 & 0.676 & 0.620  & 0.612     & 0.695   & 0.670  & 0.779  & 0.646   & 0.685 & 0.624          & 0.684   & 0.848 & 0.540 & 0.595          & 0.629 & 0.863     & 0.623     & 0.846  & 0.949      & 0.718   \\
82\%  & 0.800    & 0.799   & 0.796    & 0.608  & 0.798  & 0.670 & 0.633 & 0.578  & 0.565     & 0.632   & 0.626  & 0.788  & 0.598   & 0.655 & 0.580          & 0.619   & 0.838 & 0.508 & 0.556          & 0.582 & 0.843     & 0.617     & 0.841  & 0.946      & 0.686   \\
84\%  & 0.841    & 0.842   & 0.812    & 0.619  & 0.795  & 0.663 & 0.629 & 0.576  & 0.566     & 0.629   & 0.625  & 0.796  & 0.598   & 0.647 & 0.579          & 0.617   & 0.839 & 0.506 & 0.554          & 0.580 & 0.844     & 0.616     & 0.840  & 0.947      & 0.690   \\
86\%  & 0.843    & 0.844   & 0.819    & 0.617  & 0.801  & 0.646 & 0.615 & 0.571  & 0.557     & 0.620   & 0.613  & 0.786  & 0.591   & 0.636 & 0.572          & 0.610   & 0.837 & 0.514 & 0.551          & 0.576 & 0.847     & 0.635     & 0.842  & 0.946      & 0.687   \\
88\%  & 0.585    & 0.576   & 0.374    & 0.555  & 0.801  & 0.619 & 0.587 & 0.565  & 0.538     & 0.593   & 0.596  & 0.538  & 0.563   & 0.585 & 0.559          & 0.598   & 0.683 & 0.507 & 0.548          & 0.566 & 0.691     & 0.535     & 0.832  & 0.951      & 0.606   \\
90\%  & 0.559    & 0.552   & 0.349    & 0.557  & 0.494  & 0.611 & 0.580 & 0.558  & 0.542     & 0.575   & 0.589  & 0.497  & 0.563   & 0.575 & 0.557          & 0.591   & 0.684 & 0.505 & 0.546          & 0.561 & 0.698     & 0.530     & 0.832  & 0.949      & 0.586   \\
92\%  & 0.552    & 0.545   & 0.340    & 0.596  & 0.471  & 0.614 & 0.611 & 0.552  & 0.569     & 0.578   & 0.619  & 0.492  & 0.612   & 0.673 & 0.583          & 0.629   & 0.683 & 0.516 & 0.556          & 0.622 & 0.699     & 0.527     & 0.832  & 0.950      & 0.601   \\
94\%  & 0.531    & 0.532   & 0.521    & 0.574  & 0.475  & 0.574 & 0.569 & 0.542  & 0.529     & 0.526   & 0.582  & 0.504  & 0.560   & 0.574 & 0.563          & 0.588   & 0.554 & 0.504 & 0.546          & 0.586 & 0.534     & 0.500     & 0.832  & 0.949      & 0.573   \\
96\%  & 0.558    & 0.561   & 0.523    & 0.557  & 0.578  & 0.532 & 0.532 & 0.529  & 0.535     & 0.500   & 0.532  & 0.493  & 0.530   & 0.531 & 0.530          & 0.529   & 0.537 & 0.502 & 0.529          & 0.517 & 0.544     & 0.500     & 0.832  & 0.948      & 0.561   \\
98\%  & 0.590    & 0.593   & 0.511    & 0.667  & 0.574  & 0.675 & 0.675 & 0.675  & 0.672     & 0.591   & 0.674  & 0.325  & 0.559   & 0.672 & 0.557          & 0.675   & 0.671 & 0.441 & 0.560          & 0.443 & 0.610     & 0.500     & 0.868  & 0.953      & 0.614   \\
100\% & 0.500    & 0.500   & 0.500    & 0.500  & 0.500  & 0.500 & 0.500 & 0.500  & 0.500     & 0.500   & 0.500  & 0.500  & 0.500   & 0.500 & 0.500          & 0.500   & 0.500 & 0.500 & 0.500          & 0.500 & 0.500     & 0.500     & 0.833  & 0.960      & 0.533 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%   & 0.925    & 0.925   & 0.943    & 0.917  & 0.873  & 0.893 & 0.772 & 0.907  & 0.858     & 0.870   & 0.870  & 0.902  & 0.904   & 0.888 & 0.888          & 0.832   & 0.914 & 0.824 & 0.862          & 0.920 & 0.940     & 0.922     & 0.914  & 0.946      & 0.892   \\
2\%   & 0.925    & 0.925   & 0.942    & 0.792  & 0.873  & 0.893 & 0.772 & 0.906  & 0.873     & 0.869   & 0.870  & 0.902  & 0.904   & 0.888 & 0.888          & 0.830   & 0.914 & 0.824 & 0.862          & 0.918 & 0.934     & 0.567     & 0.915  & 0.947      & 0.872   \\
4\%   & 0.924    & 0.924   & 0.941    & 0.740  & 0.853  & 0.881 & 0.768 & 0.888  & 0.880     & 0.856   & 0.867  & 0.890  & 0.895   & 0.877 & 0.881          & 0.820   & 0.909 & 0.811 & 0.847          & 0.914 & 0.927     & 0.909     & 0.914  & 0.947      & 0.878   \\
6\%   & 0.924    & 0.924   & 0.941    & 0.729  & 0.847  & 0.878 & 0.768 & 0.887  & 0.879     & 0.853   & 0.864  & 0.887  & 0.894   & 0.875 & 0.877          & 0.816   & 0.909 & 0.810 & 0.843          & 0.914 & 0.927     & 0.915     & 0.914  & 0.948      & 0.876   \\
8\%   & 0.922    & 0.922   & 0.941    & 0.722  & 0.843  & 0.875 & 0.768 & 0.888  & 0.875     & 0.852   & 0.864  & 0.884  & 0.889   & 0.873 & 0.875          & 0.816   & 0.906 & 0.810 & 0.842          & 0.914 & 0.922     & 0.912     & 0.913  & 0.946      & 0.874   \\
10\%  & 0.921    & 0.921   & 0.940    & 0.719  & 0.858  & 0.874 & 0.766 & 0.883  & 0.873     & 0.853   & 0.863  & 0.878  & 0.884   & 0.871 & 0.876          & 0.819   & 0.905 & 0.794 & 0.845          & 0.913 & 0.919     & 0.908     & 0.913  & 0.946      & 0.873   \\
12\%  & 0.905    & 0.905   & 0.938    & 0.719  & 0.857  & 0.873 & 0.766 & 0.883  & 0.871     & 0.854   & 0.863  & 0.878  & 0.880   & 0.872 & 0.876          & 0.819   & 0.905 & 0.794 & 0.845          & 0.913 & 0.914     & 0.914     & 0.913  & 0.946      & 0.871   \\
14\%  & 0.771    & 0.774   & 0.926    & 0.674  & 0.849  & 0.866 & 0.766 & 0.876  & 0.863     & 0.853   & 0.849  & 0.872  & 0.864   & 0.870 & 0.874          & 0.819   & 0.886 & 0.794 & 0.844          & 0.731 & 0.924     & 0.855     & 0.891  & 0.932      & 0.843   \\
16\%  & 0.767    & 0.771   & 0.925    & 0.670  & 0.841  & 0.860 & 0.766 & 0.871  & 0.858     & 0.851   & 0.850  & 0.868  & 0.857   & 0.868 & 0.874          & 0.818   & 0.884 & 0.795 & 0.843          & 0.726 & 0.924     & 0.861     & 0.889  & 0.933      & 0.840   \\
18\%  & 0.814    & 0.818   & 0.926    & 0.671  & 0.836  & 0.858 & 0.766 & 0.869  & 0.856     & 0.850   & 0.849  & 0.868  & 0.868   & 0.873 & 0.819          & 0.795   & 0.884 & 0.842 & 0.734          & 0.922 & 0.830     & 0.867     & 0.891  & 0.932      & 0.843   \\
20\%  & 0.832    & 0.835   & 0.927    & 0.652  & 0.861  & 0.764 & 0.874 & 0.856  & 0.839     & 0.845   & 0.871  & 0.860  & 0.861   & 0.854 & 0.816          & 0.791   & 0.870 & 0.832 & 0.755          & 0.923 & 0.828     & 0.861     & 0.894  & 0.933      & 0.843   \\
22\%  & 0.757    & 0.764   & 0.907    & 0.642  & 0.860  & 0.764 & 0.874 & 0.854  & 0.839     & 0.845   & 0.871  & 0.855  & 0.861   & 0.854 & 0.816          & 0.791   & 0.869 & 0.832 & 0.716          & 0.894 & 0.824     & 0.809     & 0.878  & 0.925      & 0.829   \\
24\%  & 0.719    & 0.726   & 0.905    & 0.625  & 0.859  & 0.764 & 0.873 & 0.853  & 0.838     & 0.846   & 0.870  & 0.846  & 0.861   & 0.854 & 0.817          & 0.791   & 0.868 & 0.832 & 0.669          & 0.880 & 0.837     & 0.801     & 0.876  & 0.924      & 0.822   \\
26\%  & 0.719    & 0.725   & 0.909    & 0.611  & 0.861  & 0.768 & 0.873 & 0.857  & 0.846     & 0.845   & 0.871  & 0.853  & 0.863   & 0.856 & 0.818          & 0.794   & 0.876 & 0.838 & 0.672          & 0.878 & 0.835     & 0.848     & 0.874  & 0.926      & 0.826   \\
28\%  & 0.609    & 0.616   & 0.852    & 0.568  & 0.861  & 0.768 & 0.873 & 0.856  & 0.846     & 0.845   & 0.871  & 0.848  & 0.862   & 0.856 & 0.818          & 0.794   & 0.875 & 0.838 & 0.620          & 0.700 & 0.832     & 0.839     & 0.876  & 0.918      & 0.802   \\
30\%  & 0.563    & 0.568   & 0.821    & 0.554  & 0.860  & 0.768 & 0.871 & 0.856  & 0.845     & 0.844   & 0.871  & 0.844  & 0.862   & 0.856 & 0.818          & 0.794   & 0.875 & 0.838 & 0.576          & 0.558 & 0.000     & 0.809     & 0.874  & 0.916      & 0.752   \\
32\%  & 0.518    & 0.521   & 0.807    & 0.554  & 0.833  & 0.860 & 0.768 & 0.871  & 0.857     & 0.845   & 0.844  & 0.871  & 0.842   & 0.863 & 0.856          & 0.818   & 0.875 & 0.794 & 0.838          & 0.566 & 0.550     & 0.818     & 0.874  & 0.919      & 0.782   \\
34\%  & 0.522    & 0.527   & 0.847    & 0.538  & 0.830  & 0.859 & 0.768 & 0.871  & 0.857     & 0.845   & 0.844  & 0.871  & 0.842   & 0.864 & 0.856          & 0.818   & 0.875 & 0.794 & 0.838          & 0.552 & 0.505     & 0.754     & 0.864  & 0.918      & 0.777   \\
36\%  & 0.503    & 0.504   & 0.731    & 0.520  & 0.828  & 0.859 & 0.768 & 0.872  & 0.857     & 0.844   & 0.843  & 0.871  & 0.837   & 0.864 & 0.856          & 0.817   & 0.875 & 0.794 & 0.838          & 0.533 & 0.506     & 0.833     & 0.854  & 0.915      & 0.772   \\
38\%  & 0.520    & 0.525   & 0.754    & 0.524  & 0.827  & 0.859 & 0.768 & 0.872  & 0.857     & 0.844   & 0.843  & 0.871  & 0.834   & 0.863 & 0.856          & 0.817   & 0.876 & 0.794 & 0.838          & 0.532 & 0.505     & 0.833     & 0.854  & 0.914      & 0.774   \\
40\%  & 0.612    & 0.630   & 0.799    & 0.532  & 0.826  & 0.858 & 0.768 & 0.872  & 0.857     & 0.844   & 0.842  & 0.872  & 0.831   & 0.863 & 0.856          & 0.818   & 0.875 & 0.794 & 0.839          & 0.533 & 0.505     & 0.839     & 0.855  & 0.912      & 0.785   \\
42\%  & 0.657    & 0.682   & 0.800    & 0.528  & 0.825  & 0.858 & 0.768 & 0.873  & 0.857     & 0.845   & 0.843  & 0.871  & 0.827   & 0.863 & 0.856          & 0.819   & 0.875 & 0.794 & 0.839          & 0.532 & 0.505     & 0.841     & 0.854  & 0.912      & 0.789   \\
44\%  & 0.654    & 0.680   & 0.796    & 0.529  & 0.824  & 0.859 & 0.768 & 0.874  & 0.857     & 0.844   & 0.843  & 0.871  & 0.830   & 0.863 & 0.856          & 0.818   & 0.875 & 0.794 & 0.839          & 0.531 & 0.505     & 0.838     & 0.855  & 0.912      & 0.788   \\
46\%  & 0.630    & 0.667   & 0.808    & 0.542  & 0.823  & 0.859 & 0.768 & 0.875  & 0.857     & 0.844   & 0.842  & 0.871  & 0.824   & 0.863 & 0.856          & 0.819   & 0.875 & 0.793 & 0.839          & 0.531 & 0.505     & 0.835     & 0.856  & 0.912      & 0.787   \\
48\%  & 0.669    & 0.719   & 0.806    & 0.539  & 0.821  & 0.858 & 0.768 & 0.875  & 0.857     & 0.844   & 0.841  & 0.871  & 0.825   & 0.863 & 0.855          & 0.818   & 0.875 & 0.793 & 0.839          & 0.529 & 0.505     & 0.823     & 0.853  & 0.903      & 0.790   \\
50\%  & 0.850    & 0.796   & 0.835    & 0.550  & 0.821  & 0.858 & 0.768 & 0.875  & 0.857     & 0.844   & 0.843  & 0.871  & 0.822   & 0.863 & 0.855          & 0.816   & 0.875 & 0.793 & 0.839          & 0.529 & 0.547     & 0.823     & 0.859  & 0.898      & 0.804   \\
52\%  & 0.851    & 0.802   & 0.822    & 0.547  & 0.820  & 0.859 & 0.768 & 0.875  & 0.858     & 0.844   & 0.842  & 0.871  & 0.816   & 0.863 & 0.855          & 0.816   & 0.875 & 0.793 & 0.839          & 0.528 & 0.508     & 0.823     & 0.866  & 0.896      & 0.802   \\
54\%  & 0.860    & 0.829   & 0.825    & 0.549  & 0.819  & 0.858 & 0.768 & 0.875  & 0.858     & 0.843   & 0.843  & 0.872  & 0.812   & 0.863 & 0.855          & 0.816   & 0.875 & 0.793 & 0.838          & 0.529 & 0.523     & 0.819     & 0.858  & 0.893      & 0.803   \\
56\%  & 0.867    & 0.848   & 0.833    & 0.545  & 0.817  & 0.858 & 0.768 & 0.876  & 0.859     & 0.842   & 0.843  & 0.872  & 0.812   & 0.863 & 0.855          & 0.816   & 0.875 & 0.792 & 0.838          & 0.531 & 0.584     & 0.817     & 0.861  & 0.892      & 0.807   \\
58\%  & 0.866    & 0.867   & 0.838    & 0.556  & 0.817  & 0.858 & 0.768 & 0.875  & 0.860     & 0.842   & 0.843  & 0.872  & 0.809   & 0.864 & 0.854          & 0.818   & 0.875 & 0.792 & 0.838          & 0.533 & 0.589     & 0.816     & 0.859  & 0.893      & 0.808   \\
60\%  & 0.874    & 0.868   & 0.834    & 0.565  & 0.816  & 0.858 & 0.768 & 0.875  & 0.860     & 0.841   & 0.842  & 0.872  & 0.804   & 0.864 & 0.854          & 0.817   & 0.875 & 0.792 & 0.838          & 0.532 & 0.589     & 0.797     & 0.857  & 0.891      & 0.808   \\
62\%  & 0.868    & 0.869   & 0.850    & 0.589  & 0.816  & 0.858 & 0.768 & 0.875  & 0.860     & 0.842   & 0.842  & 0.872  & 0.798   & 0.863 & 0.854          & 0.817   & 0.874 & 0.792 & 0.838          & 0.534 & 0.656     & 0.838     & 0.855  & 0.893      & 0.813   \\
64\%  & 0.817    & 0.853   & 0.861    & 0.623  & 0.816  & 0.858 & 0.768 & 0.874  & 0.860     & 0.841   & 0.842  & 0.872  & 0.799   & 0.863 & 0.853          & 0.815   & 0.874 & 0.792 & 0.838          & 0.537 & 0.511     & 0.847     & 0.846  & 0.887      & 0.806   \\
66\%  & 0.662    & 0.647   & 0.862    & 0.624  & 0.815  & 0.858 & 0.768 & 0.874  & 0.861     & 0.841   & 0.841  & 0.872  & 0.795   & 0.863 & 0.853          & 0.812   & 0.874 & 0.792 & 0.838          & 0.538 & 0.561     & 0.815     & 0.846  & 0.889      & 0.792   \\
68\%  & 0.709    & 0.671   & 0.852    & 0.644  & 0.816  & 0.858 & 0.768 & 0.874  & 0.861     & 0.841   & 0.840  & 0.872  & 0.799   & 0.863 & 0.853          & 0.812   & 0.874 & 0.792 & 0.838          & 0.533 & 0.684     & 0.843     & 0.846  & 0.889      & 0.801   \\
70\%  & 0.864    & 0.858   & 0.748    & 0.595  & 0.804  & 0.852 & 0.768 & 0.874  & 0.859     & 0.839   & 0.840  & 0.871  & 0.754   & 0.864 & 0.854          & 0.813   & 0.872 & 0.792 & 0.838          & 0.503 & 0.510     & 0.806     & 0.855  & 0.905      & 0.797   \\
72\%  & 0.870    & 0.881   & 0.744    & 0.606  & 0.810  & 0.853 & 0.768 & 0.874  & 0.860     & 0.840   & 0.841  & 0.871  & 0.754   & 0.863 & 0.853          & 0.813   & 0.871 & 0.791 & 0.837          & 0.503 & 0.505     & 0.806     & 0.855  & 0.910      & 0.799   \\
74\%  & 0.865    & 0.872   & 0.758    & 0.629  & 0.814  & 0.854 & 0.768 & 0.873  & 0.860     & 0.841   & 0.842  & 0.871  & 0.766   & 0.864 & 0.853          & 0.814   & 0.870 & 0.791 & 0.837          & 0.503 & 0.528     & 0.835     & 0.838  & 0.903      & 0.802   \\
76\%  & 0.754    & 0.742   & 0.793    & 0.649  & 0.818  & 0.855 & 0.767 & 0.873  & 0.860     & 0.842   & 0.841  & 0.871  & 0.770   & 0.863 & 0.852          & 0.813   & 0.870 & 0.791 & 0.837          & 0.503 & 0.564     & 0.818     & 0.838  & 0.905      & 0.795   \\
78\%  & 0.700    & 0.686   & 0.795    & 0.706  & 0.823  & 0.858 & 0.768 & 0.871  & 0.860     & 0.842   & 0.840  & 0.871  & 0.780   & 0.862 & 0.851          & 0.811   & 0.868 & 0.791 & 0.837          & 0.517 & 0.600     & 0.788     & 0.841  & 0.904      & 0.795   \\
80\%  & 0.636    & 0.620   & 0.797    & 0.704  & 0.826  & 0.857 & 0.767 & 0.870  & 0.859     & 0.842   & 0.839  & 0.871  & 0.791   & 0.861 & 0.850          & 0.809   & 0.870 & 0.790 & 0.836          & 0.507 & 0.647     & 0.745     & 0.841  & 0.907      & 0.789   \\
82\%  & 0.504    & 0.501   & 0.794    & 0.723  & 0.827  & 0.857 & 0.767 & 0.869  & 0.859     & 0.842   & 0.840  & 0.871  & 0.791   & 0.861 & 0.850          & 0.811   & 0.870 & 0.790 & 0.835          & 0.507 & 0.617     & 0.777     & 0.836  & 0.903      & 0.779   \\
84\%  & 0.504    & 0.501   & 0.788    & 0.740  & 0.831  & 0.858 & 0.767 & 0.865  & 0.856     & 0.843   & 0.839  & 0.871  & 0.799   & 0.860 & 0.848          & 0.810   & 0.866 & 0.790 & 0.834          & 0.536 & 0.556     & 0.803     & 0.838  & 0.907      & 0.780   \\
86\%  & 0.520    & 0.505   & 0.792    & 0.752  & 0.831  & 0.858 & 0.767 & 0.863  & 0.856     & 0.843   & 0.839  & 0.871  & 0.795   & 0.861 & 0.848          & 0.809   & 0.866 & 0.790 & 0.833          & 0.527 & 0.570     & 0.704     & 0.839  & 0.903      & 0.777   \\
88\%  & 0.509    & 0.503   & 0.743    & 0.760  & 0.832  & 0.858 & 0.767 & 0.851  & 0.849     & 0.843   & 0.837  & 0.869  & 0.807   & 0.855 & 0.844          & 0.809   & 0.858 & 0.788 & 0.831          & 0.565 & 0.533     & 0.690     & 0.839  & 0.900      & 0.773   \\
90\%  & 0.508    & 0.502   & 0.700    & 0.767  & 0.830  & 0.856 & 0.766 & 0.841  & 0.840     & 0.842   & 0.837  & 0.867  & 0.809   & 0.852 & 0.842          & 0.812   & 0.855 & 0.787 & 0.828          & 0.558 & 0.520     & 0.686     & 0.834  & 0.903      & 0.768   \\
92\%  & 0.503    & 0.501   & 0.639    & 0.768  & 0.789  & 0.758 & 0.772 & 0.715  & 0.762     & 0.782   & 0.727  & 0.740  & 0.766   & 0.740 & 0.703          & 0.790   & 0.787 & 0.783 & 0.785          & 0.590 & 0.501     & 0.680     & 0.831  & 0.866      & 0.720   \\
94\%  & 0.503    & 0.500   & 0.634    & 0.756  & 0.780  & 0.742 & 0.763 & 0.699  & 0.746     & 0.768   & 0.722  & 0.720  & 0.755   & 0.726 & 0.691          & 0.783   & 0.780 & 0.776 & 0.775          & 0.602 & 0.501     & 0.714     & 0.832  & 0.864      & 0.714   \\
96\%  & 0.502    & 0.500   & 0.632    & 0.704  & 0.747  & 0.698 & 0.740 & 0.654  & 0.721     & 0.744   & 0.679  & 0.671  & 0.705   & 0.697 & 0.657          & 0.723   & 0.750 & 0.749 & 0.743          & 0.570 & 0.501     & 0.653     & 0.833  & 0.882      & 0.686   \\
98\%  & 0.500    & 0.500   & 0.584    & 0.618  & 0.744  & 0.675 & 0.732 & 0.587  & 0.717     & 0.742   & 0.652  & 0.627  & 0.673   & 0.683 & 0.632          & 0.712   & 0.738 & 0.747 & 0.741          & 0.536 & 0.497     & 0.534     & 0.832  & 0.875      & 0.662   \\
100\% & 0.500    & 0.500   & 0.500    & 0.500  & 0.497  & 0.501 & 0.497 & 0.501  & 0.497     & 0.497   & 0.501  & 0.497  & 0.497   & 0.497 & 0.497          & 0.497   & 0.501 & 0.499 & 0.503          & 0.503 & 0.503     & 0.515     & 0.865  & 0.874      & 0.531 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%   & 0.975    & 0.975   & 0.985    & 0.973  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.944  & 0.963  & 0.964   & 0.955 & 0.955          & 0.911   & 0.970 & 0.910 & 0.934          & 0.973 & 0.983     & 0.939     & 0.914  & 0.990      & 0.951   \\
2\%   & 0.975    & 0.975   & 0.984    & 0.947  & 0.943  & 0.958 & 0.875 & 0.965  & 0.945     & 0.939   & 0.944  & 0.964  & 0.964   & 0.955 & 0.955          & 0.908   & 0.970 & 0.910 & 0.934          & 0.973 & 0.981     & 0.561     & 0.915  & 0.989      & 0.935   \\
4\%   & 0.974    & 0.974   & 0.984    & 0.938  & 0.930  & 0.950 & 0.871 & 0.956  & 0.947     & 0.930   & 0.943  & 0.956  & 0.959   & 0.947 & 0.952          & 0.901   & 0.967 & 0.899 & 0.924          & 0.971 & 0.978     & 0.909     & 0.914  & 0.990      & 0.944   \\
6\%   & 0.974    & 0.974   & 0.984    & 0.937  & 0.929  & 0.949 & 0.871 & 0.955  & 0.946     & 0.928   & 0.939  & 0.954  & 0.958   & 0.946 & 0.951          & 0.898   & 0.966 & 0.897 & 0.922          & 0.970 & 0.979     & 0.915     & 0.914  & 0.990      & 0.944   \\
8\%   & 0.974    & 0.974   & 0.984    & 0.937  & 0.928  & 0.948 & 0.870 & 0.954  & 0.945     & 0.927   & 0.940  & 0.953  & 0.957   & 0.946 & 0.950          & 0.899   & 0.965 & 0.897 & 0.921          & 0.969 & 0.977     & 0.912     & 0.913  & 0.989      & 0.943   \\
10\%  & 0.974    & 0.974   & 0.983    & 0.936  & 0.931  & 0.947 & 0.866 & 0.952  & 0.943     & 0.925   & 0.940  & 0.950  & 0.954   & 0.945 & 0.949          & 0.901   & 0.964 & 0.893 & 0.921          & 0.969 & 0.977     & 0.908     & 0.913  & 0.989      & 0.942   \\
12\%  & 0.974    & 0.974   & 0.983    & 0.936  & 0.931  & 0.947 & 0.866 & 0.952  & 0.942     & 0.925   & 0.939  & 0.950  & 0.953   & 0.945 & 0.948          & 0.899   & 0.964 & 0.893 & 0.921          & 0.969 & 0.976     & 0.914     & 0.913  & 0.989      & 0.942   \\
14\%  & 0.968    & 0.968   & 0.981    & 0.932  & 0.929  & 0.945 & 0.866 & 0.950  & 0.938     & 0.922   & 0.933  & 0.948  & 0.949   & 0.943 & 0.948          & 0.900   & 0.952 & 0.892 & 0.919          & 0.951 & 0.977     & 0.851     & 0.892  & 0.984      & 0.935   \\
16\%  & 0.968    & 0.968   & 0.980    & 0.932  & 0.927  & 0.944 & 0.865 & 0.948  & 0.935     & 0.920   & 0.934  & 0.947  & 0.947   & 0.942 & 0.948          & 0.898   & 0.950 & 0.892 & 0.918          & 0.951 & 0.977     & 0.858     & 0.890  & 0.983      & 0.934   \\
18\%  & 0.969    & 0.969   & 0.980    & 0.932  & 0.927  & 0.944 & 0.865 & 0.947  & 0.934     & 0.920   & 0.933  & 0.947  & 0.942   & 0.948 & 0.900          & 0.892   & 0.950 & 0.918 & 0.951          & 0.976 & 0.915     & 0.864     & 0.891  & 0.983      & 0.933   \\
20\%  & 0.968    & 0.968   & 0.978    & 0.924  & 0.938  & 0.857 & 0.947 & 0.933  & 0.914     & 0.930   & 0.944  & 0.943  & 0.936   & 0.938 & 0.898          & 0.884   & 0.941 & 0.913 & 0.948          & 0.975 & 0.915     & 0.858     & 0.894  & 0.984      & 0.930   \\
22\%  & 0.967    & 0.967   & 0.978    & 0.924  & 0.938  & 0.857 & 0.947 & 0.933  & 0.914     & 0.930   & 0.944  & 0.943  & 0.935   & 0.938 & 0.897          & 0.884   & 0.941 & 0.913 & 0.947          & 0.971 & 0.914     & 0.804     & 0.878  & 0.981      & 0.927   \\
24\%  & 0.966    & 0.966   & 0.978    & 0.923  & 0.938  & 0.857 & 0.946 & 0.932  & 0.914     & 0.930   & 0.944  & 0.941  & 0.935   & 0.938 & 0.898          & 0.884   & 0.940 & 0.912 & 0.944          & 0.969 & 0.919     & 0.796     & 0.876  & 0.981      & 0.926   \\
26\%  & 0.967    & 0.967   & 0.978    & 0.933  & 0.931  & 0.861 & 0.945 & 0.934  & 0.917     & 0.927   & 0.942  & 0.940  & 0.933   & 0.937 & 0.902          & 0.887   & 0.945 & 0.913 & 0.946          & 0.967 & 0.919     & 0.845     & 0.875  & 0.980      & 0.929   \\
28\%  & 0.958    & 0.959   & 0.975    & 0.931  & 0.931  & 0.861 & 0.945 & 0.933  & 0.916     & 0.928   & 0.942  & 0.939  & 0.932   & 0.937 & 0.900          & 0.887   & 0.945 & 0.913 & 0.943          & 0.903 & 0.919     & 0.836     & 0.876  & 0.977      & 0.924   \\
30\%  & 0.956    & 0.957   & 0.974    & 0.930  & 0.931  & 0.861 & 0.945 & 0.933  & 0.916     & 0.928   & 0.942  & 0.939  & 0.932   & 0.937 & 0.901          & 0.887   & 0.945 & 0.913 & 0.942          & 0.896 & 0.000     & 0.804     & 0.874  & 0.977      & 0.884   \\
32\%  & 0.957    & 0.958   & 0.970    & 0.930  & 0.918  & 0.931 & 0.861 & 0.944  & 0.933     & 0.916   & 0.928  & 0.942  & 0.938   & 0.933 & 0.937          & 0.900   & 0.945 & 0.887 & 0.913          & 0.942 & 0.898     & 0.814     & 0.874  & 0.978      & 0.923   \\
34\%  & 0.949    & 0.950   & 0.969    & 0.929  & 0.918  & 0.931 & 0.861 & 0.944  & 0.933     & 0.916   & 0.928  & 0.942  & 0.938   & 0.934 & 0.937          & 0.900   & 0.945 & 0.887 & 0.913          & 0.942 & 0.907     & 0.747     & 0.864  & 0.977      & 0.919   \\
36\%  & 0.939    & 0.941   & 0.969    & 0.927  & 0.918  & 0.931 & 0.861 & 0.944  & 0.933     & 0.915   & 0.927  & 0.942  & 0.938   & 0.934 & 0.937          & 0.900   & 0.945 & 0.887 & 0.913          & 0.941 & 0.846     & 0.829     & 0.854  & 0.976      & 0.919   \\
38\%  & 0.936    & 0.938   & 0.967    & 0.928  & 0.918  & 0.931 & 0.861 & 0.945  & 0.933     & 0.915   & 0.928  & 0.942  & 0.938   & 0.933 & 0.937          & 0.900   & 0.945 & 0.887 & 0.913          & 0.941 & 0.859     & 0.833     & 0.854  & 0.977      & 0.919   \\
40\%  & 0.942    & 0.943   & 0.968    & 0.928  & 0.918  & 0.931 & 0.861 & 0.945  & 0.933     & 0.915   & 0.928  & 0.942  & 0.937   & 0.933 & 0.937          & 0.900   & 0.945 & 0.887 & 0.914          & 0.941 & 0.717     & 0.839     & 0.855  & 0.975      & 0.914   \\
42\%  & 0.945    & 0.946   & 0.968    & 0.928  & 0.918  & 0.931 & 0.861 & 0.945  & 0.933     & 0.915   & 0.927  & 0.942  & 0.936   & 0.933 & 0.937          & 0.901   & 0.945 & 0.887 & 0.914          & 0.941 & 0.747     & 0.841     & 0.854  & 0.975      & 0.915   \\
44\%  & 0.944    & 0.946   & 0.967    & 0.928  & 0.918  & 0.931 & 0.861 & 0.945  & 0.933     & 0.915   & 0.927  & 0.942  & 0.936   & 0.933 & 0.937          & 0.900   & 0.945 & 0.887 & 0.914          & 0.941 & 0.801     & 0.837     & 0.856  & 0.975      & 0.917   \\
46\%  & 0.943    & 0.945   & 0.967    & 0.928  & 0.918  & 0.931 & 0.861 & 0.945  & 0.933     & 0.915   & 0.927  & 0.942  & 0.935   & 0.933 & 0.937          & 0.901   & 0.945 & 0.887 & 0.914          & 0.941 & 0.737     & 0.835     & 0.856  & 0.975      & 0.915   \\
48\%  & 0.944    & 0.946   & 0.967    & 0.928  & 0.917  & 0.931 & 0.861 & 0.945  & 0.933     & 0.914   & 0.926  & 0.942  & 0.935   & 0.933 & 0.937          & 0.901   & 0.945 & 0.887 & 0.914          & 0.941 & 0.891     & 0.820     & 0.854  & 0.971      & 0.920   \\
50\%  & 0.941    & 0.943   & 0.967    & 0.928  & 0.917  & 0.931 & 0.861 & 0.945  & 0.934     & 0.914   & 0.928  & 0.942  & 0.935   & 0.933 & 0.937          & 0.900   & 0.945 & 0.887 & 0.914          & 0.940 & 0.739     & 0.820     & 0.859  & 0.968      & 0.914   \\
52\%  & 0.940    & 0.943   & 0.967    & 0.928  & 0.917  & 0.931 & 0.861 & 0.945  & 0.934     & 0.914   & 0.928  & 0.942  & 0.934   & 0.933 & 0.937          & 0.901   & 0.945 & 0.887 & 0.914          & 0.940 & 0.814     & 0.820     & 0.866  & 0.967      & 0.917   \\
54\%  & 0.940    & 0.942   & 0.966    & 0.928  & 0.917  & 0.932 & 0.861 & 0.945  & 0.934     & 0.914   & 0.928  & 0.942  & 0.933   & 0.933 & 0.937          & 0.901   & 0.945 & 0.887 & 0.914          & 0.940 & 0.851     & 0.815     & 0.858  & 0.965      & 0.918   \\
56\%  & 0.940    & 0.942   & 0.965    & 0.927  & 0.917  & 0.932 & 0.861 & 0.946  & 0.934     & 0.913   & 0.927  & 0.942  & 0.933   & 0.933 & 0.937          & 0.900   & 0.945 & 0.887 & 0.914          & 0.940 & 0.869     & 0.813     & 0.861  & 0.961      & 0.918   \\
58\%  & 0.941    & 0.942   & 0.965    & 0.927  & 0.917  & 0.932 & 0.861 & 0.945  & 0.934     & 0.913   & 0.927  & 0.941  & 0.933   & 0.934 & 0.937          & 0.902   & 0.944 & 0.887 & 0.914          & 0.940 & 0.840     & 0.812     & 0.859  & 0.962      & 0.917   \\
60\%  & 0.943    & 0.945   & 0.965    & 0.927  & 0.916  & 0.932 & 0.861 & 0.945  & 0.934     & 0.913   & 0.927  & 0.941  & 0.932   & 0.934 & 0.937          & 0.903   & 0.944 & 0.887 & 0.914          & 0.940 & 0.839     & 0.793     & 0.858  & 0.963      & 0.916   \\
62\%  & 0.942    & 0.944   & 0.963    & 0.927  & 0.916  & 0.932 & 0.861 & 0.945  & 0.934     & 0.912   & 0.927  & 0.941  & 0.931   & 0.934 & 0.937          & 0.903   & 0.944 & 0.887 & 0.915          & 0.939 & 0.840     & 0.836     & 0.855  & 0.964      & 0.918   \\
64\%  & 0.938    & 0.940   & 0.962    & 0.927  & 0.916  & 0.932 & 0.861 & 0.945  & 0.934     & 0.912   & 0.927  & 0.941  & 0.930   & 0.934 & 0.937          & 0.903   & 0.944 & 0.887 & 0.914          & 0.939 & 0.835     & 0.846     & 0.846  & 0.960      & 0.917   \\
66\%  & 0.945    & 0.946   & 0.962    & 0.927  & 0.916  & 0.932 & 0.861 & 0.945  & 0.934     & 0.912   & 0.928  & 0.941  & 0.930   & 0.934 & 0.937          & 0.901   & 0.944 & 0.887 & 0.915          & 0.939 & 0.831     & 0.812     & 0.846  & 0.961      & 0.916   \\
68\%  & 0.948    & 0.949   & 0.957    & 0.927  & 0.916  & 0.932 & 0.861 & 0.945  & 0.934     & 0.912   & 0.928  & 0.941  & 0.930   & 0.934 & 0.937          & 0.902   & 0.944 & 0.887 & 0.915          & 0.939 & 0.878     & 0.842     & 0.846  & 0.960      & 0.919   \\
70\%  & 0.946    & 0.946   & 0.938    & 0.922  & 0.915  & 0.931 & 0.861 & 0.944  & 0.933     & 0.910   & 0.928  & 0.941  & 0.926   & 0.935 & 0.937          & 0.901   & 0.943 & 0.887 & 0.915          & 0.935 & 0.875     & 0.803     & 0.855  & 0.971      & 0.917   \\
72\%  & 0.948    & 0.947   & 0.936    & 0.922  & 0.914  & 0.931 & 0.861 & 0.944  & 0.933     & 0.911   & 0.928  & 0.941  & 0.926   & 0.934 & 0.937          & 0.902   & 0.942 & 0.886 & 0.914          & 0.936 & 0.857     & 0.802     & 0.855  & 0.972      & 0.916   \\
74\%  & 0.945    & 0.945   & 0.933    & 0.921  & 0.914  & 0.931 & 0.861 & 0.944  & 0.933     & 0.911   & 0.928  & 0.941  & 0.926   & 0.935 & 0.937          & 0.902   & 0.941 & 0.886 & 0.915          & 0.934 & 0.892     & 0.833     & 0.839  & 0.970      & 0.917   \\
76\%  & 0.946    & 0.946   & 0.932    & 0.921  & 0.914  & 0.931 & 0.861 & 0.944  & 0.933     & 0.911   & 0.928  & 0.941  & 0.926   & 0.935 & 0.937          & 0.901   & 0.941 & 0.886 & 0.915          & 0.931 & 0.889     & 0.814     & 0.838  & 0.970      & 0.916   \\
78\%  & 0.938    & 0.938   & 0.919    & 0.918  & 0.913  & 0.931 & 0.861 & 0.944  & 0.933     & 0.912   & 0.927  & 0.941  & 0.925   & 0.935 & 0.937          & 0.901   & 0.940 & 0.886 & 0.915          & 0.919 & 0.839     & 0.785     & 0.841  & 0.970      & 0.911   \\
80\%  & 0.936    & 0.936   & 0.910    & 0.918  & 0.913  & 0.930 & 0.861 & 0.944  & 0.933     & 0.912   & 0.928  & 0.941  & 0.926   & 0.935 & 0.937          & 0.900   & 0.941 & 0.886 & 0.914          & 0.920 & 0.858     & 0.740     & 0.841  & 0.971      & 0.910   \\
82\%  & 0.914    & 0.913   & 0.903    & 0.918  & 0.913  & 0.930 & 0.861 & 0.944  & 0.933     & 0.912   & 0.929  & 0.941  & 0.926   & 0.935 & 0.937          & 0.901   & 0.941 & 0.886 & 0.915          & 0.919 & 0.877     & 0.775     & 0.839  & 0.970      & 0.910   \\
84\%  & 0.914    & 0.912   & 0.908    & 0.916  & 0.911  & 0.930 & 0.861 & 0.943  & 0.932     & 0.912   & 0.928  & 0.941  & 0.924   & 0.933 & 0.936          & 0.900   & 0.937 & 0.886 & 0.915          & 0.921 & 0.864     & 0.801     & 0.841  & 0.971      & 0.910   \\
86\%  & 0.918    & 0.917   & 0.909    & 0.917  & 0.911  & 0.930 & 0.861 & 0.943  & 0.932     & 0.912   & 0.926  & 0.941  & 0.924   & 0.934 & 0.936          & 0.900   & 0.937 & 0.886 & 0.915          & 0.920 & 0.888     & 0.696     & 0.841  & 0.969      & 0.907   \\
88\%  & 0.910    & 0.909   & 0.880    & 0.915  & 0.909  & 0.928 & 0.860 & 0.940  & 0.928     & 0.912   & 0.926  & 0.937  & 0.918   & 0.931 & 0.936          & 0.899   & 0.932 & 0.885 & 0.914          & 0.916 & 0.890     & 0.682     & 0.843  & 0.969      & 0.903   \\
90\%  & 0.907    & 0.905   & 0.833    & 0.913  & 0.905  & 0.923 & 0.860 & 0.935  & 0.924     & 0.912   & 0.927  & 0.935  & 0.916   & 0.929 & 0.935          & 0.901   & 0.930 & 0.885 & 0.912          & 0.916 & 0.887     & 0.677     & 0.837  & 0.970      & 0.899   \\
92\%  & 0.842    & 0.838   & 0.773    & 0.875  & 0.882  & 0.874 & 0.871 & 0.879  & 0.883     & 0.873   & 0.880  & 0.896  & 0.848   & 0.874 & 0.869          & 0.891   & 0.867 & 0.880 & 0.881          & 0.863 & 0.859     & 0.675     & 0.831  & 0.957      & 0.861   \\
94\%  & 0.859    & 0.858   & 0.752    & 0.861  & 0.870  & 0.862 & 0.859 & 0.862  & 0.866     & 0.861   & 0.873  & 0.880  & 0.848   & 0.859 & 0.853          & 0.881   & 0.858 & 0.869 & 0.868          & 0.868 & 0.845     & 0.710     & 0.832  & 0.956      & 0.855   \\
96\%  & 0.765    & 0.763   & 0.794    & 0.795  & 0.800  & 0.799 & 0.800 & 0.802  & 0.740     & 0.758   & 0.797  & 0.805  & 0.792   & 0.798 & 0.799          & 0.792   & 0.799 & 0.799 & 0.761          & 0.794 & 0.787     & 0.647     & 0.833  & 0.962      & 0.791   \\
98\%  & 0.799    & 0.799   & 0.797    & 0.790  & 0.796  & 0.796 & 0.796 & 0.796  & 0.751     & 0.788   & 0.753  & 0.796  & 0.774   & 0.796 & 0.796          & 0.783   & 0.796 & 0.796 & 0.796          & 0.791 & 0.794     & 0.520     & 0.832  & 0.958      & 0.787   \\
100\% & 0.500    & 0.500   & 0.500    & 0.500  & 0.500  & 0.500 & 0.500 & 0.500  & 0.500     & 0.500   & 0.500  & 0.500  & 0.500   & 0.500 & 0.500          & 0.500   & 0.500 & 0.500 & 0.500          & 0.500 & 0.500     & 0.500     & 0.833  & 0.960      & 0.533 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%   & 0.925    & 0.925   & 0.943    & 0.917  & 0.873  & 0.893 & 0.772 & 0.907  & 0.858     & 0.870   & 0.870  & 0.902  & 0.904   & 0.888 & 0.888          & 0.832   & 0.914 & 0.824 & 0.862          & 0.920 & 0.940     & 0.922     & 0.914  & 0.946      & 0.892   \\
2\%   & 0.918    & 0.918   & 0.937    & 0.908  & 0.872  & 0.892 & 0.772 & 0.904  & 0.856     & 0.869   & 0.869  & 0.901  & 0.902   & 0.888 & 0.887          & 0.829   & 0.914 & 0.824 & 0.861          & 0.918 & 0.794     & 0.912     & 0.914  & 0.945      & 0.884   \\
4\%   & 0.904    & 0.903   & 0.930    & 0.856  & 0.869  & 0.889 & 0.771 & 0.901  & 0.856     & 0.865   & 0.869  & 0.898  & 0.899   & 0.885 & 0.885          & 0.829   & 0.907 & 0.818 & 0.858          & 0.891 & 0.887     & 0.899     & 0.912  & 0.944      & 0.880   \\
6\%   & 0.890    & 0.901   & 0.928    & 0.829  & 0.863  & 0.882 & 0.770 & 0.892  & 0.853     & 0.859   & 0.863  & 0.888  & 0.894   & 0.875 & 0.875          & 0.817   & 0.908 & 0.811 & 0.849          & 0.914 & 0.771     & 0.904     & 0.907  & 0.937      & 0.870   \\
8\%   & 0.850    & 0.848   & 0.925    & 0.815  & 0.859  & 0.869 & 0.768 & 0.881  & 0.852     & 0.856   & 0.839  & 0.877  & 0.885   & 0.862 & 0.862          & 0.823   & 0.909 & 0.818 & 0.849          & 0.912 & 0.692     & 0.908     & 0.897  & 0.929      & 0.858   \\
10\%  & 0.817    & 0.806   & 0.911    & 0.878  & 0.859  & 0.879 & 0.770 & 0.886  & 0.857     & 0.858   & 0.861  & 0.884  & 0.894   & 0.872 & 0.873          & 0.813   & 0.889 & 0.811 & 0.847          & 0.822 & 0.768     & 0.869     & 0.911  & 0.940      & 0.857   \\
12\%  & 0.885    & 0.872   & 0.912    & 0.883  & 0.825  & 0.831 & 0.772 & 0.825  & 0.836     & 0.828   & 0.807  & 0.830  & 0.840   & 0.825 & 0.819          & 0.810   & 0.898 & 0.799 & 0.823          & 0.867 & 0.571     & 0.845     & 0.899  & 0.924      & 0.834   \\
14\%  & 0.848    & 0.835   & 0.904    & 0.869  & 0.847  & 0.870 & 0.772 & 0.877  & 0.850     & 0.850   & 0.852  & 0.876  & 0.877   & 0.870 & 0.871          & 0.810   & 0.897 & 0.805 & 0.844          & 0.630 & 0.651     & 0.875     & 0.899  & 0.927      & 0.842   \\
16\%  & 0.802    & 0.767   & 0.891    & 0.812  & 0.839  & 0.849 & 0.769 & 0.848  & 0.841     & 0.842   & 0.823  & 0.850  & 0.856   & 0.844 & 0.839          & 0.806   & 0.881 & 0.805 & 0.835          & 0.881 & 0.613     & 0.863     & 0.899  & 0.931      & 0.833   \\
18\%  & 0.803    & 0.805   & 0.889    & 0.872  & 0.819  & 0.834 & 0.767 & 0.835  & 0.844     & 0.829   & 0.820  & 0.839  & 0.846   & 0.829 & 0.826          & 0.791   & 0.885 & 0.795 & 0.814          & 0.792 & 0.768     & 0.868     & 0.886  & 0.912      & 0.832   \\
20\%  & 0.758    & 0.749   & 0.873    & 0.839  & 0.820  & 0.821 & 0.753 & 0.820  & 0.825     & 0.817   & 0.808  & 0.824  & 0.824   & 0.818 & 0.809          & 0.772   & 0.891 & 0.785 & 0.803          & 0.739 & 0.577     & 0.867     & 0.895  & 0.928      & 0.809   \\
22\%  & 0.672    & 0.690   & 0.856    & 0.766  & 0.820  & 0.818 & 0.761 & 0.796  & 0.835     & 0.826   & 0.769  & 0.808  & 0.830   & 0.799 & 0.795          & 0.776   & 0.889 & 0.789 & 0.813          & 0.772 & 0.500     & 0.867     & 0.904  & 0.934      & 0.795   \\
24\%  & 0.777    & 0.727   & 0.876    & 0.754  & 0.791  & 0.810 & 0.740 & 0.801  & 0.820     & 0.806   & 0.786  & 0.812  & 0.826   & 0.799 & 0.802          & 0.759   & 0.905 & 0.750 & 0.777          & 0.766 & 0.612     & 0.801     & 0.887  & 0.905      & 0.795   \\
26\%  & 0.695    & 0.636   & 0.872    & 0.815  & 0.825  & 0.835 & 0.752 & 0.816  & 0.841     & 0.833   & 0.790  & 0.827  & 0.843   & 0.818 & 0.817          & 0.771   & 0.881 & 0.784 & 0.818          & 0.753 & 0.573     & 0.840     & 0.900  & 0.924      & 0.802   \\
28\%  & 0.752    & 0.763   & 0.869    & 0.808  & 0.832  & 0.846 & 0.765 & 0.834  & 0.843     & 0.841   & 0.826  & 0.848  & 0.860   & 0.838 & 0.838          & 0.790   & 0.891 & 0.797 & 0.826          & 0.713 & 0.532     & 0.806     & 0.870  & 0.914      & 0.813   \\
30\%  & 0.624    & 0.622   & 0.824    & 0.780  & 0.829  & 0.843 & 0.766 & 0.836  & 0.849     & 0.836   & 0.829  & 0.844  & 0.851   & 0.834 & 0.836          & 0.803   & 0.869 & 0.793 & 0.823          & 0.736 & 0.588     & 0.815     & 0.896  & 0.924      & 0.802   \\
32\%  & 0.634    & 0.618   & 0.832    & 0.746  & 0.766  & 0.790 & 0.679 & 0.789  & 0.804     & 0.769   & 0.774  & 0.793  & 0.799   & 0.782 & 0.775          & 0.713   & 0.874 & 0.705 & 0.751          & 0.726 & 0.584     & 0.734     & 0.871  & 0.917      & 0.759   \\
34\%  & 0.679    & 0.643   & 0.850    & 0.767  & 0.811  & 0.802 & 0.766 & 0.775  & 0.815     & 0.816   & 0.752  & 0.791  & 0.818   & 0.785 & 0.764          & 0.792   & 0.871 & 0.796 & 0.814          & 0.626 & 0.568     & 0.809     & 0.880  & 0.908      & 0.779   \\
36\%  & 0.696    & 0.686   & 0.812    & 0.787  & 0.809  & 0.816 & 0.745 & 0.796  & 0.831     & 0.816   & 0.789  & 0.812  & 0.823   & 0.808 & 0.803          & 0.754   & 0.855 & 0.771 & 0.797          & 0.700 & 0.567     & 0.766     & 0.875  & 0.895      & 0.784   \\
38\%  & 0.629    & 0.605   & 0.794    & 0.700  & 0.784  & 0.810 & 0.749 & 0.796  & 0.826     & 0.811   & 0.776  & 0.813  & 0.813   & 0.805 & 0.801          & 0.764   & 0.880 & 0.765 & 0.790          & 0.748 & 0.541     & 0.809     & 0.862  & 0.892      & 0.773   \\
40\%  & 0.619    & 0.588   & 0.825    & 0.715  & 0.781  & 0.772 & 0.754 & 0.763  & 0.815     & 0.799   & 0.751  & 0.772  & 0.775   & 0.763 & 0.755          & 0.755   & 0.829 & 0.771 & 0.792          & 0.603 & 0.540     & 0.747     & 0.863  & 0.889      & 0.751   \\
42\%  & 0.705    & 0.722   & 0.822    & 0.805  & 0.809  & 0.808 & 0.757 & 0.734  & 0.822     & 0.822   & 0.739  & 0.775  & 0.822   & 0.783 & 0.764          & 0.760   & 0.865 & 0.777 & 0.807          & 0.738 & 0.558     & 0.762     & 0.856  & 0.884      & 0.779   \\
44\%  & 0.643    & 0.651   & 0.824    & 0.754  & 0.800  & 0.763 & 0.758 & 0.703  & 0.789     & 0.791   & 0.698  & 0.737  & 0.759   & 0.747 & 0.720          & 0.760   & 0.854 & 0.783 & 0.791          & 0.614 & 0.514     & 0.726     & 0.845  & 0.890      & 0.746   \\
46\%  & 0.565    & 0.564   & 0.794    & 0.654  & 0.817  & 0.817 & 0.769 & 0.785  & 0.829     & 0.825   & 0.784  & 0.809  & 0.824   & 0.809 & 0.802          & 0.798   & 0.856 & 0.791 & 0.818          & 0.663 & 0.558     & 0.723     & 0.863  & 0.881      & 0.767   \\
48\%  & 0.691    & 0.691   & 0.795    & 0.700  & 0.753  & 0.766 & 0.711 & 0.735  & 0.794     & 0.761   & 0.723  & 0.762  & 0.756   & 0.745 & 0.739          & 0.718   & 0.832 & 0.719 & 0.744          & 0.631 & 0.525     & 0.753     & 0.849  & 0.896      & 0.741   \\
50\%  & 0.591    & 0.557   & 0.778    & 0.678  & 0.745  & 0.728 & 0.678 & 0.689  & 0.752     & 0.744   & 0.681  & 0.712  & 0.724   & 0.704 & 0.683          & 0.695   & 0.818 & 0.706 & 0.736          & 0.673 & 0.514     & 0.739     & 0.874  & 0.893      & 0.712   \\
52\%  & 0.541    & 0.545   & 0.791    & 0.668  & 0.766  & 0.754 & 0.733 & 0.714  & 0.795     & 0.779   & 0.703  & 0.735  & 0.766   & 0.736 & 0.711          & 0.746   & 0.818 & 0.745 & 0.761          & 0.641 & 0.512     & 0.729     & 0.871  & 0.892      & 0.727   \\
54\%  & 0.574    & 0.565   & 0.761    & 0.734  & 0.756  & 0.775 & 0.711 & 0.742  & 0.796     & 0.781   & 0.741  & 0.763  & 0.779   & 0.765 & 0.748          & 0.723   & 0.815 & 0.724 & 0.762          & 0.676 & 0.505     & 0.750     & 0.859  & 0.895      & 0.738   \\
56\%  & 0.596    & 0.615   & 0.722    & 0.754  & 0.685  & 0.595 & 0.633 & 0.563  & 0.698     & 0.679   & 0.571  & 0.574  & 0.597   & 0.591 & 0.572          & 0.603   & 0.838 & 0.657 & 0.671          & 0.551 & 0.501     & 0.735     & 0.868  & 0.905      & 0.657   \\
58\%  & 0.618    & 0.595   & 0.758    & 0.689  & 0.748  & 0.769 & 0.680 & 0.726  & 0.788     & 0.762   & 0.738  & 0.758  & 0.755   & 0.757 & 0.738          & 0.703   & 0.795 & 0.701 & 0.738          & 0.552 & 0.569     & 0.711     & 0.850  & 0.875      & 0.724   \\
60\%  & 0.604    & 0.603   & 0.765    & 0.629  & 0.715  & 0.731 & 0.645 & 0.701  & 0.760     & 0.730   & 0.697  & 0.725  & 0.730   & 0.715 & 0.700          & 0.673   & 0.807 & 0.666 & 0.696          & 0.587 & 0.500     & 0.625     & 0.856  & 0.908      & 0.699   \\
62\%  & 0.520    & 0.513   & 0.726    & 0.591  & 0.734  & 0.682 & 0.712 & 0.613  & 0.749     & 0.744   & 0.609  & 0.641  & 0.702   & 0.652 & 0.623          & 0.669   & 0.765 & 0.721 & 0.743          & 0.530 & 0.491     & 0.633     & 0.849  & 0.889      & 0.671   \\
64\%  & 0.567    & 0.571   & 0.703    & 0.680  & 0.742  & 0.680 & 0.738 & 0.599  & 0.744     & 0.755   & 0.603  & 0.632  & 0.694   & 0.653 & 0.605          & 0.698   & 0.756 & 0.746 & 0.750          & 0.667 & 0.531     & 0.664     & 0.854  & 0.855      & 0.687   \\
66\%  & 0.670    & 0.698   & 0.724    & 0.670  & 0.703  & 0.646 & 0.661 & 0.564  & 0.715     & 0.699   & 0.562  & 0.589  & 0.669   & 0.595 & 0.538          & 0.649   & 0.797 & 0.673 & 0.699          & 0.562 & 0.508     & 0.674     & 0.836  & 0.888      & 0.666   \\
68\%  & 0.510    & 0.520   & 0.732    & 0.635  & 0.682  & 0.687 & 0.659 & 0.633  & 0.737     & 0.713   & 0.651  & 0.663  & 0.690   & 0.663 & 0.651          & 0.642   & 0.788 & 0.678 & 0.698          & 0.585 & 0.513     & 0.697     & 0.860  & 0.875      & 0.673   \\
70\%  & 0.520    & 0.533   & 0.706    & 0.545  & 0.678  & 0.693 & 0.676 & 0.653  & 0.721     & 0.704   & 0.661  & 0.674  & 0.682   & 0.677 & 0.644          & 0.675   & 0.735 & 0.681 & 0.695          & 0.535 & 0.515     & 0.649     & 0.846  & 0.861      & 0.665   \\
72\%  & 0.584    & 0.592   & 0.662    & 0.623  & 0.663  & 0.710 & 0.574 & 0.672  & 0.766     & 0.692   & 0.706  & 0.710  & 0.715   & 0.705 & 0.697          & 0.596   & 0.682 & 0.601 & 0.659          & 0.610 & 0.503     & 0.617     & 0.855  & 0.890      & 0.670   \\
74\%  & 0.520    & 0.501   & 0.699    & 0.545  & 0.654  & 0.602 & 0.650 & 0.568  & 0.657     & 0.661   & 0.576  & 0.581  & 0.590   & 0.599 & 0.571          & 0.611   & 0.740 & 0.658 & 0.659          & 0.616 & 0.504     & 0.601     & 0.843  & 0.896      & 0.629   \\
76\%  & 0.543    & 0.536   & 0.681    & 0.671  & 0.602  & 0.599 & 0.560 & 0.568  & 0.648     & 0.609   & 0.575  & 0.585  & 0.604   & 0.595 & 0.576          & 0.573   & 0.784 & 0.567 & 0.593          & 0.552 & 0.533     & 0.638     & 0.850  & 0.876      & 0.622   \\
78\%  & 0.499    & 0.499   & 0.645    & 0.593  & 0.625  & 0.560 & 0.585 & 0.522  & 0.661     & 0.623   & 0.533  & 0.541  & 0.587   & 0.543 & 0.521          & 0.564   & 0.738 & 0.599 & 0.614          & 0.554 & 0.497     & 0.619     & 0.841  & 0.901      & 0.603   \\
80\%  & 0.517    & 0.543   & 0.644    & 0.601  & 0.713  & 0.649 & 0.692 & 0.576  & 0.700     & 0.720   & 0.594  & 0.619  & 0.644   & 0.628 & 0.586          & 0.686   & 0.703 & 0.712 & 0.714          & 0.588 & 0.497     & 0.589     & 0.845  & 0.860      & 0.651   \\
82\%  & 0.500    & 0.499   & 0.623    & 0.606  & 0.629  & 0.554 & 0.582 & 0.531  & 0.588     & 0.622   & 0.540  & 0.544  & 0.557   & 0.551 & 0.533          & 0.571   & 0.710 & 0.599 & 0.617          & 0.584 & 0.503     & 0.626     & 0.840  & 0.875      & 0.599   \\
84\%  & 0.500    & 0.499   & 0.637    & 0.579  & 0.629  & 0.587 & 0.589 & 0.533  & 0.635     & 0.627   & 0.546  & 0.549  & 0.592   & 0.556 & 0.527          & 0.585   & 0.746 & 0.607 & 0.611          & 0.544 & 0.499     & 0.504     & 0.838  & 0.867      & 0.599   \\
86\%  & 0.500    & 0.499   & 0.664    & 0.603  & 0.559  & 0.531 & 0.536 & 0.513  & 0.555     & 0.565   & 0.514  & 0.523  & 0.538   & 0.526 & 0.507          & 0.546   & 0.622 & 0.547 & 0.566          & 0.506 & 0.499     & 0.569     & 0.826  & 0.872      & 0.570   \\
88\%  & 0.499    & 0.499   & 0.595    & 0.556  & 0.663  & 0.614 & 0.645 & 0.553  & 0.644     & 0.661   & 0.588  & 0.575  & 0.626   & 0.617 & 0.579          & 0.632   & 0.630 & 0.657 & 0.656          & 0.611 & 0.497     & 0.519     & 0.841  & 0.880      & 0.618   \\
90\%  & 0.499    & 0.499   & 0.604    & 0.539  & 0.619  & 0.582 & 0.583 & 0.546  & 0.636     & 0.611   & 0.565  & 0.556  & 0.610   & 0.567 & 0.546          & 0.571   & 0.676 & 0.575 & 0.656          & 0.557 & 0.500     & 0.569     & 0.832  & 0.883      & 0.599   \\
92\%  & 0.499    & 0.499   & 0.569    & 0.506  & 0.560  & 0.518 & 0.543 & 0.499  & 0.573     & 0.560   & 0.507  & 0.502  & 0.535   & 0.509 & 0.501          & 0.523   & 0.639 & 0.548 & 0.600          & 0.500 & 0.500     & 0.560     & 0.831  & 0.862      & 0.560   \\
94\%  & 0.499    & 0.499   & 0.536    & 0.504  & 0.645  & 0.605 & 0.621 & 0.536  & 0.638     & 0.641   & 0.561  & 0.574  & 0.604   & 0.583 & 0.552          & 0.612   & 0.597 & 0.630 & 0.663          & 0.528 & 0.550     & 0.522     & 0.831  & 0.853      & 0.600   \\
96\%  & 0.499    & 0.499   & 0.559    & 0.501  & 0.541  & 0.504 & 0.506 & 0.496  & 0.542     & 0.529   & 0.496  & 0.499  & 0.519   & 0.504 & 0.497          & 0.496   & 0.652 & 0.517 & 0.549          & 0.506 & 0.521     & 0.504     & 0.831  & 0.874      & 0.548   \\
98\%  & 0.499    & 0.499   & 0.533    & 0.502  & 0.560  & 0.497 & 0.525 & 0.497  & 0.509     & 0.530   & 0.497  & 0.497  & 0.490   & 0.497 & 0.497          & 0.511   & 0.561 & 0.536 & 0.538          & 0.516 & 0.498     & 0.506     & 0.831  & 0.850      & 0.541   \\
100\% & 0.500    & 0.500   & 0.500    & 0.500  & 0.497  & 0.501 & 0.497 & 0.501  & 0.497     & 0.497   & 0.501  & 0.497  & 0.497   & 0.497 & 0.497          & 0.497   & 0.501 & 0.499 & 0.503          & 0.503 & 0.503     & 0.515     & 0.865  & 0.874      & 0.531 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%   & 0.975    & 0.975   & 0.985    & 0.973  & 0.943  & 0.957 & 0.875 & 0.966  & 0.935     & 0.939   & 0.944  & 0.963  & 0.964   & 0.955 & 0.955          & 0.911   & 0.970 & 0.910 & 0.934          & 0.973 & 0.983     & 0.939     & 0.914  & 0.990      & 0.951   \\
2\%   & 0.974    & 0.973   & 0.983    & 0.969  & 0.943  & 0.957 & 0.876 & 0.964  & 0.935     & 0.938   & 0.943  & 0.963  & 0.964   & 0.955 & 0.955          & 0.908   & 0.970 & 0.909 & 0.934          & 0.973 & 0.952     & 0.912     & 0.914  & 0.989      & 0.948   \\
4\%   & 0.970    & 0.970   & 0.982    & 0.959  & 0.941  & 0.955 & 0.874 & 0.963  & 0.934     & 0.936   & 0.943  & 0.962  & 0.963   & 0.953 & 0.953          & 0.908   & 0.966 & 0.905 & 0.932          & 0.971 & 0.948     & 0.898     & 0.912  & 0.989      & 0.945   \\
6\%   & 0.974    & 0.974   & 0.981    & 0.958  & 0.937  & 0.949 & 0.871 & 0.956  & 0.932     & 0.932   & 0.938  & 0.954  & 0.960   & 0.944 & 0.946          & 0.895   & 0.967 & 0.898 & 0.925          & 0.971 & 0.938     & 0.904     & 0.907  & 0.987      & 0.942   \\
8\%   & 0.969    & 0.969   & 0.981    & 0.953  & 0.934  & 0.946 & 0.871 & 0.955  & 0.930     & 0.932   & 0.935  & 0.953  & 0.955   & 0.944 & 0.948          & 0.903   & 0.967 & 0.904 & 0.926          & 0.970 & 0.920     & 0.908     & 0.897  & 0.984      & 0.940   \\
10\%  & 0.968    & 0.968   & 0.978    & 0.961  & 0.934  & 0.946 & 0.874 & 0.953  & 0.935     & 0.931   & 0.937  & 0.951  & 0.958   & 0.941 & 0.945          & 0.891   & 0.954 & 0.895 & 0.923          & 0.953 & 0.940     & 0.867     & 0.911  & 0.988      & 0.938   \\
12\%  & 0.968    & 0.968   & 0.977    & 0.957  & 0.908  & 0.920 & 0.871 & 0.928  & 0.921     & 0.912   & 0.922  & 0.929  & 0.934   & 0.915 & 0.924          & 0.892   & 0.962 & 0.886 & 0.905          & 0.962 & 0.798     & 0.848     & 0.899  & 0.983      & 0.920   \\
14\%  & 0.965    & 0.964   & 0.976    & 0.950  & 0.927  & 0.942 & 0.868 & 0.950  & 0.931     & 0.926   & 0.933  & 0.947  & 0.954   & 0.940 & 0.944          & 0.889   & 0.960 & 0.893 & 0.922          & 0.953 & 0.847     & 0.875     & 0.899  & 0.982      & 0.931   \\
16\%  & 0.967    & 0.966   & 0.972    & 0.947  & 0.925  & 0.935 & 0.862 & 0.942  & 0.925     & 0.923   & 0.926  & 0.940  & 0.946   & 0.932 & 0.937          & 0.887   & 0.949 & 0.891 & 0.916          & 0.951 & 0.801     & 0.864     & 0.899  & 0.983      & 0.924   \\
18\%  & 0.961    & 0.961   & 0.972    & 0.949  & 0.907  & 0.918 & 0.848 & 0.927  & 0.928     & 0.911   & 0.920  & 0.926  & 0.936   & 0.913 & 0.921          & 0.869   & 0.952 & 0.876 & 0.898          & 0.932 & 0.921     & 0.868     & 0.887  & 0.974      & 0.920   \\
20\%  & 0.961    & 0.960   & 0.969    & 0.937  & 0.917  & 0.926 & 0.832 & 0.933  & 0.919     & 0.911   & 0.912  & 0.929  & 0.939   & 0.917 & 0.926          & 0.856   & 0.956 & 0.871 & 0.898          & 0.928 & 0.819     & 0.867     & 0.896  & 0.982      & 0.915   \\
22\%  & 0.959    & 0.958   & 0.971    & 0.922  & 0.903  & 0.909 & 0.857 & 0.912  & 0.918     & 0.908   & 0.911  & 0.911  & 0.928   & 0.894 & 0.904          & 0.847   & 0.950 & 0.870 & 0.893          & 0.929 & 0.796     & 0.867     & 0.904  & 0.986      & 0.909   \\
24\%  & 0.945    & 0.944   & 0.970    & 0.923  & 0.871  & 0.892 & 0.827 & 0.904  & 0.911     & 0.883   & 0.905  & 0.902  & 0.913   & 0.884 & 0.896          & 0.832   & 0.965 & 0.816 & 0.857          & 0.930 & 0.815     & 0.801     & 0.887  & 0.975      & 0.894   \\
26\%  & 0.964    & 0.963   & 0.966    & 0.938  & 0.907  & 0.918 & 0.842 & 0.925  & 0.923     & 0.914   & 0.918  & 0.919  & 0.933   & 0.905 & 0.916          & 0.848   & 0.946 & 0.871 & 0.901          & 0.948 & 0.852     & 0.840     & 0.900  & 0.982      & 0.914   \\
28\%  & 0.957    & 0.956   & 0.962    & 0.934  & 0.912  & 0.926 & 0.861 & 0.938  & 0.926     & 0.919   & 0.922  & 0.934  & 0.941   & 0.923 & 0.933          & 0.874   & 0.955 & 0.883 & 0.908          & 0.940 & 0.832     & 0.806     & 0.870  & 0.976      & 0.916   \\
30\%  & 0.949    & 0.949   & 0.958    & 0.923  & 0.911  & 0.926 & 0.864 & 0.936  & 0.929     & 0.915   & 0.924  & 0.935  & 0.941   & 0.922 & 0.934          & 0.881   & 0.941 & 0.879 & 0.904          & 0.935 & 0.808     & 0.812     & 0.896  & 0.981      & 0.915   \\
32\%  & 0.934    & 0.934   & 0.957    & 0.923  & 0.841  & 0.870 & 0.746 & 0.889  & 0.900     & 0.847   & 0.878  & 0.881  & 0.886   & 0.864 & 0.876          & 0.775   & 0.944 & 0.770 & 0.827          & 0.917 & 0.840     & 0.735     & 0.871  & 0.979      & 0.870   \\
34\%  & 0.954    & 0.953   & 0.962    & 0.917  & 0.902  & 0.904 & 0.866 & 0.909  & 0.905     & 0.907   & 0.899  & 0.909  & 0.919   & 0.901 & 0.908          & 0.868   & 0.941 & 0.877 & 0.898          & 0.893 & 0.819     & 0.810     & 0.881  & 0.975      & 0.903   \\
36\%  & 0.936    & 0.935   & 0.958    & 0.925  & 0.892  & 0.907 & 0.830 & 0.916  & 0.920     & 0.900   & 0.902  & 0.910  & 0.923   & 0.900 & 0.912          & 0.831   & 0.931 & 0.844 & 0.881          & 0.926 & 0.867     & 0.770     & 0.875  & 0.968      & 0.898   \\
38\%  & 0.934    & 0.933   & 0.953    & 0.911  & 0.868  & 0.892 & 0.839 & 0.904  & 0.914     & 0.890   & 0.901  & 0.903  & 0.907   & 0.888 & 0.900          & 0.838   & 0.948 & 0.846 & 0.873          & 0.901 & 0.806     & 0.809     & 0.862  & 0.964      & 0.891   \\
40\%  & 0.948    & 0.948   & 0.952    & 0.920  & 0.879  & 0.893 & 0.848 & 0.896  & 0.906     & 0.890   & 0.898  & 0.893  & 0.904   & 0.881 & 0.899          & 0.836   & 0.906 & 0.857 & 0.880          & 0.892 & 0.854     & 0.747     & 0.863  & 0.963      & 0.890   \\
42\%  & 0.928    & 0.929   & 0.943    & 0.906  & 0.895  & 0.904 & 0.845 & 0.900  & 0.911     & 0.905   & 0.902  & 0.902  & 0.920   & 0.892 & 0.903          & 0.833   & 0.937 & 0.856 & 0.890          & 0.935 & 0.787     & 0.763     & 0.856  & 0.967      & 0.892   \\
44\%  & 0.948    & 0.948   & 0.936    & 0.912  & 0.894  & 0.891 & 0.847 & 0.885  & 0.900     & 0.889   & 0.860  & 0.887  & 0.892   & 0.887 & 0.895          & 0.843   & 0.928 & 0.865 & 0.884          & 0.862 & 0.825     & 0.726     & 0.846  & 0.963      & 0.884   \\
46\%  & 0.928    & 0.926   & 0.939    & 0.896  & 0.902  & 0.918 & 0.864 & 0.920  & 0.917     & 0.910   & 0.913  & 0.922  & 0.923   & 0.916 & 0.925          & 0.877   & 0.927 & 0.873 & 0.903          & 0.909 & 0.767     & 0.727     & 0.863  & 0.964      & 0.897   \\
48\%  & 0.922    & 0.922   & 0.940    & 0.868  & 0.831  & 0.856 & 0.790 & 0.860  & 0.888     & 0.844   & 0.869  & 0.863  & 0.858   & 0.845 & 0.861          & 0.782   & 0.908 & 0.785 & 0.820          & 0.770 & 0.647     & 0.751     & 0.849  & 0.968      & 0.846   \\
50\%  & 0.911    & 0.910   & 0.932    & 0.832  & 0.828  & 0.827 & 0.767 & 0.818  & 0.837     & 0.830   & 0.819  & 0.821  & 0.834   & 0.822 & 0.836          & 0.754   & 0.893 & 0.773 & 0.806          & 0.804 & 0.813     & 0.739     & 0.874  & 0.964      & 0.835   \\
52\%  & 0.921    & 0.921   & 0.929    & 0.874  & 0.860  & 0.879 & 0.827 & 0.869  & 0.898     & 0.869   & 0.880  & 0.872  & 0.886   & 0.866 & 0.873          & 0.821   & 0.897 & 0.818 & 0.853          & 0.875 & 0.818     & 0.729     & 0.871  & 0.958      & 0.869   \\
54\%  & 0.866    & 0.864   & 0.919    & 0.851  & 0.835  & 0.857 & 0.787 & 0.876  & 0.888     & 0.861   & 0.862  & 0.868  & 0.863   & 0.852 & 0.869          & 0.797   & 0.892 & 0.800 & 0.841          & 0.892 & 0.765     & 0.752     & 0.859  & 0.963      & 0.853   \\
56\%  & 0.907    & 0.906   & 0.906    & 0.900  & 0.766  & 0.750 & 0.755 & 0.730  & 0.785     & 0.763   & 0.761  & 0.720  & 0.732   & 0.733 & 0.742          & 0.666   & 0.914 & 0.734 & 0.770          & 0.691 & 0.744     & 0.736     & 0.868  & 0.972      & 0.790   \\
58\%  & 0.894    & 0.892   & 0.888    & 0.862  & 0.820  & 0.849 & 0.742 & 0.856  & 0.879     & 0.835   & 0.851  & 0.860  & 0.844   & 0.845 & 0.855          & 0.770   & 0.871 & 0.763 & 0.821          & 0.800 & 0.822     & 0.714     & 0.851  & 0.957      & 0.839   \\
60\%  & 0.889    & 0.889   & 0.917    & 0.829  & 0.779  & 0.817 & 0.707 & 0.819  & 0.850     & 0.802   & 0.824  & 0.819  & 0.816   & 0.807 & 0.825          & 0.728   & 0.888 & 0.716 & 0.770          & 0.845 & 0.796     & 0.625     & 0.857  & 0.975      & 0.816   \\
62\%  & 0.872    & 0.872   & 0.884    & 0.794  & 0.829  & 0.839 & 0.795 & 0.827  & 0.852     & 0.841   & 0.787  & 0.824  & 0.816   & 0.814 & 0.837          & 0.735   & 0.838 & 0.798 & 0.832          & 0.845 & 0.672     & 0.631     & 0.851  & 0.970      & 0.819   \\
64\%  & 0.894    & 0.893   & 0.872    & 0.857  & 0.830  & 0.826 & 0.823 & 0.809  & 0.844     & 0.843   & 0.818  & 0.805  & 0.824   & 0.808 & 0.823          & 0.770   & 0.828 & 0.827 & 0.832          & 0.785 & 0.709     & 0.659     & 0.855  & 0.939      & 0.824   \\
66\%  & 0.859    & 0.862   & 0.901    & 0.800  & 0.781  & 0.788 & 0.770 & 0.767  & 0.790     & 0.793   & 0.801  & 0.773  & 0.792   & 0.765 & 0.774          & 0.702   & 0.870 & 0.756 & 0.784          & 0.858 & 0.738     & 0.677     & 0.836  & 0.964      & 0.800   \\
68\%  & 0.879    & 0.877   & 0.875    & 0.836  & 0.758  & 0.786 & 0.733 & 0.773  & 0.823     & 0.795   & 0.784  & 0.778  & 0.817   & 0.760 & 0.790          & 0.702   & 0.866 & 0.740 & 0.783          & 0.792 & 0.728     & 0.696     & 0.862  & 0.964      & 0.800   \\
70\%  & 0.855    & 0.858   & 0.862    & 0.836  & 0.752  & 0.775 & 0.750 & 0.788  & 0.804     & 0.780   & 0.767  & 0.784  & 0.751   & 0.784 & 0.799          & 0.730   & 0.802 & 0.744 & 0.771          & 0.821 & 0.750     & 0.648     & 0.847  & 0.949      & 0.792   \\
72\%  & 0.865    & 0.863   & 0.857    & 0.829  & 0.720  & 0.782 & 0.635 & 0.801  & 0.846     & 0.777   & 0.802  & 0.795  & 0.800   & 0.773 & 0.805          & 0.630   & 0.743 & 0.643 & 0.736          & 0.800 & 0.719     & 0.610     & 0.856  & 0.964      & 0.777   \\
74\%  & 0.806    & 0.802   & 0.843    & 0.749  & 0.747  & 0.734 & 0.781 & 0.739  & 0.757     & 0.766   & 0.699  & 0.725  & 0.680   & 0.741 & 0.759          & 0.673   & 0.828 & 0.765 & 0.767          & 0.725 & 0.635     & 0.598     & 0.846  & 0.969      & 0.755   \\
76\%  & 0.868    & 0.867   & 0.818    & 0.830  & 0.665  & 0.676 & 0.573 & 0.672  & 0.719     & 0.684   & 0.699  & 0.672  & 0.705   & 0.663 & 0.689          & 0.615   & 0.865 & 0.634 & 0.684          & 0.743 & 0.668     & 0.638     & 0.852  & 0.956      & 0.727   \\
78\%  & 0.776    & 0.772   & 0.800    & 0.777  & 0.718  & 0.714 & 0.711 & 0.693  & 0.733     & 0.719   & 0.742  & 0.703  & 0.706   & 0.693 & 0.702          & 0.632   & 0.818 & 0.685 & 0.725          & 0.733 & 0.690     & 0.616     & 0.842  & 0.970      & 0.736   \\
80\%  & 0.853    & 0.852   & 0.799    & 0.785  & 0.798  & 0.810 & 0.767 & 0.801  & 0.798     & 0.801   & 0.764  & 0.786  & 0.756   & 0.794 & 0.794          & 0.742   & 0.768 & 0.771 & 0.804          & 0.763 & 0.696     & 0.587     & 0.845  & 0.952      & 0.787   \\
82\%  & 0.767    & 0.763   & 0.765    & 0.706  & 0.756  & 0.756 & 0.732 & 0.733  & 0.709     & 0.750   & 0.671  & 0.720  & 0.718   & 0.735 & 0.729          & 0.624   & 0.784 & 0.730 & 0.757          & 0.778 & 0.708     & 0.622     & 0.841  & 0.957      & 0.742   \\
84\%  & 0.785    & 0.786   & 0.776    & 0.757  & 0.700  & 0.705 & 0.668 & 0.693  & 0.697     & 0.696   & 0.680  & 0.687  & 0.676   & 0.698 & 0.697          & 0.642   & 0.825 & 0.673 & 0.701          & 0.684 & 0.736     & 0.508     & 0.838  & 0.957      & 0.719   \\
86\%  & 0.745    & 0.745   & 0.794    & 0.784  & 0.641  & 0.635 & 0.655 & 0.612  & 0.642     & 0.653   & 0.601  & 0.583  & 0.612   & 0.630 & 0.626          & 0.572   & 0.664 & 0.612 & 0.678          & 0.651 & 0.722     & 0.563     & 0.828  & 0.959      & 0.675   \\
88\%  & 0.718    & 0.720   & 0.750    & 0.702  & 0.715  & 0.722 & 0.694 & 0.718  & 0.719     & 0.715   & 0.716  & 0.708  & 0.746   & 0.705 & 0.702          & 0.675   & 0.677 & 0.695 & 0.750          & 0.808 & 0.776     & 0.513     & 0.841  & 0.955      & 0.727   \\
90\%  & 0.637    & 0.633   & 0.757    & 0.749  & 0.770  & 0.784 & 0.707 & 0.764  & 0.788     & 0.792   & 0.759  & 0.753  & 0.793   & 0.769 & 0.791          & 0.620   & 0.726 & 0.753 & 0.780          & 0.787 & 0.610     & 0.559     & 0.833  & 0.964      & 0.745   \\
92\%  & 0.699    & 0.700   & 0.682    & 0.700  & 0.693  & 0.551 & 0.756 & 0.608  & 0.717     & 0.689   & 0.645  & 0.493  & 0.604   & 0.679 & 0.712          & 0.614   & 0.681 & 0.656 & 0.725          & 0.555 & 0.609     & 0.548     & 0.832  & 0.956      & 0.671   \\
94\%  & 0.543    & 0.543   & 0.660    & 0.656  & 0.735  & 0.731 & 0.757 & 0.764  & 0.747     & 0.746   & 0.668  & 0.738  & 0.715   & 0.741 & 0.742          & 0.647   & 0.653 & 0.743 & 0.750          & 0.743 & 0.776     & 0.528     & 0.832  & 0.952      & 0.713   \\
96\%  & 0.625    & 0.630   & 0.686    & 0.649  & 0.669  & 0.670 & 0.666 & 0.598  & 0.581     & 0.674   & 0.563  & 0.600  & 0.633   & 0.635 & 0.643          & 0.493   & 0.780 & 0.637 & 0.629          & 0.622 & 0.657     & 0.506     & 0.832  & 0.954      & 0.651   \\
98\%  & 0.554    & 0.554   & 0.654    & 0.539  & 0.691  & 0.723 & 0.763 & 0.721  & 0.617     & 0.727   & 0.467  & 0.523  & 0.629   & 0.727 & 0.729          & 0.373   & 0.584 & 0.472 & 0.692          & 0.605 & 0.754     & 0.495     & 0.832  & 0.951      & 0.641   \\
100\% & 0.500    & 0.500   & 0.500    & 0.500  & 0.500  & 0.500 & 0.500 & 0.500  & 0.500     & 0.500   & 0.500  & 0.500  & 0.500   & 0.500 & 0.500          & 0.500   & 0.500 & 0.500 & 0.500          & 0.500 & 0.500     & 0.500     & 0.833  & 0.960      & 0.533 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
2\%   & -0.008   & -0.008  & -0.006   & -0.009 & -0.001 & -0.001 & 0.000  & -0.003 & -0.002    & 0.000   & -0.001 & -0.001 & -0.002  & 0.000  & -0.001         & -0.004  & -0.001 & -0.001 & -0.001         & -0.003 & -0.155    & -0.011    & 0.000  & -0.001     & -0.010  \\
4\%   & -0.023   & -0.023  & -0.014   & -0.066 & -0.005 & -0.004 & -0.001 & -0.006 & -0.002    & -0.005  & -0.002 & -0.004 & -0.005  & -0.004 & -0.003         & -0.003  & -0.008 & -0.008 & -0.005         & -0.031 & -0.057    & -0.025    & -0.003 & -0.002     & -0.013  \\
6\%   & -0.038   & -0.026  & -0.016   & -0.096 & -0.011 & -0.013 & -0.003 & -0.016 & -0.006    & -0.012  & -0.008 & -0.016 & -0.010  & -0.015 & -0.015         & -0.018  & -0.007 & -0.016 & -0.014         & -0.007 & -0.180    & -0.020    & -0.008 & -0.010     & -0.025  \\
8\%   & -0.081   & -0.084  & -0.019   & -0.111 & -0.016 & -0.027 & -0.006 & -0.029 & -0.007    & -0.016  & -0.036 & -0.027 & -0.020  & -0.030 & -0.029         & -0.010  & -0.006 & -0.007 & -0.014         & -0.009 & -0.264    & -0.015    & -0.019 & -0.018     & -0.039  \\
10\%  & -0.117   & -0.128  & -0.035   & -0.042 & -0.016 & -0.016 & -0.002 & -0.023 & -0.001    & -0.013  & -0.010 & -0.020 & -0.011  & -0.018 & -0.017         & -0.023  & -0.028 & -0.016 & -0.017         & -0.107 & -0.183    & -0.057    & -0.003 & -0.006     & -0.039  \\
12\%  & -0.043   & -0.058  & -0.033   & -0.037 & -0.054 & -0.070 & 0.000  & -0.090 & -0.026    & -0.048  & -0.073 & -0.079 & -0.070  & -0.071 & -0.077         & -0.026  & -0.017 & -0.031 & -0.045         & -0.058 & -0.393    & -0.084    & -0.016 & -0.023     & -0.065  \\
14\%  & -0.084   & -0.098  & -0.042   & -0.052 & -0.030 & -0.026 & 0.001  & -0.033 & -0.009    & -0.022  & -0.021 & -0.028 & -0.029  & -0.021 & -0.018         & -0.026  & -0.019 & -0.023 & -0.021         & -0.315 & -0.307    & -0.051    & -0.017 & -0.021     & -0.056  \\
16\%  & -0.133   & -0.171  & -0.056   & -0.114 & -0.038 & -0.049 & -0.004 & -0.066 & -0.020    & -0.032  & -0.054 & -0.058 & -0.052  & -0.050 & -0.054         & -0.030  & -0.037 & -0.023 & -0.031         & -0.042 & -0.348    & -0.064    & -0.017 & -0.016     & -0.066  \\
18\%  & -0.132   & -0.130  & -0.058   & -0.049 & -0.061 & -0.066 & -0.006 & -0.079 & -0.016    & -0.046  & -0.058 & -0.069 & -0.063  & -0.066 & -0.070         & -0.049  & -0.032 & -0.035 & -0.055         & -0.140 & -0.183    & -0.059    & -0.031 & -0.036     & -0.067  \\
20\%  & -0.180   & -0.190  & -0.074   & -0.085 & -0.060 & -0.081 & -0.024 & -0.096 & -0.038    & -0.060  & -0.071 & -0.086 & -0.088  & -0.079 & -0.089         & -0.071  & -0.026 & -0.047 & -0.069         & -0.197 & -0.387    & -0.060    & -0.021 & -0.019     & -0.093  \\
22\%  & -0.273   & -0.254  & -0.092   & -0.164 & -0.060 & -0.084 & -0.015 & -0.122 & -0.026    & -0.051  & -0.116 & -0.104 & -0.081  & -0.100 & -0.105         & -0.067  & -0.028 & -0.043 & -0.056         & -0.161 & -0.468    & -0.060    & -0.011 & -0.013     & -0.108  \\
24\%  & -0.160   & -0.214  & -0.071   & -0.178 & -0.093 & -0.093 & -0.042 & -0.117 & -0.044    & -0.074  & -0.096 & -0.099 & -0.086  & -0.101 & -0.096         & -0.087  & -0.010 & -0.089 & -0.098         & -0.167 & -0.349    & -0.131    & -0.030 & -0.044     & -0.108  \\
26\%  & -0.249   & -0.313  & -0.076   & -0.111 & -0.055 & -0.064 & -0.026 & -0.101 & -0.020    & -0.042  & -0.092 & -0.083 & -0.067  & -0.079 & -0.080         & -0.073  & -0.037 & -0.049 & -0.051         & -0.182 & -0.390    & -0.089    & -0.015 & -0.023     & -0.100  \\
28\%  & -0.187   & -0.175  & -0.079   & -0.119 & -0.046 & -0.053 & -0.009 & -0.081 & -0.018    & -0.033  & -0.050 & -0.059 & -0.048  & -0.057 & -0.056         & -0.050  & -0.026 & -0.033 & -0.041         & -0.225 & -0.434    & -0.126    & -0.049 & -0.034     & -0.089  \\
30\%  & -0.325   & -0.327  & -0.126   & -0.149 & -0.050 & -0.056 & -0.008 & -0.078 & -0.011    & -0.039  & -0.048 & -0.064 & -0.058  & -0.061 & -0.058         & -0.035  & -0.049 & -0.038 & -0.044         & -0.200 & -0.374    & -0.116    & -0.020 & -0.023     & -0.101  \\
32\%  & -0.315   & -0.332  & -0.118   & -0.186 & -0.123 & -0.115 & -0.120 & -0.130 & -0.063    & -0.115  & -0.111 & -0.121 & -0.116  & -0.119 & -0.127         & -0.143  & -0.044 & -0.144 & -0.128         & -0.211 & -0.379    & -0.204    & -0.047 & -0.031     & -0.149  \\
34\%  & -0.266   & -0.305  & -0.099   & -0.164 & -0.070 & -0.102 & -0.007 & -0.145 & -0.050    & -0.062  & -0.136 & -0.123 & -0.095  & -0.117 & -0.139         & -0.048  & -0.047 & -0.034 & -0.056         & -0.319 & -0.395    & -0.123    & -0.037 & -0.041     & -0.127  \\
36\%  & -0.248   & -0.259  & -0.140   & -0.142 & -0.074 & -0.087 & -0.034 & -0.123 & -0.032    & -0.062  & -0.094 & -0.100 & -0.089  & -0.090 & -0.096         & -0.094  & -0.065 & -0.065 & -0.075         & -0.239 & -0.397    & -0.169    & -0.043 & -0.055     & -0.122  \\
38\%  & -0.320   & -0.346  & -0.158   & -0.236 & -0.102 & -0.092 & -0.030 & -0.122 & -0.037    & -0.068  & -0.108 & -0.098 & -0.100  & -0.093 & -0.098         & -0.081  & -0.038 & -0.072 & -0.083         & -0.187 & -0.424    & -0.123    & -0.058 & -0.058     & -0.133  \\
40\%  & -0.330   & -0.365  & -0.126   & -0.220 & -0.105 & -0.136 & -0.024 & -0.159 & -0.050    & -0.081  & -0.137 & -0.144 & -0.143  & -0.141 & -0.149         & -0.092  & -0.093 & -0.065 & -0.080         & -0.345 & -0.425    & -0.190    & -0.056 & -0.061     & -0.158  \\
42\%  & -0.237   & -0.219  & -0.129   & -0.122 & -0.073 & -0.095 & -0.020 & -0.191 & -0.042    & -0.055  & -0.151 & -0.140 & -0.090  & -0.118 & -0.139         & -0.087  & -0.053 & -0.058 & -0.064         & -0.198 & -0.406    & -0.174    & -0.064 & -0.066     & -0.127  \\
44\%  & -0.305   & -0.296  & -0.126   & -0.178 & -0.084 & -0.146 & -0.018 & -0.225 & -0.080    & -0.090  & -0.198 & -0.183 & -0.160  & -0.160 & -0.188         & -0.085  & -0.066 & -0.050 & -0.082         & -0.333 & -0.453    & -0.213    & -0.075 & -0.060     & -0.163  \\
46\%  & -0.390   & -0.390  & -0.159   & -0.287 & -0.064 & -0.086 & -0.004 & -0.135 & -0.034    & -0.051  & -0.099 & -0.103 & -0.088  & -0.089 & -0.097         & -0.040  & -0.064 & -0.040 & -0.051         & -0.279 & -0.406    & -0.216    & -0.056 & -0.069     & -0.141  \\
48\%  & -0.254   & -0.253  & -0.158   & -0.236 & -0.137 & -0.143 & -0.079 & -0.190 & -0.074    & -0.124  & -0.169 & -0.155 & -0.163  & -0.161 & -0.168         & -0.136  & -0.089 & -0.127 & -0.136         & -0.314 & -0.442    & -0.183    & -0.072 & -0.054     & -0.169  \\
50\%  & -0.361   & -0.397  & -0.175   & -0.260 & -0.146 & -0.185 & -0.122 & -0.241 & -0.124    & -0.144  & -0.217 & -0.211 & -0.199  & -0.207 & -0.231         & -0.164  & -0.106 & -0.143 & -0.146         & -0.268 & -0.453    & -0.198    & -0.044 & -0.056     & -0.202  \\
52\%  & -0.416   & -0.411  & -0.162   & -0.272 & -0.122 & -0.156 & -0.051 & -0.213 & -0.074    & -0.104  & -0.193 & -0.185 & -0.152  & -0.172 & -0.199         & -0.102  & -0.105 & -0.096 & -0.117         & -0.304 & -0.455    & -0.209    & -0.047 & -0.057     & -0.185  \\
54\%  & -0.379   & -0.389  & -0.193   & -0.199 & -0.134 & -0.132 & -0.079 & -0.182 & -0.072    & -0.102  & -0.148 & -0.154 & -0.138  & -0.139 & -0.157         & -0.130  & -0.108 & -0.121 & -0.116         & -0.265 & -0.463    & -0.187    & -0.061 & -0.055     & -0.173  \\
56\%  & -0.355   & -0.335  & -0.235   & -0.178 & -0.215 & -0.334 & -0.180 & -0.380 & -0.186    & -0.219  & -0.344 & -0.363 & -0.340  & -0.335 & -0.355         & -0.274  & -0.084 & -0.202 & -0.222         & -0.401 & -0.467    & -0.203    & -0.051 & -0.044     & -0.263  \\
58\%  & -0.332   & -0.356  & -0.196   & -0.249 & -0.143 & -0.139 & -0.120 & -0.200 & -0.081    & -0.123  & -0.152 & -0.160 & -0.165  & -0.148 & -0.168         & -0.155  & -0.130 & -0.149 & -0.144         & -0.400 & -0.395    & -0.229    & -0.071 & -0.076     & -0.188  \\
60\%  & -0.348   & -0.348  & -0.189   & -0.314 & -0.181 & -0.181 & -0.164 & -0.227 & -0.114    & -0.160  & -0.199 & -0.197 & -0.192  & -0.196 & -0.211         & -0.191  & -0.118 & -0.192 & -0.192         & -0.362 & -0.468    & -0.322    & -0.064 & -0.041     & -0.217  \\
62\%  & -0.438   & -0.446  & -0.230   & -0.356 & -0.159 & -0.236 & -0.077 & -0.324 & -0.126    & -0.144  & -0.300 & -0.289 & -0.223  & -0.266 & -0.298         & -0.195  & -0.164 & -0.125 & -0.137         & -0.424 & -0.477    & -0.313    & -0.071 & -0.060     & -0.248  \\
64\%  & -0.387   & -0.382  & -0.255   & -0.259 & -0.150 & -0.238 & -0.045 & -0.339 & -0.133    & -0.132  & -0.307 & -0.299 & -0.232  & -0.265 & -0.318         & -0.160  & -0.173 & -0.094 & -0.130         & -0.275 & -0.435    & -0.280    & -0.066 & -0.096     & -0.230  \\
66\%  & -0.276   & -0.245  & -0.233   & -0.270 & -0.194 & -0.276 & -0.143 & -0.378 & -0.167    & -0.196  & -0.354 & -0.347 & -0.260  & -0.330 & -0.394         & -0.219  & -0.128 & -0.183 & -0.189         & -0.389 & -0.459    & -0.269    & -0.086 & -0.061     & -0.253  \\
68\%  & -0.448   & -0.438  & -0.224   & -0.307 & -0.219 & -0.230 & -0.146 & -0.302 & -0.140    & -0.180  & -0.252 & -0.265 & -0.236  & -0.254 & -0.267         & -0.228  & -0.138 & -0.178 & -0.190         & -0.365 & -0.454    & -0.244    & -0.060 & -0.075     & -0.245  \\
70\%  & -0.438   & -0.424  & -0.251   & -0.406 & -0.223 & -0.223 & -0.124 & -0.280 & -0.160    & -0.190  & -0.241 & -0.252 & -0.246  & -0.238 & -0.275         & -0.188  & -0.197 & -0.174 & -0.193         & -0.419 & -0.453    & -0.296    & -0.075 & -0.090     & -0.255  \\
72\%  & -0.369   & -0.360  & -0.298   & -0.320 & -0.241 & -0.205 & -0.256 & -0.259 & -0.107    & -0.204  & -0.188 & -0.212 & -0.209  & -0.207 & -0.215         & -0.283  & -0.254 & -0.271 & -0.235         & -0.337 & -0.465    & -0.331    & -0.065 & -0.059     & -0.249  \\
74\%  & -0.438   & -0.458  & -0.260   & -0.406 & -0.251 & -0.326 & -0.158 & -0.374 & -0.234    & -0.240  & -0.338 & -0.356 & -0.347  & -0.325 & -0.357         & -0.265  & -0.191 & -0.201 & -0.235         & -0.331 & -0.464    & -0.348    & -0.078 & -0.053     & -0.295  \\
76\%  & -0.413   & -0.421  & -0.278   & -0.268 & -0.310 & -0.329 & -0.274 & -0.374 & -0.244    & -0.299  & -0.339 & -0.352 & -0.332  & -0.330 & -0.351         & -0.311  & -0.142 & -0.312 & -0.311         & -0.400 & -0.433    & -0.308    & -0.070 & -0.074     & -0.303  \\
78\%  & -0.460   & -0.460  & -0.316   & -0.353 & -0.284 & -0.373 & -0.242 & -0.424 & -0.229    & -0.284  & -0.387 & -0.400 & -0.350  & -0.389 & -0.413         & -0.321  & -0.193 & -0.273 & -0.287         & -0.398 & -0.471    & -0.329    & -0.080 & -0.048     & -0.324  \\
80\%  & -0.441   & -0.413  & -0.318   & -0.344 & -0.183 & -0.273 & -0.104 & -0.365 & -0.184    & -0.172  & -0.318 & -0.314 & -0.287  & -0.293 & -0.339         & -0.175  & -0.232 & -0.136 & -0.172         & -0.361 & -0.471    & -0.361    & -0.076 & -0.091     & -0.270  \\
82\%  & -0.460   & -0.460  & -0.340   & -0.339 & -0.279 & -0.379 & -0.246 & -0.415 & -0.314    & -0.284  & -0.380 & -0.397 & -0.384  & -0.380 & -0.400         & -0.313  & -0.224 & -0.274 & -0.285         & -0.366 & -0.465    & -0.321    & -0.081 & -0.076     & -0.328  \\
84\%  & -0.460   & -0.460  & -0.325   & -0.368 & -0.279 & -0.342 & -0.237 & -0.413 & -0.260    & -0.279  & -0.372 & -0.391 & -0.345  & -0.374 & -0.406         & -0.297  & -0.184 & -0.264 & -0.291         & -0.409 & -0.469    & -0.453    & -0.084 & -0.083     & -0.328  \\
86\%  & -0.460   & -0.460  & -0.296   & -0.342 & -0.359 & -0.406 & -0.306 & -0.434 & -0.353    & -0.350  & -0.410 & -0.420 & -0.404  & -0.408 & -0.429         & -0.343  & -0.320 & -0.337 & -0.343         & -0.450 & -0.469    & -0.383    & -0.097 & -0.079     & -0.361  \\
88\%  & -0.460   & -0.460  & -0.370   & -0.394 & -0.240 & -0.313 & -0.164 & -0.391 & -0.249    & -0.240  & -0.324 & -0.362 & -0.307  & -0.305 & -0.348         & -0.240  & -0.311 & -0.202 & -0.238         & -0.336 & -0.471    & -0.437    & -0.080 & -0.070     & -0.307  \\
90\%  & -0.460   & -0.460  & -0.360   & -0.412 & -0.291 & -0.348 & -0.245 & -0.398 & -0.259    & -0.298  & -0.350 & -0.384 & -0.325  & -0.362 & -0.385         & -0.313  & -0.261 & -0.302 & -0.238         & -0.394 & -0.468    & -0.383    & -0.090 & -0.067     & -0.328  \\
92\%  & -0.460   & -0.460  & -0.396   & -0.448 & -0.358 & -0.420 & -0.296 & -0.450 & -0.332    & -0.356  & -0.418 & -0.444 & -0.408  & -0.427 & -0.436         & -0.371  & -0.302 & -0.335 & -0.304         & -0.456 & -0.468    & -0.393    & -0.091 & -0.089     & -0.372  \\
94\%  & -0.460   & -0.460  & -0.431   & -0.450 & -0.261 & -0.322 & -0.196 & -0.409 & -0.256    & -0.263  & -0.355 & -0.363 & -0.331  & -0.344 & -0.378         & -0.264  & -0.347 & -0.236 & -0.230         & -0.426 & -0.415    & -0.434    & -0.091 & -0.099     & -0.328  \\
96\%  & -0.460   & -0.460  & -0.408   & -0.453 & -0.381 & -0.435 & -0.344 & -0.453 & -0.368    & -0.392  & -0.429 & -0.447 & -0.425  & -0.433 & -0.440         & -0.404  & -0.287 & -0.373 & -0.363         & -0.450 & -0.446    & -0.453    & -0.091 & -0.076     & -0.386  \\
98\%  & -0.460   & -0.460  & -0.435   & -0.453 & -0.358 & -0.443 & -0.320 & -0.452 & -0.407    & -0.391  & -0.429 & -0.449 & -0.458  & -0.440 & -0.440         & -0.386  & -0.386 & -0.350 & -0.376         & -0.439 & -0.471    & -0.451    & -0.091 & -0.101     & -0.394  \\
100\% & -0.459   & -0.459  & -0.470   & -0.455 & -0.430 & -0.439 & -0.356 & -0.448 & -0.420    & -0.428  & -0.424 & -0.449 & -0.450  & -0.440 & -0.440         & -0.402  & -0.452 & -0.395 & -0.416         & -0.454 & -0.465    & -0.441    & -0.054 & -0.077     & -0.405 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
2\%   & -0.002   & -0.002  & -0.002   & -0.004 & 0.000  & 0.000  & 0.001  & -0.002 & 0.000     & 0.000   & -0.002 & -0.001 & -0.001  & 0.000  & 0.000          & -0.003  & 0.000  & -0.001 & -0.001         & 0.000  & -0.031    & -0.029    & 0.000  & 0.000      & -0.003  \\
4\%   & -0.005   & -0.005  & -0.003   & -0.014 & -0.003 & -0.002 & -0.002 & -0.003 & -0.001    & -0.003  & -0.002 & -0.002 & -0.002  & -0.002 & -0.002         & -0.003  & -0.004 & -0.005 & -0.003         & -0.003 & -0.036    & -0.043    & -0.003 & -0.001     & -0.006  \\
6\%   & -0.001   & -0.001  & -0.004   & -0.016 & -0.007 & -0.009 & -0.005 & -0.010 & -0.003    & -0.007  & -0.006 & -0.010 & -0.005  & -0.012 & -0.009         & -0.017  & -0.003 & -0.013 & -0.010         & -0.003 & -0.046    & -0.037    & -0.008 & -0.003     & -0.010  \\
8\%   & -0.006   & -0.006  & -0.004   & -0.020 & -0.010 & -0.012 & -0.005 & -0.011 & -0.005    & -0.008  & -0.010 & -0.011 & -0.009  & -0.012 & -0.008         & -0.009  & -0.003 & -0.006 & -0.008         & -0.003 & -0.064    & -0.033    & -0.019 & -0.006     & -0.012  \\
10\%  & -0.007   & -0.007  & -0.007   & -0.012 & -0.009 & -0.012 & -0.002 & -0.013 & 0.000     & -0.008  & -0.008 & -0.013 & -0.006  & -0.015 & -0.011         & -0.022  & -0.016 & -0.016 & -0.012         & -0.021 & -0.044    & -0.077    & -0.003 & -0.002     & -0.014  \\
12\%  & -0.007   & -0.007  & -0.008   & -0.016 & -0.038 & -0.039 & -0.005 & -0.039 & -0.015    & -0.029  & -0.023 & -0.036 & -0.031  & -0.042 & -0.033         & -0.021  & -0.008 & -0.026 & -0.031         & -0.012 & -0.188    & -0.097    & -0.016 & -0.007     & -0.032  \\
14\%  & -0.011   & -0.011  & -0.009   & -0.023 & -0.018 & -0.016 & -0.008 & -0.017 & -0.004    & -0.013  & -0.012 & -0.017 & -0.011  & -0.016 & -0.012         & -0.024  & -0.010 & -0.018 & -0.013         & -0.021 & -0.138    & -0.068    & -0.017 & -0.007     & -0.022  \\
16\%  & -0.009   & -0.009  & -0.013   & -0.027 & -0.020 & -0.023 & -0.015 & -0.025 & -0.010    & -0.016  & -0.020 & -0.024 & -0.019  & -0.024 & -0.018         & -0.026  & -0.021 & -0.021 & -0.019         & -0.023 & -0.185    & -0.080    & -0.017 & -0.007     & -0.028  \\
18\%  & -0.015   & -0.015  & -0.013   & -0.025 & -0.038 & -0.041 & -0.032 & -0.040 & -0.008    & -0.029  & -0.026 & -0.039 & -0.030  & -0.044 & -0.036         & -0.046  & -0.018 & -0.037 & -0.038         & -0.042 & -0.063    & -0.075    & -0.030 & -0.015     & -0.033  \\
20\%  & -0.015   & -0.015  & -0.015   & -0.037 & -0.028 & -0.032 & -0.050 & -0.034 & -0.017    & -0.030  & -0.034 & -0.036 & -0.026  & -0.040 & -0.031         & -0.060  & -0.015 & -0.043 & -0.039         & -0.047 & -0.167    & -0.077    & -0.021 & -0.007     & -0.038  \\
22\%  & -0.017   & -0.018  & -0.014   & -0.052 & -0.043 & -0.051 & -0.020 & -0.057 & -0.018    & -0.032  & -0.035 & -0.054 & -0.038  & -0.064 & -0.054         & -0.070  & -0.020 & -0.043 & -0.044         & -0.045 & -0.190    & -0.077    & -0.011 & -0.004     & -0.045  \\
24\%  & -0.031   & -0.032  & -0.014   & -0.051 & -0.076 & -0.068 & -0.055 & -0.064 & -0.025    & -0.059  & -0.041 & -0.064 & -0.053  & -0.074 & -0.061         & -0.086  & -0.005 & -0.103 & -0.083         & -0.044 & -0.170    & -0.147    & -0.030 & -0.015     & -0.060  \\
26\%  & -0.011   & -0.012  & -0.019   & -0.035 & -0.038 & -0.041 & -0.038 & -0.043 & -0.012    & -0.026  & -0.028 & -0.046 & -0.032  & -0.053 & -0.041         & -0.069  & -0.024 & -0.042 & -0.036         & -0.026 & -0.133    & -0.105    & -0.015 & -0.007     & -0.039  \\
28\%  & -0.019   & -0.019  & -0.023   & -0.040 & -0.034 & -0.033 & -0.016 & -0.030 & -0.010    & -0.021  & -0.023 & -0.030 & -0.025  & -0.033 & -0.023         & -0.041  & -0.015 & -0.030 & -0.028         & -0.034 & -0.153    & -0.141    & -0.048 & -0.014     & -0.037  \\
30\%  & -0.027   & -0.027  & -0.028   & -0.051 & -0.034 & -0.033 & -0.013 & -0.031 & -0.006    & -0.026  & -0.022 & -0.030 & -0.025  & -0.035 & -0.022         & -0.033  & -0.030 & -0.033 & -0.032         & -0.040 & -0.178    & -0.135    & -0.020 & -0.009     & -0.039  \\
32\%  & -0.042   & -0.042  & -0.028   & -0.051 & -0.108 & -0.092 & -0.148 & -0.080 & -0.037    & -0.098  & -0.070 & -0.085 & -0.081  & -0.095 & -0.082         & -0.149  & -0.026 & -0.153 & -0.115         & -0.058 & -0.145    & -0.217    & -0.047 & -0.010     & -0.085  \\
34\%  & -0.022   & -0.022  & -0.023   & -0.057 & -0.044 & -0.056 & -0.011 & -0.059 & -0.032    & -0.034  & -0.049 & -0.057 & -0.048  & -0.057 & -0.049         & -0.048  & -0.030 & -0.036 & -0.039         & -0.082 & -0.167    & -0.138    & -0.037 & -0.015     & -0.051  \\
36\%  & -0.041   & -0.041  & -0.027   & -0.049 & -0.054 & -0.053 & -0.051 & -0.052 & -0.016    & -0.042  & -0.044 & -0.056 & -0.042  & -0.057 & -0.045         & -0.088  & -0.040 & -0.073 & -0.057         & -0.049 & -0.118    & -0.180    & -0.043 & -0.022     & -0.056  \\
38\%  & -0.042   & -0.043  & -0.033   & -0.064 & -0.080 & -0.068 & -0.041 & -0.064 & -0.022    & -0.052  & -0.046 & -0.063 & -0.059  & -0.070 & -0.057         & -0.080  & -0.022 & -0.070 & -0.065         & -0.075 & -0.180    & -0.139    & -0.057 & -0.026     & -0.063  \\
40\%  & -0.028   & -0.028  & -0.033   & -0.055 & -0.068 & -0.067 & -0.031 & -0.072 & -0.031    & -0.051  & -0.050 & -0.073 & -0.062  & -0.077 & -0.059         & -0.082  & -0.066 & -0.058 & -0.058         & -0.084 & -0.131    & -0.205    & -0.056 & -0.027     & -0.065  \\
42\%  & -0.048   & -0.048  & -0.042   & -0.069 & -0.051 & -0.055 & -0.035 & -0.068 & -0.025    & -0.036  & -0.044 & -0.064 & -0.046  & -0.066 & -0.054         & -0.086  & -0.034 & -0.059 & -0.048         & -0.039 & -0.199    & -0.188    & -0.064 & -0.023     & -0.062  \\
44\%  & -0.028   & -0.028  & -0.050   & -0.063 & -0.052 & -0.069 & -0.033 & -0.084 & -0.037    & -0.052  & -0.089 & -0.080 & -0.075  & -0.072 & -0.062         & -0.074  & -0.043 & -0.049 & -0.054         & -0.114 & -0.161    & -0.227    & -0.075 & -0.027     & -0.071  \\
46\%  & -0.048   & -0.050  & -0.046   & -0.079 & -0.044 & -0.042 & -0.012 & -0.048 & -0.019    & -0.030  & -0.033 & -0.044 & -0.043  & -0.041 & -0.031         & -0.037  & -0.044 & -0.041 & -0.034         & -0.067 & -0.219    & -0.226    & -0.056 & -0.026     & -0.057  \\
48\%  & -0.054   & -0.055  & -0.045   & -0.108 & -0.119 & -0.106 & -0.097 & -0.110 & -0.050    & -0.101  & -0.080 & -0.105 & -0.110  & -0.116 & -0.099         & -0.141  & -0.063 & -0.137 & -0.122         & -0.209 & -0.342    & -0.200    & -0.071 & -0.022     & -0.111  \\
50\%  & -0.066   & -0.066  & -0.054   & -0.145 & -0.122 & -0.136 & -0.124 & -0.154 & -0.105    & -0.115  & -0.133 & -0.148 & -0.135  & -0.139 & -0.125         & -0.173  & -0.079 & -0.150 & -0.137         & -0.174 & -0.172    & -0.213    & -0.044 & -0.025     & -0.122  \\
52\%  & -0.056   & -0.055  & -0.057   & -0.101 & -0.088 & -0.082 & -0.055 & -0.101 & -0.039    & -0.075  & -0.068 & -0.094 & -0.081  & -0.093 & -0.086         & -0.099  & -0.075 & -0.101 & -0.087         & -0.101 & -0.168    & -0.224    & -0.047 & -0.032     & -0.086  \\
54\%  & -0.112   & -0.114  & -0.066   & -0.125 & -0.115 & -0.105 & -0.101 & -0.094 & -0.050    & -0.083  & -0.087 & -0.099 & -0.105  & -0.107 & -0.090         & -0.126  & -0.080 & -0.120 & -0.100         & -0.084 & -0.222    & -0.199    & -0.060 & -0.026     & -0.103  \\
56\%  & -0.070   & -0.071  & -0.080   & -0.075 & -0.188 & -0.216 & -0.137 & -0.245 & -0.160    & -0.187  & -0.194 & -0.252 & -0.241  & -0.233 & -0.223         & -0.268  & -0.057 & -0.193 & -0.176         & -0.290 & -0.243    & -0.216    & -0.050 & -0.018     & -0.170  \\
58\%  & -0.084   & -0.086  & -0.098   & -0.114 & -0.131 & -0.114 & -0.153 & -0.114 & -0.060    & -0.110  & -0.099 & -0.108 & -0.124  & -0.116 & -0.105         & -0.154  & -0.102 & -0.162 & -0.121         & -0.178 & -0.163    & -0.240    & -0.070 & -0.033     & -0.118  \\
60\%  & -0.089   & -0.089  & -0.069   & -0.148 & -0.174 & -0.147 & -0.192 & -0.153 & -0.091    & -0.146  & -0.127 & -0.150 & -0.153  & -0.155 & -0.136         & -0.200  & -0.084 & -0.213 & -0.176         & -0.131 & -0.190    & -0.334    & -0.063 & -0.015     & -0.142  \\
62\%  & -0.105   & -0.106  & -0.102   & -0.183 & -0.121 & -0.123 & -0.091 & -0.144 & -0.088    & -0.104  & -0.166 & -0.145 & -0.154  & -0.148 & -0.124         & -0.193  & -0.136 & -0.123 & -0.110         & -0.131 & -0.316    & -0.328    & -0.070 & -0.020     & -0.139  \\
64\%  & -0.083   & -0.084  & -0.115   & -0.119 & -0.120 & -0.137 & -0.060 & -0.163 & -0.097    & -0.102  & -0.134 & -0.164 & -0.145  & -0.154 & -0.139         & -0.155  & -0.146 & -0.091 & -0.110         & -0.193 & -0.278    & -0.298    & -0.065 & -0.052     & -0.134  \\
66\%  & -0.120   & -0.116  & -0.085   & -0.178 & -0.172 & -0.177 & -0.120 & -0.206 & -0.155    & -0.155  & -0.152 & -0.198 & -0.178  & -0.199 & -0.190         & -0.229  & -0.103 & -0.169 & -0.161         & -0.119 & -0.249    & -0.279    & -0.085 & -0.025     & -0.159  \\
68\%  & -0.099   & -0.100  & -0.111   & -0.140 & -0.197 & -0.179 & -0.163 & -0.200 & -0.120    & -0.153  & -0.170 & -0.193 & -0.152  & -0.204 & -0.173         & -0.230  & -0.107 & -0.186 & -0.162         & -0.187 & -0.259    & -0.259    & -0.058 & -0.026     & -0.159  \\
70\%  & -0.123   & -0.120  & -0.124   & -0.140 & -0.202 & -0.190 & -0.144 & -0.184 & -0.139    & -0.169  & -0.187 & -0.186 & -0.222  & -0.180 & -0.164         & -0.199  & -0.173 & -0.182 & -0.175         & -0.157 & -0.237    & -0.309    & -0.074 & -0.041     & -0.167  \\
72\%  & -0.113   & -0.115  & -0.129   & -0.148 & -0.237 & -0.183 & -0.275 & -0.171 & -0.095    & -0.173  & -0.151 & -0.175 & -0.170  & -0.190 & -0.157         & -0.308  & -0.234 & -0.293 & -0.212         & -0.178 & -0.268    & -0.351    & -0.064 & -0.025     & -0.183  \\
74\%  & -0.173   & -0.178  & -0.144   & -0.231 & -0.208 & -0.234 & -0.107 & -0.235 & -0.190    & -0.184  & -0.260 & -0.248 & -0.295  & -0.225 & -0.206         & -0.261  & -0.147 & -0.159 & -0.179         & -0.256 & -0.353    & -0.363    & -0.075 & -0.021     & -0.206  \\
76\%  & -0.110   & -0.111  & -0.170   & -0.146 & -0.295 & -0.294 & -0.345 & -0.304 & -0.231    & -0.271  & -0.260 & -0.303 & -0.269  & -0.305 & -0.279         & -0.324  & -0.108 & -0.303 & -0.268         & -0.237 & -0.320    & -0.321    & -0.069 & -0.034     & -0.235  \\
78\%  & -0.204   & -0.209  & -0.188   & -0.202 & -0.239 & -0.254 & -0.188 & -0.283 & -0.216    & -0.234  & -0.215 & -0.271 & -0.268  & -0.275 & -0.265         & -0.307  & -0.156 & -0.247 & -0.223         & -0.247 & -0.298    & -0.344    & -0.079 & -0.020     & -0.226  \\
80\%  & -0.125   & -0.126  & -0.189   & -0.193 & -0.154 & -0.154 & -0.124 & -0.171 & -0.147    & -0.146  & -0.191 & -0.184 & -0.217  & -0.168 & -0.169         & -0.185  & -0.208 & -0.152 & -0.139         & -0.216 & -0.292    & -0.375    & -0.076 & -0.038     & -0.173  \\
82\%  & -0.214   & -0.218  & -0.223   & -0.274 & -0.199 & -0.210 & -0.163 & -0.242 & -0.242    & -0.201  & -0.289 & -0.253 & -0.255  & -0.230 & -0.237         & -0.315  & -0.191 & -0.197 & -0.190         & -0.201 & -0.279    & -0.337    & -0.081 & -0.033     & -0.220  \\
84\%  & -0.195   & -0.194  & -0.212   & -0.222 & -0.258 & -0.263 & -0.237 & -0.283 & -0.255    & -0.258  & -0.280 & -0.287 & -0.299  & -0.269 & -0.271         & -0.295  & -0.149 & -0.260 & -0.250         & -0.297 & -0.251    & -0.459    & -0.083 & -0.033     & -0.244  \\
86\%  & -0.236   & -0.237  & -0.194   & -0.194 & -0.321 & -0.336 & -0.252 & -0.367 & -0.313    & -0.305  & -0.364 & -0.395 & -0.365  & -0.341 & -0.345         & -0.372  & -0.315 & -0.327 & -0.274         & -0.332 & -0.265    & -0.401    & -0.094 & -0.031     & -0.290  \\
88\%  & -0.264   & -0.262  & -0.239   & -0.278 & -0.242 & -0.246 & -0.207 & -0.257 & -0.231    & -0.238  & -0.242 & -0.265 & -0.226  & -0.262 & -0.265         & -0.259  & -0.302 & -0.236 & -0.197         & -0.170 & -0.210    & -0.454    & -0.080 & -0.035     & -0.236  \\
90\%  & -0.347   & -0.351  & -0.231   & -0.230 & -0.184 & -0.181 & -0.192 & -0.209 & -0.158    & -0.157  & -0.196 & -0.218 & -0.178  & -0.195 & -0.172         & -0.319  & -0.251 & -0.172 & -0.165         & -0.191 & -0.379    & -0.405    & -0.089 & -0.026     & -0.217  \\
92\%  & -0.283   & -0.282  & -0.308   & -0.280 & -0.265 & -0.424 & -0.136 & -0.371 & -0.233    & -0.266  & -0.317 & -0.488 & -0.374  & -0.289 & -0.255         & -0.326  & -0.298 & -0.279 & -0.223         & -0.430 & -0.381    & -0.417    & -0.090 & -0.034     & -0.295  \\
94\%  & -0.443   & -0.444  & -0.330   & -0.325 & -0.220 & -0.237 & -0.135 & -0.209 & -0.201    & -0.206  & -0.293 & -0.235 & -0.258  & -0.224 & -0.223         & -0.290  & -0.327 & -0.183 & -0.197         & -0.237 & -0.211    & -0.438    & -0.090 & -0.038     & -0.251  \\
96\%  & -0.359   & -0.354  & -0.303   & -0.333 & -0.291 & -0.300 & -0.239 & -0.381 & -0.378    & -0.282  & -0.404 & -0.377 & -0.344  & -0.335 & -0.327         & -0.459  & -0.196 & -0.300 & -0.327         & -0.361 & -0.332    & -0.461    & -0.090 & -0.036     & -0.315  \\
98\%  & -0.432   & -0.432  & -0.336   & -0.446 & -0.268 & -0.245 & -0.128 & -0.253 & -0.340    & -0.226  & -0.505 & -0.458 & -0.348  & -0.239 & -0.236         & -0.590  & -0.398 & -0.481 & -0.259         & -0.378 & -0.233    & -0.473    & -0.090 & -0.039     & -0.326  \\
100\% & -0.487   & -0.487  & -0.492   & -0.486 & -0.470 & -0.478 & -0.429 & -0.482 & -0.465    & -0.467  & -0.471 & -0.481 & -0.481  & -0.477 & -0.476         & -0.451  & -0.484 & -0.450 & -0.465         & -0.486 & -0.491    & -0.468    & -0.089 & -0.030     & -0.440\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC              & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0  & \textbackslash{} & 0.594    & 0.589   & 0.684    & 0.533  & 0.405  & 0.527 & 0.411 & 0.555  & 0.522     & 0.437   & 0.444  & 0.555  & 0.506   & 0.541 & 0.502          & 0.361   & 0.572 & 0.507 & 0.397          & 0.586 & 0.900     & 0.277     & 0.918  & 0.715      & 0.543   \\
1  & -0.001           & 0.593    & 0.588   & 0.680    & 0.531  & 0.405  & 0.526 & 0.414 & 0.557  & 0.521     & 0.442   & 0.446  & 0.555  & 0.506   & 0.540 & 0.503          & 0.360   & 0.568 & 0.510 & 0.398          & 0.586 & 0.894     & 0.289     & 0.923  & 0.715      & 0.544   \\
2  & -0.001           & 0.591    & 0.587   & 0.666    & 0.533  & 0.405  & 0.526 & 0.411 & 0.557  & 0.522     & 0.440   & 0.445  & 0.555  & 0.505   & 0.546 & 0.502          & 0.363   & 0.572 & 0.506 & 0.395          & 0.585 & 0.901     & 0.279     & 0.916  & 0.709      & 0.542   \\
3  & -0.005           & 0.594    & 0.591   & 0.679    & 0.532  & 0.405  & 0.525 & 0.412 & 0.556  & 0.520     & 0.437   & 0.443  & 0.553  & 0.507   & 0.542 & 0.502          & 0.358   & 0.573 & 0.507 & 0.396          & 0.588 & 0.900     & 0.287     & 0.918  & 0.723      & 0.544   \\
4  & 0.006            & 0.596    & 0.592   & 0.681    & 0.536  & 0.404  & 0.524 & 0.411 & 0.552  & 0.521     & 0.442   & 0.446  & 0.552  & 0.502   & 0.541 & 0.503          & 0.359   & 0.571 & 0.509 & 0.398          & 0.586 & 0.895     & 0.299     & 0.923  & 0.726      & 0.545   \\
5  & -0.015           & 0.594    & 0.588   & 0.684    & 0.528  & 0.406  & 0.523 & 0.412 & 0.552  & 0.520     & 0.436   & 0.443  & 0.551  & 0.507   & 0.546 & 0.507          & 0.355   & 0.568 & 0.505 & 0.395          & 0.590 & 0.899     & 0.280     & 0.921  & 0.710      & 0.542   \\
6  & 0.017            & 0.593    & 0.581   & 0.680    & 0.532  & 0.405  & 0.524 & 0.413 & 0.557  & 0.519     & 0.439   & 0.445  & 0.555  & 0.510   & 0.539 & 0.497          & 0.356   & 0.570 & 0.506 & 0.399          & 0.592 & 0.696     & 0.327     & 0.861  & 0.705      & 0.533   \\
7  & 0.017            & 0.578    & 0.562   & 0.584    & 0.533  & 0.405  & 0.528 & 0.413 & 0.548  & 0.517     & 0.437   & 0.444  & 0.553  & 0.503   & 0.542 & 0.500          & 0.356   & 0.572 & 0.509 & 0.396          & 0.587 & 0.625     & 0.287     & 0.909  & 0.705      & 0.525   \\
8  & 0.017            & 0.586    & 0.580   & 0.679    & 0.528  & 0.406  & 0.522 & 0.414 & 0.546  & 0.516     & 0.435   & 0.439  & 0.545  & 0.502   & 0.539 & 0.499          & 0.354   & 0.572 & 0.505 & 0.392          & 0.582 & 0.899     & 0.299     & 0.920  & 0.718      & 0.541   \\
9  & -0.020           & 0.558    & 0.538   & 0.671    & 0.521  & 0.403  & 0.519 & 0.410 & 0.542  & 0.514     & 0.428   & 0.441  & 0.541  & 0.493   & 0.527 & 0.498          & 0.357   & 0.547 & 0.504 & 0.395          & 0.543 & 0.572     & 0.289     & 0.874  & 0.672      & 0.515   \\
10 & 0.021            & 0.591    & 0.588   & 0.674    & 0.534  & 0.407  & 0.530 & 0.413 & 0.557  & 0.517     & 0.440   & 0.438  & 0.553  & 0.504   & 0.543 & 0.504          & 0.358   & 0.572 & 0.510 & 0.399          & 0.585 & 0.897     & 0.296     & 0.924  & 0.702      & 0.543   \\
11 & 0.034            & 0.584    & 0.583   & 0.574    & 0.532  & 0.405  & 0.526 & 0.411 & 0.554  & 0.517     & 0.437   & 0.444  & 0.553  & 0.507   & 0.537 & 0.501          & 0.353   & 0.572 & 0.505 & 0.397          & 0.587 & 0.901     & 0.292     & 0.924  & 0.720      & 0.538   \\
12 & 0.052            & 0.594    & 0.588   & 0.683    & 0.525  & 0.402  & 0.524 & 0.413 & 0.554  & 0.523     & 0.438   & 0.443  & 0.552  & 0.507   & 0.543 & 0.502          & 0.357   & 0.570 & 0.508 & 0.395          & 0.584 & 0.901     & 0.299     & 0.920  & 0.729      & 0.544   \\
13 & 0.053            & 0.594    & 0.586   & 0.683    & 0.529  & 0.405  & 0.525 & 0.413 & 0.554  & 0.521     & 0.435   & 0.446  & 0.554  & 0.506   & 0.541 & 0.505          & 0.363   & 0.573 & 0.506 & 0.398          & 0.588 & 0.901     & 0.287     & 0.925  & 0.726      & 0.544   \\
14 & 0.081            & 0.595    & 0.590   & 0.683    & 0.530  & 0.404  & 0.529 & 0.412 & 0.560  & 0.523     & 0.436   & 0.442  & 0.553  & 0.508   & 0.542 & 0.503          & 0.357   & 0.566 & 0.511 & 0.399          & 0.583 & 0.877     & 0.299     & 0.920  & 0.708      & 0.543   \\
15 & -0.083           & 0.580    & 0.573   & 0.672    & 0.528  & 0.406  & 0.518 & 0.412 & 0.545  & 0.507     & 0.437   & 0.441  & 0.541  & 0.505   & 0.538 & 0.495          & 0.352   & 0.560 & 0.502 & 0.389          & 0.575 & 0.900     & 0.296     & 0.920  & 0.719      & 0.538   \\
16 & 0.086            & 0.594    & 0.588   & 0.683    & 0.534  & 0.404  & 0.528 & 0.416 & 0.554  & 0.521     & 0.437   & 0.445  & 0.552  & 0.508   & 0.544 & 0.506          & 0.355   & 0.567 & 0.510 & 0.397          & 0.583 & 0.892     & 0.297     & 0.925  & 0.713      & 0.544   \\
17 & 0.087            & 0.588    & 0.585   & 0.672    & 0.533  & 0.406  & 0.524 & 0.408 & 0.554  & 0.520     & 0.434   & 0.443  & 0.554  & 0.504   & 0.541 & 0.503          & 0.363   & 0.570 & 0.509 & 0.396          & 0.587 & 0.873     & 0.268     & 0.919  & 0.713      & 0.540   \\
18 & 0.088            & 0.578    & 0.566   & 0.676    & 0.518  & 0.404  & 0.518 & 0.419 & 0.537  & 0.513     & 0.440   & 0.444  & 0.538  & 0.500   & 0.532 & 0.498          & 0.354   & 0.552 & 0.495 & 0.394          & 0.568 & 0.898     & 0.308     & 0.919  & 0.702      & 0.536   \\
19 & 0.092            & 0.567    & 0.565   & 0.684    & 0.528  & 0.404  & 0.524 & 0.415 & 0.548  & 0.525     & 0.437   & 0.440  & 0.553  & 0.507   & 0.537 & 0.507          & 0.361   & 0.568 & 0.509 & 0.397          & 0.579 & 0.899     & 0.299     & 0.913  & 0.704      & 0.540   \\
20 & 0.103            & 0.576    & 0.566   & 0.680    & 0.509  & 0.402  & 0.509 & 0.400 & 0.528  & 0.501     & 0.427   & 0.437  & 0.526  & 0.493   & 0.514 & 0.493          & 0.360   & 0.540 & 0.499 & 0.399          & 0.539 & 0.501     & 0.312     & 0.842  & 0.686      & 0.510   \\
21 & 0.122            & 0.578    & 0.574   & 0.675    & 0.528  & 0.403  & 0.523 & 0.412 & 0.551  & 0.514     & 0.436   & 0.445  & 0.547  & 0.498   & 0.536 & 0.500          & 0.357   & 0.565 & 0.504 & 0.395          & 0.579 & 0.890     & 0.277     & 0.923  & 0.718      & 0.539   \\
22 & 0.125            & 0.580    & 0.577   & 0.679    & 0.530  & 0.404  & 0.526 & 0.411 & 0.554  & 0.523     & 0.438   & 0.437  & 0.550  & 0.506   & 0.542 & 0.505          & 0.354   & 0.566 & 0.511 & 0.397          & 0.587 & 0.802     & 0.293     & 0.922  & 0.709      & 0.538   \\
23 & 0.155            & 0.587    & 0.589   & 0.678    & 0.527  & 0.406  & 0.518 & 0.411 & 0.547  & 0.518     & 0.444   & 0.446  & 0.546  & 0.506   & 0.528 & 0.506          & 0.346   & 0.567 & 0.504 & 0.400          & 0.583 & 0.896     & 0.280     & 0.920  & 0.720      & 0.541   \\
24 & 0.168            & 0.551    & 0.550   & 0.680    & 0.512  & 0.401  & 0.503 & 0.410 & 0.528  & 0.510     & 0.433   & 0.437  & 0.526  & 0.495   & 0.525 & 0.493          & 0.361   & 0.540 & 0.486 & 0.395          & 0.552 & 0.620     & 0.264     & 0.921  & 0.715      & 0.517   \\
25 & 0.213            & 0.592    & 0.588   & 0.678    & 0.528  & 0.404  & 0.514 & 0.414 & 0.544  & 0.522     & 0.440   & 0.435  & 0.540  & 0.500   & 0.530 & 0.507          & 0.355   & 0.569 & 0.507 & 0.393          & 0.584 & 0.899     & 0.275     & 0.920  & 0.719      & 0.540   \\
26 & 0.215            & 0.525    & 0.523   & 0.641    & 0.504  & 0.403  & 0.513 & 0.411 & 0.545  & 0.502     & 0.426   & 0.424  & 0.529  & 0.498   & 0.528 & 0.494          & 0.360   & 0.531 & 0.495 & 0.392          & 0.555 & 0.854     & 0.263     & 0.894  & 0.691      & 0.521   \\
27 & 0.228            & 0.569    & 0.583   & 0.620    & 0.525  & 0.406  & 0.517 & 0.409 & 0.545  & 0.512     & 0.427   & 0.437  & 0.539  & 0.493   & 0.532 & 0.497          & 0.357   & 0.565 & 0.494 & 0.394          & 0.581 & 0.898     & 0.257     & 0.914  & 0.706      & 0.532  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0  & \textbackslash{} & 0.783    & 0.779   & 0.858    & 0.738  & 0.631  & 0.723 & 0.640 & 0.750  & 0.721     & 0.629   & 0.638  & 0.749  & 0.702   & 0.731 & 0.699          & 0.510   & 0.772 & 0.703 & 0.571          & 0.782 & 0.979     & 0.495     & 0.927  & 0.808      & 0.722   \\
1  & -0.001           & 0.783    & 0.780   & 0.857    & 0.737  & 0.631  & 0.722 & 0.640 & 0.749  & 0.721     & 0.631   & 0.643  & 0.748  & 0.702   & 0.730 & 0.699          & 0.511   & 0.771 & 0.703 & 0.574          & 0.782 & 0.978     & 0.501     & 0.935  & 0.810      & 0.722   \\
2  & -0.001           & 0.782    & 0.779   & 0.846    & 0.738  & 0.632  & 0.723 & 0.640 & 0.750  & 0.721     & 0.631   & 0.637  & 0.749  & 0.702   & 0.731 & 0.699          & 0.513   & 0.772 & 0.703 & 0.572          & 0.782 & 0.979     & 0.500     & 0.927  & 0.802      & 0.721   \\
3  & -0.005           & 0.784    & 0.780   & 0.856    & 0.738  & 0.631  & 0.723 & 0.641 & 0.750  & 0.721     & 0.628   & 0.638  & 0.749  & 0.701   & 0.731 & 0.699          & 0.508   & 0.772 & 0.703 & 0.571          & 0.782 & 0.979     & 0.507     & 0.927  & 0.818      & 0.722   \\
4  & 0.006            & 0.783    & 0.780   & 0.856    & 0.737  & 0.632  & 0.722 & 0.642 & 0.748  & 0.721     & 0.630   & 0.640  & 0.747  & 0.701   & 0.730 & 0.699          & 0.506   & 0.770 & 0.703 & 0.572          & 0.782 & 0.978     & 0.507     & 0.933  & 0.804      & 0.722   \\
5  & -0.015           & 0.783    & 0.779   & 0.859    & 0.732  & 0.633  & 0.720 & 0.641 & 0.746  & 0.720     & 0.630   & 0.639  & 0.746  & 0.701   & 0.727 & 0.700          & 0.512   & 0.770 & 0.703 & 0.572          & 0.783 & 0.978     & 0.494     & 0.930  & 0.805      & 0.721   \\
6  & 0.017            & 0.781    & 0.773   & 0.857    & 0.737  & 0.631  & 0.722 & 0.644 & 0.747  & 0.720     & 0.632   & 0.633  & 0.748  & 0.702   & 0.730 & 0.699          & 0.513   & 0.771 & 0.702 & 0.570          & 0.783 & 0.856     & 0.526     & 0.889  & 0.799      & 0.715   \\
7  & 0.017            & 0.775    & 0.769   & 0.777    & 0.737  & 0.630  & 0.722 & 0.645 & 0.748  & 0.720     & 0.629   & 0.639  & 0.748  & 0.700   & 0.731 & 0.699          & 0.507   & 0.771 & 0.703 & 0.570          & 0.783 & 0.802     & 0.502     & 0.920  & 0.798      & 0.709   \\
8  & 0.017            & 0.777    & 0.774   & 0.858    & 0.733  & 0.632  & 0.722 & 0.643 & 0.748  & 0.720     & 0.631   & 0.636  & 0.747  & 0.701   & 0.729 & 0.700          & 0.509   & 0.770 & 0.703 & 0.571          & 0.780 & 0.979     & 0.507     & 0.931  & 0.805      & 0.721   \\
9  & -0.020           & 0.762    & 0.757   & 0.851    & 0.730  & 0.628  & 0.712 & 0.638 & 0.733  & 0.712     & 0.621   & 0.636  & 0.735  & 0.692   & 0.717 & 0.692          & 0.505   & 0.751 & 0.699 & 0.573          & 0.743 & 0.772     & 0.506     & 0.896  & 0.773      & 0.701   \\
10 & 0.021            & 0.782    & 0.778   & 0.851    & 0.738  & 0.635  & 0.723 & 0.642 & 0.749  & 0.720     & 0.631   & 0.637  & 0.749  & 0.701   & 0.732 & 0.699          & 0.507   & 0.772 & 0.703 & 0.572          & 0.782 & 0.978     & 0.508     & 0.934  & 0.794      & 0.722   \\
11 & 0.034            & 0.778    & 0.775   & 0.783    & 0.735  & 0.631  & 0.722 & 0.638 & 0.750  & 0.721     & 0.628   & 0.639  & 0.748  & 0.701   & 0.730 & 0.699          & 0.513   & 0.772 & 0.701 & 0.575          & 0.782 & 0.979     & 0.507     & 0.933  & 0.812      & 0.719   \\
12 & 0.052            & 0.782    & 0.779   & 0.858    & 0.735  & 0.632  & 0.722 & 0.641 & 0.749  & 0.721     & 0.629   & 0.637  & 0.748  & 0.700   & 0.730 & 0.701          & 0.507   & 0.771 & 0.702 & 0.572          & 0.782 & 0.979     & 0.509     & 0.931  & 0.816      & 0.722   \\
13 & 0.053            & 0.783    & 0.779   & 0.857    & 0.736  & 0.637  & 0.722 & 0.640 & 0.749  & 0.720     & 0.629   & 0.638  & 0.749  & 0.703   & 0.730 & 0.701          & 0.511   & 0.772 & 0.701 & 0.573          & 0.782 & 0.979     & 0.504     & 0.934  & 0.813      & 0.723   \\
14 & 0.081            & 0.783    & 0.779   & 0.856    & 0.735  & 0.634  & 0.723 & 0.643 & 0.751  & 0.720     & 0.629   & 0.640  & 0.748  & 0.702   & 0.731 & 0.700          & 0.511   & 0.767 & 0.704 & 0.568          & 0.780 & 0.971     & 0.507     & 0.929  & 0.803      & 0.721   \\
15 & -0.083           & 0.772    & 0.769   & 0.851    & 0.730  & 0.631  & 0.717 & 0.641 & 0.743  & 0.715     & 0.630   & 0.634  & 0.741  & 0.698   & 0.726 & 0.695          & 0.506   & 0.763 & 0.698 & 0.566          & 0.776 & 0.979     & 0.505     & 0.931  & 0.803      & 0.717   \\
16 & 0.086            & 0.783    & 0.779   & 0.857    & 0.736  & 0.635  & 0.723 & 0.642 & 0.749  & 0.721     & 0.632   & 0.639  & 0.747  & 0.702   & 0.731 & 0.701          & 0.504   & 0.769 & 0.705 & 0.574          & 0.781 & 0.975     & 0.510     & 0.934  & 0.807      & 0.722   \\
17 & 0.087            & 0.780    & 0.777   & 0.850    & 0.738  & 0.627  & 0.722 & 0.639 & 0.749  & 0.721     & 0.629   & 0.636  & 0.748  & 0.699   & 0.729 & 0.697          & 0.515   & 0.771 & 0.702 & 0.574          & 0.779 & 0.970     & 0.491     & 0.928  & 0.810      & 0.720   \\
18 & 0.088            & 0.773    & 0.768   & 0.853    & 0.720  & 0.625  & 0.712 & 0.634 & 0.735  & 0.712     & 0.631   & 0.633  & 0.734  & 0.696   & 0.720 & 0.693          & 0.508   & 0.754 & 0.697 & 0.567          & 0.767 & 0.979     & 0.515     & 0.928  & 0.796      & 0.715   \\
19 & 0.092            & 0.776    & 0.773   & 0.858    & 0.736  & 0.630  & 0.721 & 0.643 & 0.745  & 0.721     & 0.628   & 0.639  & 0.744  & 0.703   & 0.728 & 0.701          & 0.515   & 0.771 & 0.704 & 0.572          & 0.777 & 0.979     & 0.518     & 0.925  & 0.799      & 0.721   \\
20 & 0.103            & 0.763    & 0.759   & 0.858    & 0.719  & 0.621  & 0.702 & 0.629 & 0.723  & 0.705     & 0.621   & 0.633  & 0.723  & 0.687   & 0.706 & 0.688          & 0.507   & 0.750 & 0.690 & 0.578          & 0.741 & 0.685     & 0.516     & 0.865  & 0.775      & 0.694   \\
21 & 0.122            & 0.779    & 0.776   & 0.851    & 0.733  & 0.631  & 0.716 & 0.636 & 0.743  & 0.717     & 0.624   & 0.636  & 0.742  & 0.698   & 0.726 & 0.695          & 0.507   & 0.767 & 0.699 & 0.563          & 0.775 & 0.976     & 0.500     & 0.934  & 0.807      & 0.718   \\
22 & 0.125            & 0.773    & 0.769   & 0.854    & 0.735  & 0.634  & 0.723 & 0.644 & 0.748  & 0.722     & 0.631   & 0.632  & 0.747  & 0.703   & 0.730 & 0.701          & 0.508   & 0.767 & 0.705 & 0.571          & 0.780 & 0.934     & 0.511     & 0.931  & 0.802      & 0.719   \\
23 & 0.155            & 0.781    & 0.777   & 0.855    & 0.731  & 0.628  & 0.718 & 0.636 & 0.743  & 0.718     & 0.627   & 0.636  & 0.744  & 0.698   & 0.727 & 0.699          & 0.504   & 0.767 & 0.699 & 0.568          & 0.779 & 0.977     & 0.503     & 0.930  & 0.818      & 0.719   \\
24 & 0.168            & 0.743    & 0.739   & 0.856    & 0.704  & 0.624  & 0.698 & 0.632 & 0.721  & 0.705     & 0.623   & 0.632  & 0.717  & 0.686   & 0.714 & 0.687          & 0.512   & 0.736 & 0.683 & 0.566          & 0.746 & 0.803     & 0.498     & 0.931  & 0.810      & 0.699   \\
25 & 0.213            & 0.782    & 0.778   & 0.856    & 0.732  & 0.621  & 0.714 & 0.629 & 0.740  & 0.720     & 0.618   & 0.626  & 0.740  & 0.698   & 0.723 & 0.700          & 0.499   & 0.766 & 0.697 & 0.560          & 0.778 & 0.977     & 0.506     & 0.930  & 0.811      & 0.717   \\
26 & 0.215            & 0.741    & 0.741   & 0.825    & 0.705  & 0.620  & 0.713 & 0.630 & 0.737  & 0.706     & 0.620   & 0.620  & 0.731  & 0.688   & 0.720 & 0.685          & 0.513   & 0.726 & 0.694 & 0.561          & 0.755 & 0.964     & 0.487     & 0.916  & 0.790      & 0.704   \\
27 & 0.228            & 0.777    & 0.774   & 0.826    & 0.730  & 0.619  & 0.711 & 0.622 & 0.741  & 0.713     & 0.609   & 0.626  & 0.740  & 0.688   & 0.720 & 0.689          & 0.515   & 0.764 & 0.688 & 0.565          & 0.777 & 0.978     & 0.488     & 0.927  & 0.803      & 0.712  \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.594    & 0.589   & 0.684    & 0.533  & 0.405  & 0.527 & 0.411 & 0.555  & 0.522     & 0.437   & 0.444  & 0.555  & 0.506   & 0.541 & 0.502          & 0.361   & 0.572 & 0.507 & 0.397          & 0.586 & 0.900     & 0.277     & 0.918  & 0.715      & 0.543   \\
3.7\%   & 0.569    & 0.583   & 0.620    & 0.525  & 0.406  & 0.517 & 0.409 & 0.545  & 0.512     & 0.427   & 0.437  & 0.539  & 0.493   & 0.532 & 0.497          & 0.357   & 0.565 & 0.494 & 0.394          & 0.581 & 0.898     & 0.256     & 0.916  & 0.723      & 0.533   \\
7.41\%  & 0.475    & 0.513   & 0.574    & 0.482  & 0.402  & 0.502 & 0.408 & 0.526  & 0.491     & 0.422   & 0.415  & 0.519  & 0.476   & 0.509 & 0.474          & 0.358   & 0.514 & 0.478 & 0.390          & 0.543 & 0.848     & 0.253     & 0.896  & 0.684      & 0.506   \\
11.11\% & 0.474    & 0.510   & 0.583    & 0.465  & 0.401  & 0.492 & 0.410 & 0.516  & 0.490     & 0.421   & 0.410  & 0.502  & 0.466   & 0.499 & 0.462          & 0.349   & 0.504 & 0.473 & 0.389          & 0.533 & 0.828     & 0.265     & 0.894  & 0.678      & 0.501   \\
14.81\% & 0.416    & 0.467   & 0.578    & 0.413  & 0.398  & 0.480 & 0.409 & 0.491  & 0.468     & 0.419   & 0.409  & 0.469  & 0.450   & 0.486 & 0.451          & 0.348   & 0.462 & 0.452 & 0.388          & 0.486 & 0.578     & 0.265     & 0.900  & 0.671      & 0.473   \\
18.52\% & 0.390    & 0.469   & 0.591    & 0.391  & 0.400  & 0.451 & 0.409 & 0.470  & 0.451     & 0.422   & 0.404  & 0.451  & 0.429   & 0.479 & 0.449          & 0.343   & 0.450 & 0.441 & 0.388          & 0.464 & 0.558     & 0.265     & 0.894  & 0.679      & 0.464   \\
22.22\% & 0.436    & 0.498   & 0.582    & 0.397  & 0.400  & 0.446 & 0.411 & 0.468  & 0.442     & 0.423   & 0.402  & 0.458  & 0.418   & 0.478 & 0.444          & 0.345   & 0.440 & 0.429 & 0.386          & 0.479 & 0.590     & 0.265     & 0.893  & 0.671      & 0.467   \\
25.93\% & 0.392    & 0.484   & 0.575    & 0.386  & 0.400  & 0.439 & 0.412 & 0.451  & 0.429     & 0.417   & 0.402  & 0.438  & 0.398   & 0.469 & 0.438          & 0.345   & 0.456 & 0.422 & 0.387          & 0.461 & 0.580     & 0.265     & 0.891  & 0.660      & 0.458   \\
29.63\% & 0.353    & 0.456   & 0.580    & 0.384  & 0.391  & 0.424 & 0.398 & 0.427  & 0.424     & 0.406   & 0.383  & 0.423  & 0.392   & 0.435 & 0.415          & 0.339   & 0.446 & 0.416 & 0.389          & 0.392 & 0.372     & 0.265     & 0.823  & 0.641      & 0.432   \\
33.33\% & 0.302    & 0.394   & 0.579    & 0.356  & 0.390  & 0.424 & 0.401 & 0.426  & 0.420     & 0.403   & 0.381  & 0.424  & 0.375   & 0.426 & 0.416          & 0.339   & 0.420 & 0.414 & 0.392          & 0.394 & 0.374     & 0.265     & 0.815  & 0.636      & 0.423   \\
37.04\% & 0.289    & 0.411   & 0.548    & 0.342  & 0.389  & 0.406 & 0.389 & 0.419  & 0.407     & 0.402   & 0.383  & 0.416  & 0.370   & 0.421 & 0.408          & 0.333   & 0.417 & 0.399 & 0.391          & 0.373 & 0.372     & 0.265     & 0.824  & 0.635      & 0.417   \\
40.74\% & 0.292    & 0.408   & 0.531    & 0.353  & 0.389  & 0.408 & 0.391 & 0.418  & 0.406     & 0.403   & 0.379  & 0.415  & 0.358   & 0.420 & 0.407          & 0.338   & 0.398 & 0.397 & 0.393          & 0.369 & 0.367     & 0.265     & 0.812  & 0.633      & 0.415   \\
44.44\% & 0.292    & 0.409   & 0.524    & 0.353  & 0.390  & 0.413 & 0.389 & 0.421  & 0.406     & 0.400   & 0.375  & 0.412  & 0.354   & 0.416 & 0.403          & 0.334   & 0.396 & 0.399 & 0.393          & 0.366 & 0.361     & 0.265     & 0.824  & 0.646      & 0.414   \\
48.15\% & 0.287    & 0.373   & 0.504    & 0.344  & 0.392  & 0.396 & 0.387 & 0.399  & 0.396     & 0.401   & 0.372  & 0.396  & 0.351   & 0.400 & 0.397          & 0.340   & 0.400 & 0.386 & 0.390          & 0.369 & 0.360     & 0.265     & 0.812  & 0.654      & 0.407   \\
51.85\% & 0.288    & 0.378   & 0.522    & 0.346  & 0.392  & 0.395 & 0.390 & 0.403  & 0.397     & 0.394   & 0.371  & 0.397  & 0.344   & 0.403 & 0.397          & 0.335   & 0.381 & 0.382 & 0.390          & 0.383 & 0.355     & 0.265     & 0.813  & 0.649      & 0.407   \\
55.56\% & 0.284    & 0.374   & 0.520    & 0.345  & 0.394  & 0.394 & 0.390 & 0.396  & 0.399     & 0.400   & 0.374  & 0.397  & 0.344   & 0.402 & 0.397          & 0.338   & 0.395 & 0.387 & 0.386          & 0.377 & 0.355     & 0.265     & 0.811  & 0.652      & 0.407   \\
59.26\% & 0.285    & 0.372   & 0.520    & 0.374  & 0.395  & 0.394 & 0.392 & 0.403  & 0.399     & 0.398   & 0.376  & 0.396  & 0.340   & 0.402 & 0.397          & 0.336   & 0.388 & 0.392 & 0.381          & 0.379 & 0.355     & 0.265     & 0.814  & 0.662      & 0.409   \\
62.96\% & 0.279    & 0.364   & 0.405    & 0.359  & 0.393  & 0.396 & 0.392 & 0.410  & 0.395     & 0.393   & 0.382  & 0.394  & 0.333   & 0.403 & 0.396          & 0.337   & 0.390 & 0.385 & 0.383          & 0.377 & 0.355     & 0.265     & 0.813  & 0.644      & 0.402   \\
66.67\% & 0.277    & 0.366   & 0.399    & 0.365  & 0.394  & 0.397 & 0.392 & 0.409  & 0.401     & 0.398   & 0.380  & 0.390  & 0.336   & 0.399 & 0.395          & 0.335   & 0.384 & 0.393 & 0.387          & 0.375 & 0.355     & 0.265     & 0.815  & 0.652      & 0.402   \\
70.37\% & 0.262    & 0.365   & 0.392    & 0.354  & 0.395  & 0.401 & 0.393 & 0.396  & 0.396     & 0.387   & 0.382  & 0.393  & 0.317   & 0.401 & 0.395          & 0.326   & 0.383 & 0.377 & 0.383          & 0.342 & 0.365     & 0.265     & 0.830  & 0.607      & 0.396   \\
74.07\% & 0.264    & 0.389   & 0.391    & 0.375  & 0.394  & 0.393 & 0.395 & 0.389  & 0.378     & 0.385   & 0.376  & 0.395  & 0.317   & 0.400 & 0.395          & 0.328   & 0.367 & 0.371 & 0.378          & 0.347 & 0.367     & 0.265     & 0.831  & 0.611      & 0.396   \\
77.78\% & 0.261    & 0.351   & 0.326    & 0.374  & 0.393  & 0.391 & 0.394 & 0.385  & 0.379     & 0.370   & 0.379  & 0.397  & 0.314   & 0.398 & 0.395          & 0.332   & 0.373 & 0.376 & 0.380          & 0.330 & 0.375     & 0.265     & 0.826  & 0.598      & 0.390   \\
81.48\% & 0.261    & 0.340   & 0.326    & 0.378  & 0.395  & 0.397 & 0.394 & 0.380  & 0.365     & 0.361   & 0.375  & 0.395  & 0.309   & 0.395 & 0.394          & 0.333   & 0.360 & 0.385 & 0.382          & 0.324 & 0.333     & 0.265     & 0.827  & 0.583      & 0.386   \\
85.19\% & 0.261    & 0.351   & 0.322    & 0.388  & 0.394  & 0.391 & 0.394 & 0.370  & 0.342     & 0.379   & 0.374  & 0.394  & 0.302   & 0.398 & 0.394          & 0.341   & 0.355 & 0.387 & 0.378          & 0.314 & 0.336     & 0.265     & 0.826  & 0.591      & 0.385   \\
88.89\% & 0.261    & 0.347   & 0.327    & 0.394  & 0.394  & 0.390 & 0.395 & 0.370  & 0.351     & 0.368   & 0.374  & 0.395  & 0.311   & 0.397 & 0.394          & 0.340   & 0.353 & 0.388 & 0.383          & 0.312 & 0.334     & 0.265     & 0.827  & 0.599      & 0.386   \\
92.59\% & 0.261    & 0.350   & 0.333    & 0.392  & 0.394  & 0.388 & 0.394 & 0.366  & 0.359     & 0.372   & 0.382  & 0.394  & 0.321   & 0.396 & 0.394          & 0.338   & 0.355 & 0.387 & 0.379          & 0.312 & 0.335     & 0.265     & 0.827  & 0.594      & 0.387   \\
96.3\%  & 0.261    & 0.314   & 0.276    & 0.392  & 0.394  & 0.379 & 0.394 & 0.359  & 0.357     & 0.386   & 0.388  & 0.394  & 0.311   & 0.394 & 0.394          & 0.337   & 0.351 & 0.387 & 0.384          & 0.309 & 0.332     & 0.265     & 0.826  & 0.575      & 0.382   \\
100\%   & 0.260    & 0.306   & 0.260    & 0.393  & 0.394  & 0.379 & 0.394 & 0.348  & 0.349     & 0.394   & 0.394  & 0.394  & 0.348   & 0.394 & 0.394          & 0.349   & 0.352 & 0.394 & 0.379          & 0.303 & 0.333     & 0.265     & 0.825  & 0.581      & 0.383\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.783    & 0.779   & 0.858    & 0.738  & 0.631  & 0.723 & 0.640 & 0.750  & 0.721     & 0.629   & 0.638  & 0.749  & 0.702   & 0.731 & 0.699          & 0.510   & 0.772 & 0.703 & 0.571          & 0.782 & 0.979     & 0.495     & 0.927  & 0.808      & 0.722   \\
3.7\%   & 0.777    & 0.774   & 0.826    & 0.730  & 0.619  & 0.711 & 0.622 & 0.741  & 0.713     & 0.609   & 0.626  & 0.740  & 0.688   & 0.720 & 0.689          & 0.515   & 0.764 & 0.688 & 0.565          & 0.777 & 0.978     & 0.488     & 0.931  & 0.809      & 0.712   \\
7.41\%  & 0.721    & 0.725   & 0.794    & 0.686  & 0.605  & 0.693 & 0.609 & 0.721  & 0.690     & 0.596   & 0.597  & 0.713  & 0.666   & 0.703 & 0.664          & 0.516   & 0.710 & 0.671 & 0.553          & 0.740 & 0.961     & 0.485     & 0.920  & 0.791      & 0.689   \\
11.11\% & 0.715    & 0.718   & 0.792    & 0.666  & 0.589  & 0.675 & 0.591 & 0.699  & 0.678     & 0.579   & 0.567  & 0.687  & 0.652   & 0.688 & 0.654          & 0.503   & 0.690 & 0.654 & 0.538          & 0.718 & 0.952     & 0.501     & 0.920  & 0.777      & 0.675   \\
14.81\% & 0.672    & 0.676   & 0.782    & 0.620  & 0.582  & 0.648 & 0.581 & 0.662  & 0.657     & 0.572   & 0.558  & 0.643  & 0.633   & 0.668 & 0.644          & 0.507   & 0.649 & 0.634 & 0.531          & 0.671 & 0.755     & 0.501     & 0.923  & 0.780      & 0.648   \\
18.52\% & 0.659    & 0.666   & 0.793    & 0.596  & 0.571  & 0.621 & 0.565 & 0.632  & 0.632     & 0.570   & 0.541  & 0.615  & 0.609   & 0.643 & 0.626          & 0.506   & 0.636 & 0.613 & 0.525          & 0.647 & 0.743     & 0.501     & 0.918  & 0.784      & 0.634   \\
22.22\% & 0.690    & 0.694   & 0.780    & 0.607  & 0.572  & 0.613 & 0.562 & 0.634  & 0.623     & 0.568   & 0.530  & 0.627  & 0.599   & 0.638 & 0.625          & 0.511   & 0.628 & 0.605 & 0.523          & 0.663 & 0.774     & 0.501     & 0.920  & 0.784      & 0.636   \\
25.93\% & 0.679    & 0.687   & 0.768    & 0.592  & 0.571  & 0.596 & 0.555 & 0.614  & 0.604     & 0.561   & 0.527  & 0.606  & 0.585   & 0.627 & 0.616          & 0.507   & 0.645 & 0.591 & 0.513          & 0.643 & 0.763     & 0.501     & 0.917  & 0.781      & 0.627   \\
29.63\% & 0.656    & 0.662   & 0.771    & 0.582  & 0.558  & 0.576 & 0.543 & 0.584  & 0.588     & 0.550   & 0.516  & 0.581  & 0.568   & 0.603 & 0.608          & 0.501   & 0.627 & 0.576 & 0.518          & 0.581 & 0.536     & 0.501     & 0.861  & 0.810      & 0.602   \\
33.33\% & 0.629    & 0.638   & 0.771    & 0.568  & 0.553  & 0.576 & 0.543 & 0.584  & 0.583     & 0.544   & 0.512  & 0.583  & 0.557   & 0.597 & 0.603          & 0.499   & 0.606 & 0.574 & 0.519          & 0.585 & 0.536     & 0.501     & 0.853  & 0.783      & 0.596   \\
37.04\% & 0.623    & 0.634   & 0.755    & 0.550  & 0.545  & 0.561 & 0.526 & 0.573  & 0.572     & 0.546   & 0.508  & 0.570  & 0.548   & 0.582 & 0.588          & 0.495   & 0.601 & 0.560 & 0.514          & 0.584 & 0.531     & 0.501     & 0.862  & 0.776      & 0.588   \\
40.74\% & 0.609    & 0.619   & 0.746    & 0.562  & 0.535  & 0.558 & 0.519 & 0.571  & 0.564     & 0.542   & 0.497  & 0.569  & 0.539   & 0.575 & 0.578          & 0.496   & 0.596 & 0.553 & 0.518          & 0.580 & 0.522     & 0.501     & 0.853  & 0.784      & 0.583   \\
44.44\% & 0.610    & 0.620   & 0.745    & 0.564  & 0.536  & 0.559 & 0.514 & 0.574  & 0.563     & 0.538   & 0.498  & 0.572  & 0.540   & 0.573 & 0.578          & 0.494   & 0.593 & 0.552 & 0.520          & 0.584 & 0.523     & 0.501     & 0.864  & 0.781      & 0.583   \\
48.15\% & 0.565    & 0.580   & 0.713    & 0.534  & 0.531  & 0.543 & 0.507 & 0.554  & 0.541     & 0.536   & 0.493  & 0.553  & 0.530   & 0.561 & 0.561          & 0.496   & 0.596 & 0.533 & 0.509          & 0.564 & 0.520     & 0.501     & 0.856  & 0.777      & 0.569   \\
51.85\% & 0.572    & 0.585   & 0.716    & 0.540  & 0.525  & 0.541 & 0.501 & 0.564  & 0.544     & 0.533   & 0.491  & 0.563  & 0.528   & 0.560 & 0.560          & 0.494   & 0.568 & 0.533 & 0.503          & 0.577 & 0.517     & 0.501     & 0.855  & 0.775      & 0.568   \\
55.56\% & 0.573    & 0.587   & 0.716    & 0.538  & 0.525  & 0.545 & 0.500 & 0.559  & 0.545     & 0.533   & 0.493  & 0.561  & 0.526   & 0.559 & 0.556          & 0.494   & 0.590 & 0.534 & 0.507          & 0.571 & 0.517     & 0.501     & 0.856  & 0.773      & 0.569   \\
59.26\% & 0.571    & 0.585   & 0.716    & 0.536  & 0.525  & 0.548 & 0.500 & 0.563  & 0.545     & 0.533   & 0.491  & 0.563  & 0.526   & 0.557 & 0.556          & 0.489   & 0.589 & 0.537 & 0.508          & 0.567 & 0.516     & 0.501     & 0.855  & 0.794      & 0.570   \\
62.96\% & 0.561    & 0.573   & 0.599    & 0.525  & 0.522  & 0.542 & 0.496 & 0.560  & 0.539     & 0.531   & 0.493  & 0.556  & 0.519   & 0.552 & 0.553          & 0.491   & 0.589 & 0.529 & 0.513          & 0.565 & 0.515     & 0.501     & 0.854  & 0.789      & 0.561   \\
66.67\% & 0.561    & 0.573   & 0.596    & 0.525  & 0.524  & 0.553 & 0.499 & 0.563  & 0.545     & 0.529   & 0.498  & 0.561  & 0.521   & 0.559 & 0.556          & 0.491   & 0.584 & 0.535 & 0.513          & 0.566 & 0.515     & 0.501     & 0.856  & 0.784      & 0.563   \\
70.37\% & 0.523    & 0.525   & 0.594    & 0.511  & 0.516  & 0.534 & 0.492 & 0.533  & 0.527     & 0.511   & 0.495  & 0.532  & 0.506   & 0.539 & 0.539          & 0.489   & 0.586 & 0.523 & 0.507          & 0.530 & 0.512     & 0.501     & 0.863  & 0.813      & 0.550   \\
74.07\% & 0.523    & 0.526   & 0.593    & 0.519  & 0.505  & 0.527 & 0.495 & 0.527  & 0.521     & 0.508   & 0.494  & 0.535  & 0.505   & 0.534 & 0.527          & 0.487   & 0.546 & 0.520 & 0.495          & 0.518 & 0.510     & 0.501     & 0.861  & 0.827      & 0.546   \\
77.78\% & 0.513    & 0.517   & 0.540    & 0.519  & 0.497  & 0.521 & 0.500 & 0.537  & 0.518     & 0.505   & 0.489  & 0.538  & 0.504   & 0.535 & 0.525          & 0.488   & 0.535 & 0.514 & 0.498          & 0.523 & 0.508     & 0.501     & 0.854  & 0.843      & 0.543   \\
81.48\% & 0.522    & 0.522   & 0.537    & 0.519  & 0.501  & 0.525 & 0.504 & 0.530  & 0.518     & 0.499   & 0.482  & 0.535  & 0.499   & 0.528 & 0.516          & 0.493   & 0.534 & 0.511 & 0.493          & 0.520 & 0.513     & 0.501     & 0.854  & 0.842      & 0.542   \\
85.19\% & 0.523    & 0.523   & 0.534    & 0.521  & 0.506  & 0.518 & 0.510 & 0.524  & 0.518     & 0.503   & 0.487  & 0.527  & 0.502   & 0.527 & 0.519          & 0.494   & 0.526 & 0.510 & 0.486          & 0.520 & 0.514     & 0.501     & 0.852  & 0.856      & 0.542   \\
88.89\% & 0.518    & 0.518   & 0.534    & 0.525  & 0.505  & 0.520 & 0.515 & 0.519  & 0.517     & 0.502   & 0.488  & 0.523  & 0.512   & 0.520 & 0.520          & 0.492   & 0.527 & 0.509 & 0.490          & 0.521 & 0.516     & 0.501     & 0.854  & 0.849      & 0.541   \\
92.59\% & 0.521    & 0.520   & 0.533    & 0.515  & 0.502  & 0.512 & 0.514 & 0.514  & 0.511     & 0.499   & 0.489  & 0.515  & 0.502   & 0.519 & 0.512          & 0.488   & 0.519 & 0.504 & 0.488          & 0.513 & 0.514     & 0.501     & 0.854  & 0.838      & 0.537   \\
96.3\%  & 0.502    & 0.500   & 0.508    & 0.505  & 0.498  & 0.508 & 0.502 & 0.502  & 0.496     & 0.503   & 0.498  & 0.502  & 0.496   & 0.502 & 0.501          & 0.496   & 0.513 & 0.500 & 0.499          & 0.502 & 0.507     & 0.501     & 0.854  & 0.838      & 0.530   \\
100\%   & 0.500    & 0.500   & 0.500    & 0.500  & 0.500  & 0.501 & 0.500 & 0.500  & 0.497     & 0.500   & 0.500  & 0.501  & 0.499   & 0.500 & 0.500          & 0.499   & 0.502 & 0.500 & 0.500          & 0.497 & 0.503     & 0.501     & 0.852  & 0.830      & 0.528\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.594    & 0.589   & 0.684    & 0.533  & 0.405  & 0.527 & 0.411 & 0.555  & 0.522     & 0.437   & 0.444  & 0.555  & 0.506   & 0.541 & 0.502          & 0.361   & 0.572 & 0.507 & 0.397          & 0.586 & 0.900     & 0.277     & 0.918  & 0.715      & 0.543   \\
3.7\%   & 0.593    & 0.588   & 0.680    & 0.531  & 0.405  & 0.526 & 0.414 & 0.557  & 0.521     & 0.442   & 0.446  & 0.555  & 0.506   & 0.540 & 0.503          & 0.360   & 0.568 & 0.510 & 0.398          & 0.586 & 0.894     & 0.289     & 0.923  & 0.715      & 0.544   \\
7.41\%  & 0.591    & 0.585   & 0.660    & 0.533  & 0.406  & 0.525 & 0.413 & 0.556  & 0.522     & 0.444   & 0.447  & 0.553  & 0.506   & 0.541 & 0.500          & 0.365   & 0.569 & 0.509 & 0.400          & 0.585 & 0.894     & 0.300     & 0.920  & 0.715      & 0.543   \\
11.11\% & 0.592    & 0.587   & 0.657    & 0.531  & 0.404  & 0.525 & 0.414 & 0.557  & 0.518     & 0.443   & 0.445  & 0.550  & 0.505   & 0.541 & 0.499          & 0.360   & 0.570 & 0.508 & 0.399          & 0.584 & 0.895     & 0.288     & 0.920  & 0.701      & 0.541   \\
14.81\% & 0.593    & 0.588   & 0.654    & 0.532  & 0.404  & 0.524 & 0.414 & 0.549  & 0.518     & 0.445   & 0.447  & 0.545  & 0.502   & 0.539 & 0.500          & 0.363   & 0.569 & 0.507 & 0.399          & 0.582 & 0.890     & 0.282     & 0.920  & 0.723      & 0.541   \\
18.52\% & 0.590    & 0.587   & 0.654    & 0.530  & 0.407  & 0.522 & 0.414 & 0.547  & 0.520     & 0.441   & 0.444  & 0.546  & 0.506   & 0.538 & 0.500          & 0.364   & 0.566 & 0.508 & 0.400          & 0.588 & 0.887     & 0.297     & 0.917  & 0.711      & 0.541   \\
22.22\% & 0.588    & 0.578   & 0.654    & 0.529  & 0.405  & 0.520 & 0.413 & 0.546  & 0.515     & 0.442   & 0.439  & 0.545  & 0.505   & 0.532 & 0.499          & 0.363   & 0.566 & 0.506 & 0.404          & 0.587 & 0.685     & 0.348     & 0.861  & 0.697      & 0.530   \\
25.93\% & 0.569    & 0.563   & 0.555    & 0.528  & 0.404  & 0.521 & 0.410 & 0.545  & 0.514     & 0.444   & 0.441  & 0.541  & 0.498   & 0.535 & 0.499          & 0.363   & 0.564 & 0.508 & 0.401          & 0.586 & 0.618     & 0.352     & 0.853  & 0.692      & 0.521   \\
29.63\% & 0.575    & 0.564   & 0.553    & 0.521  & 0.405  & 0.520 & 0.416 & 0.543  & 0.508     & 0.448   & 0.439  & 0.538  & 0.493   & 0.533 & 0.498          & 0.364   & 0.565 & 0.505 & 0.396          & 0.581 & 0.615     & 0.315     & 0.854  & 0.691      & 0.518   \\
33.33\% & 0.522    & 0.553   & 0.551    & 0.513  & 0.402  & 0.508 & 0.415 & 0.519  & 0.506     & 0.433   & 0.433  & 0.521  & 0.481   & 0.513 & 0.491          & 0.364   & 0.562 & 0.497 & 0.396          & 0.523 & 0.447     & 0.293     & 0.831  & 0.671      & 0.498   \\
37.04\% & 0.523    & 0.551   & 0.544    & 0.513  & 0.405  & 0.509 & 0.416 & 0.522  & 0.509     & 0.436   & 0.436  & 0.522  & 0.483   & 0.515 & 0.493          & 0.367   & 0.531 & 0.500 & 0.400          & 0.530 & 0.442     & 0.301     & 0.835  & 0.659      & 0.498   \\
40.74\% & 0.523    & 0.543   & 0.509    & 0.512  & 0.402  & 0.511 & 0.414 & 0.524  & 0.504     & 0.429   & 0.439  & 0.521  & 0.479   & 0.512 & 0.491          & 0.369   & 0.535 & 0.500 & 0.401          & 0.525 & 0.442     & 0.288     & 0.833  & 0.663      & 0.495   \\
44.44\% & 0.523    & 0.543   & 0.509    & 0.510  & 0.400  & 0.511 & 0.418 & 0.521  & 0.505     & 0.431   & 0.434  & 0.523  & 0.484   & 0.514 & 0.491          & 0.362   & 0.533 & 0.500 & 0.399          & 0.528 & 0.442     & 0.351     & 0.837  & 0.654      & 0.497   \\
48.15\% & 0.522    & 0.539   & 0.508    & 0.511  & 0.403  & 0.509 & 0.415 & 0.518  & 0.504     & 0.431   & 0.435  & 0.524  & 0.478   & 0.510 & 0.492          & 0.359   & 0.533 & 0.496 & 0.405          & 0.527 & 0.443     & 0.333     & 0.828  & 0.657      & 0.495   \\
51.85\% & 0.522    & 0.540   & 0.504    & 0.512  & 0.404  & 0.509 & 0.415 & 0.524  & 0.505     & 0.435   & 0.441  & 0.522  & 0.486   & 0.512 & 0.493          & 0.363   & 0.525 & 0.501 & 0.399          & 0.524 & 0.449     & 0.288     & 0.833  & 0.658      & 0.494   \\
55.56\% & 0.516    & 0.527   & 0.496    & 0.513  & 0.403  & 0.500 & 0.415 & 0.515  & 0.500     & 0.439   & 0.438  & 0.515  & 0.481   & 0.504 & 0.485          & 0.364   & 0.519 & 0.491 & 0.396          & 0.519 & 0.448     & 0.277     & 0.833  & 0.659      & 0.490   \\
59.26\% & 0.515    & 0.528   & 0.493    & 0.502  & 0.399  & 0.498 & 0.416 & 0.516  & 0.499     & 0.438   & 0.433  & 0.514  & 0.482   & 0.505 & 0.489          & 0.352   & 0.519 & 0.492 & 0.401          & 0.518 & 0.451     & 0.296     & 0.838  & 0.662      & 0.490   \\
62.96\% & 0.522    & 0.517   & 0.488    & 0.504  & 0.399  & 0.498 & 0.416 & 0.517  & 0.500     & 0.441   & 0.438  & 0.515  & 0.481   & 0.503 & 0.488          & 0.357   & 0.518 & 0.490 & 0.399          & 0.510 & 0.447     & 0.271     & 0.839  & 0.658      & 0.488   \\
66.67\% & 0.501    & 0.520   & 0.478    & 0.493  & 0.399  & 0.490 & 0.416 & 0.494  & 0.488     & 0.437   & 0.434  & 0.498  & 0.472   & 0.498 & 0.470          & 0.360   & 0.487 & 0.495 & 0.393          & 0.494 & 0.446     & 0.289     & 0.831  & 0.659      & 0.481   \\
70.37\% & 0.467    & 0.501   & 0.478    & 0.497  & 0.398  & 0.491 & 0.414 & 0.490  & 0.486     & 0.438   & 0.433  & 0.496  & 0.471   & 0.492 & 0.475          & 0.362   & 0.487 & 0.491 & 0.395          & 0.493 & 0.446     & 0.343     & 0.833  & 0.644      & 0.480   \\
74.07\% & 0.434    & 0.464   & 0.478    & 0.476  & 0.396  & 0.470 & 0.394 & 0.471  & 0.470     & 0.424   & 0.441  & 0.476  & 0.443   & 0.467 & 0.465          & 0.363   & 0.472 & 0.467 & 0.403          & 0.468 & 0.427     & 0.326     & 0.826  & 0.652      & 0.466   \\
77.78\% & 0.393    & 0.439   & 0.462    & 0.472  & 0.396  & 0.465 & 0.394 & 0.471  & 0.466     & 0.423   & 0.441  & 0.477  & 0.438   & 0.463 & 0.462          & 0.372   & 0.465 & 0.458 & 0.400          & 0.465 & 0.427     & 0.314     & 0.827  & 0.644      & 0.460   \\
81.48\% & 0.428    & 0.462   & 0.467    & 0.471  & 0.396  & 0.466 & 0.396 & 0.465  & 0.467     & 0.422   & 0.442  & 0.465  & 0.440   & 0.463 & 0.461          & 0.373   & 0.459 & 0.462 & 0.400          & 0.466 & 0.430     & 0.268     & 0.828  & 0.631      & 0.460   \\
85.19\% & 0.396    & 0.465   & 0.467    & 0.463  & 0.397  & 0.462 & 0.394 & 0.463  & 0.460     & 0.420   & 0.433  & 0.470  & 0.441   & 0.466 & 0.466          & 0.382   & 0.453 & 0.464 & 0.412          & 0.470 & 0.429     & 0.431     & 0.823  & 0.644      & 0.466   \\
88.89\% & 0.318    & 0.444   & 0.458    & 0.442  & 0.395  & 0.434 & 0.394 & 0.440  & 0.435     & 0.425   & 0.433  & 0.457  & 0.423   & 0.445 & 0.456          & 0.382   & 0.443 & 0.435 & 0.415          & 0.447 & 0.410     & 0.293     & 0.826  & 0.632      & 0.445   \\
92.59\% & 0.318    & 0.440   & 0.446    & 0.431  & 0.394  & 0.414 & 0.394 & 0.427  & 0.433     & 0.423   & 0.407  & 0.436  & 0.430   & 0.420 & 0.432          & 0.377   & 0.444 & 0.418 & 0.404          & 0.437 & 0.411     & 0.421     & 0.827  & 0.623      & 0.442   \\
96.3\%  & 0.260    & 0.311   & 0.435    & 0.412  & 0.394  & 0.405 & 0.394 & 0.413  & 0.405     & 0.413   & 0.390  & 0.416  & 0.363   & 0.409 & 0.409          & 0.360   & 0.348 & 0.405 & 0.390          & 0.310 & 0.352     & 0.265     & 0.828  & 0.623      & 0.405   \\
100\%   & 0.260    & 0.306   & 0.260    & 0.393  & 0.394  & 0.379 & 0.394 & 0.348  & 0.349     & 0.394   & 0.394  & 0.394  & 0.348   & 0.394 & 0.394          & 0.349   & 0.352 & 0.394 & 0.379          & 0.303 & 0.333     & 0.265     & 0.825  & 0.581      & 0.383\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.783    & 0.779   & 0.858    & 0.738  & 0.631  & 0.723 & 0.640 & 0.750  & 0.721     & 0.629   & 0.638  & 0.749  & 0.702   & 0.731 & 0.699          & 0.510   & 0.772 & 0.703 & 0.571          & 0.782 & 0.979     & 0.495     & 0.927  & 0.808      & 0.722   \\
3.7\%   & 0.783    & 0.780   & 0.857    & 0.737  & 0.631  & 0.722 & 0.640 & 0.749  & 0.721     & 0.631   & 0.643  & 0.748  & 0.702   & 0.730 & 0.699          & 0.511   & 0.771 & 0.703 & 0.574          & 0.782 & 0.978     & 0.501     & 0.935  & 0.810      & 0.722   \\
7.41\%  & 0.783    & 0.779   & 0.844    & 0.737  & 0.632  & 0.722 & 0.640 & 0.749  & 0.721     & 0.632   & 0.644  & 0.748  & 0.702   & 0.730 & 0.699          & 0.515   & 0.771 & 0.703 & 0.575          & 0.781 & 0.978     & 0.514     & 0.930  & 0.804      & 0.722   \\
11.11\% & 0.783    & 0.779   & 0.842    & 0.737  & 0.632  & 0.722 & 0.641 & 0.749  & 0.721     & 0.632   & 0.643  & 0.747  & 0.702   & 0.730 & 0.699          & 0.513   & 0.771 & 0.703 & 0.575          & 0.781 & 0.978     & 0.511     & 0.930  & 0.797      & 0.722   \\
14.81\% & 0.784    & 0.779   & 0.840    & 0.736  & 0.634  & 0.721 & 0.642 & 0.746  & 0.721     & 0.633   & 0.642  & 0.745  & 0.701   & 0.729 & 0.699          & 0.511   & 0.770 & 0.703 & 0.576          & 0.780 & 0.976     & 0.506     & 0.931  & 0.807      & 0.721   \\
18.52\% & 0.784    & 0.779   & 0.840    & 0.730  & 0.635  & 0.718 & 0.643 & 0.743  & 0.721     & 0.633   & 0.641  & 0.743  & 0.700   & 0.725 & 0.699          & 0.513   & 0.769 & 0.703 & 0.578          & 0.780 & 0.975     & 0.515     & 0.927  & 0.802      & 0.721   \\
22.22\% & 0.782    & 0.773   & 0.839    & 0.731  & 0.635  & 0.718 & 0.647 & 0.740  & 0.720     & 0.634   & 0.634  & 0.742  & 0.698   & 0.724 & 0.699          & 0.514   & 0.767 & 0.701 & 0.575          & 0.781 & 0.850     & 0.545     & 0.885  & 0.788      & 0.713   \\
25.93\% & 0.779    & 0.774   & 0.759    & 0.730  & 0.633  & 0.717 & 0.652 & 0.741  & 0.718     & 0.635   & 0.639  & 0.741  & 0.696   & 0.724 & 0.698          & 0.513   & 0.766 & 0.702 & 0.574          & 0.780 & 0.801     & 0.545     & 0.880  & 0.798      & 0.708   \\
29.63\% & 0.775    & 0.770   & 0.757    & 0.726  & 0.635  & 0.717 & 0.655 & 0.740  & 0.718     & 0.637   & 0.638  & 0.740  & 0.695   & 0.724 & 0.698          & 0.515   & 0.764 & 0.702 & 0.574          & 0.778 & 0.800     & 0.525     & 0.880  & 0.791      & 0.707   \\
33.33\% & 0.753    & 0.749   & 0.752    & 0.719  & 0.632  & 0.705 & 0.653 & 0.721  & 0.707     & 0.629   & 0.637  & 0.726  & 0.686   & 0.709 & 0.690          & 0.513   & 0.763 & 0.695 & 0.578          & 0.732 & 0.648     & 0.510     & 0.857  & 0.772      & 0.689   \\
37.04\% & 0.752    & 0.748   & 0.745    & 0.721  & 0.636  & 0.705 & 0.654 & 0.721  & 0.707     & 0.633   & 0.638  & 0.726  & 0.684   & 0.710 & 0.689          & 0.511   & 0.740 & 0.696 & 0.583          & 0.736 & 0.646     & 0.518     & 0.866  & 0.761      & 0.689   \\
40.74\% & 0.751    & 0.746   & 0.720    & 0.722  & 0.636  & 0.704 & 0.651 & 0.722  & 0.705     & 0.631   & 0.639  & 0.725  & 0.683   & 0.708 & 0.688          & 0.513   & 0.740 & 0.695 & 0.589          & 0.733 & 0.646     & 0.510     & 0.861  & 0.772      & 0.687   \\
44.44\% & 0.751    & 0.746   & 0.719    & 0.720  & 0.636  & 0.704 & 0.652 & 0.722  & 0.705     & 0.630   & 0.640  & 0.725  & 0.682   & 0.708 & 0.690          & 0.506   & 0.739 & 0.694 & 0.589          & 0.732 & 0.646     & 0.546     & 0.866  & 0.748      & 0.687   \\
48.15\% & 0.750    & 0.745   & 0.719    & 0.720  & 0.645  & 0.703 & 0.652 & 0.722  & 0.703     & 0.631   & 0.643  & 0.725  & 0.684   & 0.706 & 0.691          & 0.505   & 0.738 & 0.693 & 0.590          & 0.734 & 0.647     & 0.538     & 0.857  & 0.762      & 0.688   \\
51.85\% & 0.751    & 0.746   & 0.714    & 0.719  & 0.649  & 0.704 & 0.655 & 0.723  & 0.703     & 0.632   & 0.645  & 0.725  & 0.686   & 0.707 & 0.692          & 0.503   & 0.735 & 0.694 & 0.589          & 0.733 & 0.650     & 0.510     & 0.861  & 0.770      & 0.687   \\
55.56\% & 0.739    & 0.735   & 0.702    & 0.712  & 0.648  & 0.699 & 0.656 & 0.718  & 0.699     & 0.634   & 0.645  & 0.718  & 0.681   & 0.702 & 0.688          & 0.503   & 0.727 & 0.690 & 0.583          & 0.725 & 0.649     & 0.505     & 0.862  & 0.759      & 0.682   \\
59.26\% & 0.739    & 0.735   & 0.700    & 0.709  & 0.655  & 0.700 & 0.660 & 0.718  & 0.698     & 0.638   & 0.641  & 0.717  & 0.683   & 0.703 & 0.689          & 0.493   & 0.725 & 0.691 & 0.584          & 0.725 & 0.652     & 0.518     & 0.866  & 0.748      & 0.683   \\
62.96\% & 0.736    & 0.732   & 0.696    & 0.709  & 0.652  & 0.699 & 0.658 & 0.717  & 0.698     & 0.637   & 0.642  & 0.716  & 0.680   & 0.701 & 0.687          & 0.499   & 0.724 & 0.690 & 0.588          & 0.720 & 0.650     & 0.503     & 0.865  & 0.745      & 0.681   \\
66.67\% & 0.728    & 0.723   & 0.694    & 0.698  & 0.648  & 0.697 & 0.657 & 0.711  & 0.693     & 0.642   & 0.639  & 0.710  & 0.679   & 0.697 & 0.685          & 0.494   & 0.706 & 0.692 & 0.583          & 0.706 & 0.649     & 0.511     & 0.862  & 0.755      & 0.677   \\
70.37\% & 0.720    & 0.717   & 0.694    & 0.698  & 0.650  & 0.696 & 0.661 & 0.707  & 0.692     & 0.642   & 0.640  & 0.707  & 0.680   & 0.695 & 0.687          & 0.500   & 0.705 & 0.691 & 0.584          & 0.705 & 0.649     & 0.543     & 0.867  & 0.766      & 0.679   \\
74.07\% & 0.692    & 0.688   & 0.692    & 0.684  & 0.636  & 0.675 & 0.647 & 0.684  & 0.675     & 0.626   & 0.642  & 0.687  & 0.661   & 0.675 & 0.670          & 0.511   & 0.680 & 0.668 & 0.594          & 0.675 & 0.618     & 0.533     & 0.851  & 0.780      & 0.664   \\
77.78\% & 0.682    & 0.679   & 0.682    & 0.678  & 0.637  & 0.667 & 0.640 & 0.675  & 0.668     & 0.615   & 0.641  & 0.679  & 0.653   & 0.667 & 0.663          & 0.501   & 0.673 & 0.663 & 0.596          & 0.673 & 0.617     & 0.524     & 0.853  & 0.784      & 0.659   \\
81.48\% & 0.672    & 0.669   & 0.680    & 0.672  & 0.640  & 0.667 & 0.645 & 0.672  & 0.668     & 0.620   & 0.640  & 0.672  & 0.656   & 0.668 & 0.663          & 0.510   & 0.663 & 0.667 & 0.599          & 0.668 & 0.614     & 0.502     & 0.855  & 0.775      & 0.656   \\
85.19\% & 0.669    & 0.666   & 0.672    & 0.669  & 0.645  & 0.667 & 0.648 & 0.669  & 0.671     & 0.621   & 0.646  & 0.668  & 0.658   & 0.668 & 0.662          & 0.528   & 0.659 & 0.668 & 0.602          & 0.667 & 0.613     & 0.591     & 0.848  & 0.772      & 0.660   \\
88.89\% & 0.646    & 0.644   & 0.660    & 0.650  & 0.630  & 0.642 & 0.627 & 0.642  & 0.644     & 0.595   & 0.638  & 0.646  & 0.635   & 0.644 & 0.645          & 0.538   & 0.654 & 0.641 & 0.590          & 0.650 & 0.623     & 0.508     & 0.853  & 0.783      & 0.643   \\
92.59\% & 0.643    & 0.641   & 0.646    & 0.634  & 0.627  & 0.637 & 0.622 & 0.639  & 0.637     & 0.604   & 0.638  & 0.641  & 0.633   & 0.637 & 0.639          & 0.532   & 0.640 & 0.635 & 0.547          & 0.638 & 0.614     & 0.579     & 0.854  & 0.782      & 0.639   \\
96.3\%  & 0.566    & 0.566   & 0.626    & 0.566  & 0.551  & 0.569 & 0.560 & 0.568  & 0.565     & 0.552   & 0.564  & 0.570  & 0.569   & 0.567 & 0.568          & 0.477   & 0.553 & 0.568 & 0.539          & 0.565 & 0.540     & 0.501     & 0.855  & 0.838      & 0.582   \\
100\%   & 0.500    & 0.500   & 0.500    & 0.500  & 0.500  & 0.501 & 0.500 & 0.500  & 0.497     & 0.500   & 0.500  & 0.501  & 0.499   & 0.500 & 0.500          & 0.499   & 0.502 & 0.500 & 0.500          & 0.497 & 0.503     & 0.501     & 0.852  & 0.830      & 0.528\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.594    & 0.589   & 0.684    & 0.533  & 0.405  & 0.527 & 0.411 & 0.555  & 0.522     & 0.437   & 0.444  & 0.555  & 0.506   & 0.541 & 0.502          & 0.361   & 0.572 & 0.507 & 0.397          & 0.586 & 0.900     & 0.677     & 0.918  & 0.715      & 0.560   \\
3.7\%   & 0.584    & 0.582   & 0.668    & 0.527  & 0.404  & 0.520 & 0.411 & 0.548  & 0.510     & 0.436   & 0.436  & 0.546  & 0.504   & 0.536 & 0.502          & 0.357   & 0.561 & 0.505 & 0.395          & 0.581 & 0.856     & 0.669     & 0.912  & 0.708      & 0.552   \\
7.41\%  & 0.580    & 0.576   & 0.658    & 0.525  & 0.404  & 0.523 & 0.415 & 0.546  & 0.510     & 0.436   & 0.434  & 0.544  & 0.503   & 0.535 & 0.502          & 0.354   & 0.558 & 0.505 & 0.396          & 0.570 & 0.800     & 0.615     & 0.896  & 0.704      & 0.545   \\
11.11\% & 0.556    & 0.556   & 0.643    & 0.513  & 0.403  & 0.511 & 0.410 & 0.536  & 0.506     & 0.431   & 0.428  & 0.531  & 0.496   & 0.523 & 0.497          & 0.357   & 0.550 & 0.495 & 0.396          & 0.560 & 0.735     & 0.579     & 0.895  & 0.697      & 0.533   \\
14.81\% & 0.554    & 0.555   & 0.622    & 0.511  & 0.403  & 0.511 & 0.414 & 0.531  & 0.503     & 0.435   & 0.429  & 0.527  & 0.492   & 0.524 & 0.498          & 0.351   & 0.545 & 0.493 & 0.395          & 0.554 & 0.676     & 0.593     & 0.901  & 0.701      & 0.530   \\
18.52\% & 0.542    & 0.527   & 0.601    & 0.510  & 0.403  & 0.510 & 0.411 & 0.529  & 0.501     & 0.434   & 0.428  & 0.529  & 0.492   & 0.518 & 0.498          & 0.353   & 0.543 & 0.494 & 0.398          & 0.550 & 0.673     & 0.529     & 0.888  & 0.682      & 0.523   \\
22.22\% & 0.515    & 0.528   & 0.579    & 0.491  & 0.401  & 0.499 & 0.409 & 0.514  & 0.491     & 0.427   & 0.423  & 0.514  & 0.481   & 0.508 & 0.487          & 0.348   & 0.525 & 0.486 & 0.395          & 0.535 & 0.584     & 0.521     & 0.898  & 0.693      & 0.510   \\
25.93\% & 0.515    & 0.513   & 0.571    & 0.493  & 0.401  & 0.499 & 0.409 & 0.517  & 0.493     & 0.427   & 0.426  & 0.516  & 0.479   & 0.511 & 0.486          & 0.353   & 0.531 & 0.484 & 0.394          & 0.538 & 0.602     & 0.508     & 0.868  & 0.685      & 0.509   \\
29.63\% & 0.492    & 0.514   & 0.557    & 0.479  & 0.399  & 0.495 & 0.407 & 0.511  & 0.492     & 0.425   & 0.418  & 0.511  & 0.473   & 0.504 & 0.485          & 0.354   & 0.521 & 0.482 & 0.399          & 0.513 & 0.583     & 0.512     & 0.858  & 0.686      & 0.503   \\
33.33\% & 0.493    & 0.509   & 0.548    & 0.481  & 0.401  & 0.496 & 0.411 & 0.512  & 0.487     & 0.431   & 0.422  & 0.507  & 0.478   & 0.507 & 0.485          & 0.354   & 0.518 & 0.479 & 0.396          & 0.511 & 0.559     & 0.504     & 0.861  & 0.671      & 0.501   \\
37.04\% & 0.438    & 0.495   & 0.539    & 0.466  & 0.401  & 0.485 & 0.412 & 0.501  & 0.479     & 0.423   & 0.416  & 0.496  & 0.464   & 0.495 & 0.474          & 0.353   & 0.504 & 0.472 & 0.393          & 0.486 & 0.507     & 0.463     & 0.863  & 0.663      & 0.487   \\
40.74\% & 0.430    & 0.488   & 0.535    & 0.476  & 0.396  & 0.471 & 0.407 & 0.478  & 0.465     & 0.412   & 0.405  & 0.475  & 0.444   & 0.477 & 0.459          & 0.348   & 0.474 & 0.459 & 0.390          & 0.496 & 0.497     & 0.433     & 0.868  & 0.666      & 0.477   \\
44.44\% & 0.438    & 0.476   & 0.499    & 0.459  & 0.400  & 0.476 & 0.406 & 0.487  & 0.473     & 0.420   & 0.417  & 0.486  & 0.451   & 0.483 & 0.472          & 0.352   & 0.494 & 0.463 & 0.394          & 0.472 & 0.481     & 0.433     & 0.859  & 0.663      & 0.477   \\
48.15\% & 0.436    & 0.480   & 0.503    & 0.462  & 0.398  & 0.479 & 0.407 & 0.486  & 0.476     & 0.419   & 0.414  & 0.489  & 0.456   & 0.484 & 0.475          & 0.349   & 0.494 & 0.469 & 0.395          & 0.472 & 0.462     & 0.413     & 0.833  & 0.656      & 0.475   \\
51.85\% & 0.364    & 0.425   & 0.493    & 0.436  & 0.399  & 0.462 & 0.406 & 0.465  & 0.465     & 0.414   & 0.406  & 0.470  & 0.437   & 0.471 & 0.463          & 0.345   & 0.470 & 0.452 & 0.394          & 0.475 & 0.439     & 0.428     & 0.838  & 0.652      & 0.461   \\
55.56\% & 0.371    & 0.456   & 0.474    & 0.441  & 0.396  & 0.460 & 0.402 & 0.467  & 0.459     & 0.412   & 0.406  & 0.468  & 0.433   & 0.467 & 0.454          & 0.348   & 0.468 & 0.452 & 0.392          & 0.457 & 0.427     & 0.398     & 0.829  & 0.645      & 0.457   \\
59.26\% & 0.377    & 0.426   & 0.470    & 0.438  & 0.397  & 0.463 & 0.406 & 0.468  & 0.462     & 0.417   & 0.413  & 0.474  & 0.440   & 0.469 & 0.466          & 0.348   & 0.481 & 0.455 & 0.395          & 0.433 & 0.434     & 0.403     & 0.839  & 0.649      & 0.459   \\
62.96\% & 0.337    & 0.397   & 0.462    & 0.418  & 0.398  & 0.454 & 0.404 & 0.454  & 0.443     & 0.412   & 0.402  & 0.454  & 0.413   & 0.456 & 0.446          & 0.348   & 0.453 & 0.442 & 0.390          & 0.461 & 0.436     & 0.372     & 0.833  & 0.634      & 0.447   \\
66.67\% & 0.310    & 0.390   & 0.436    & 0.416  & 0.397  & 0.448 & 0.405 & 0.455  & 0.443     & 0.410   & 0.404  & 0.449  & 0.416   & 0.455 & 0.441          & 0.350   & 0.440 & 0.439 & 0.391          & 0.412 & 0.424     & 0.384     & 0.833  & 0.636      & 0.441   \\
70.37\% & 0.332    & 0.412   & 0.433    & 0.432  & 0.392  & 0.433 & 0.394 & 0.434  & 0.434     & 0.402   & 0.401  & 0.432  & 0.405   & 0.436 & 0.428          & 0.352   & 0.422 & 0.428 & 0.391          & 0.407 & 0.384     & 0.361     & 0.823  & 0.633      & 0.433   \\
74.07\% & 0.326    & 0.443   & 0.419    & 0.425  & 0.396  & 0.438 & 0.402 & 0.435  & 0.438     & 0.406   & 0.403  & 0.440  & 0.407   & 0.444 & 0.439          & 0.344   & 0.432 & 0.432 & 0.390          & 0.423 & 0.388     & 0.374     & 0.830  & 0.628      & 0.438   \\
77.78\% & 0.330    & 0.413   & 0.401    & 0.422  & 0.392  & 0.425 & 0.394 & 0.423  & 0.419     & 0.400   & 0.398  & 0.424  & 0.382   & 0.426 & 0.418          & 0.346   & 0.401 & 0.421 & 0.390          & 0.365 & 0.366     & 0.347     & 0.826  & 0.610      & 0.422   \\
81.48\% & 0.273    & 0.376   & 0.388    & 0.395  & 0.393  & 0.414 & 0.397 & 0.409  & 0.398     & 0.386   & 0.397  & 0.413  & 0.369   & 0.423 & 0.412          & 0.347   & 0.402 & 0.406 & 0.384          & 0.395 & 0.372     & 0.374     & 0.826  & 0.622      & 0.415   \\
85.19\% & 0.266    & 0.354   & 0.379    & 0.393  & 0.395  & 0.405 & 0.396 & 0.394  & 0.394     & 0.386   & 0.396  & 0.402  & 0.364   & 0.412 & 0.411          & 0.346   & 0.386 & 0.392 & 0.387          & 0.370 & 0.361     & 0.341     & 0.826  & 0.607      & 0.407   \\
88.89\% & 0.274    & 0.411   & 0.382    & 0.406  & 0.395  & 0.408 & 0.397 & 0.393  & 0.392     & 0.386   & 0.398  & 0.407  & 0.355   & 0.414 & 0.406          & 0.345   & 0.386 & 0.392 & 0.388          & 0.359 & 0.362     & 0.363     & 0.823  & 0.637      & 0.412   \\
92.59\% & 0.263    & 0.325   & 0.361    & 0.380  & 0.393  & 0.393 & 0.394 & 0.374  & 0.379     & 0.389   & 0.392  & 0.397  & 0.335   & 0.400 & 0.399          & 0.340   & 0.362 & 0.386 & 0.388          & 0.337 & 0.343     & 0.349     & 0.825  & 0.610      & 0.396   \\
96.3\%  & 0.261    & 0.324   & 0.353    & 0.392  & 0.392  & 0.391 & 0.395 & 0.368  & 0.370     & 0.384   & 0.396  & 0.394  & 0.325   & 0.396 & 0.396          & 0.346   & 0.365 & 0.377 & 0.383          & 0.312 & 0.340     & 0.378     & 0.824  & 0.601      & 0.394   \\
100\%   & 0.260    & 0.306   & 0.260    & 0.393  & 0.394  & 0.379 & 0.394 & 0.348  & 0.349     & 0.394   & 0.394  & 0.394  & 0.348   & 0.394 & 0.394          & 0.349   & 0.352 & 0.394 & 0.379          & 0.303 & 0.333     & 0.265     & 0.825  & 0.581      & 0.383\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.783    & 0.779   & 0.858    & 0.738  & 0.631  & 0.723 & 0.640 & 0.750  & 0.721     & 0.629   & 0.638  & 0.749  & 0.702   & 0.731 & 0.699          & 0.510   & 0.772 & 0.703 & 0.571          & 0.782 & 0.979     & 0.795     & 0.927  & 0.808      & 0.734   \\
3.7\%   & 0.779    & 0.776   & 0.847    & 0.733  & 0.629  & 0.718 & 0.638 & 0.743  & 0.713     & 0.626   & 0.625  & 0.742  & 0.698   & 0.725 & 0.697          & 0.509   & 0.763 & 0.699 & 0.570          & 0.776 & 0.949     & 0.746     & 0.924  & 0.797      & 0.726   \\
7.41\%  & 0.777    & 0.773   & 0.840    & 0.731  & 0.632  & 0.718 & 0.641 & 0.742  & 0.712     & 0.629   & 0.628  & 0.741  & 0.698   & 0.726 & 0.698          & 0.506   & 0.760 & 0.700 & 0.571          & 0.769 & 0.920     & 0.703     & 0.912  & 0.796      & 0.722   \\
11.11\% & 0.760    & 0.757   & 0.830    & 0.718  & 0.622  & 0.705 & 0.628 & 0.728  & 0.705     & 0.615   & 0.614  & 0.727  & 0.688   & 0.714 & 0.691          & 0.510   & 0.749 & 0.688 & 0.566          & 0.759 & 0.872     & 0.676     & 0.912  & 0.792      & 0.709   \\
14.81\% & 0.759    & 0.755   & 0.812    & 0.716  & 0.627  & 0.705 & 0.636 & 0.726  & 0.705     & 0.622   & 0.619  & 0.725  & 0.689   & 0.715 & 0.692          & 0.505   & 0.743 & 0.689 & 0.564          & 0.752 & 0.835     & 0.687     & 0.916  & 0.794      & 0.708   \\
18.52\% & 0.745    & 0.740   & 0.797    & 0.712  & 0.624  & 0.706 & 0.634 & 0.726  & 0.704     & 0.620   & 0.619  & 0.726  & 0.688   & 0.713 & 0.692          & 0.506   & 0.742 & 0.691 & 0.570          & 0.747 & 0.828     & 0.644     & 0.907  & 0.787      & 0.703   \\
22.22\% & 0.737    & 0.733   & 0.777    & 0.697  & 0.621  & 0.693 & 0.625 & 0.709  & 0.693     & 0.612   & 0.614  & 0.710  & 0.676   & 0.700 & 0.683          & 0.504   & 0.729 & 0.680 & 0.563          & 0.736 & 0.753     & 0.632     & 0.911  & 0.790      & 0.691   \\
25.93\% & 0.733    & 0.729   & 0.776    & 0.698  & 0.621  & 0.692 & 0.627 & 0.711  & 0.695     & 0.614   & 0.614  & 0.711  & 0.676   & 0.700 & 0.684          & 0.509   & 0.732 & 0.678 & 0.567          & 0.734 & 0.766     & 0.625     & 0.890  & 0.783      & 0.690   \\
29.63\% & 0.724    & 0.720   & 0.760    & 0.685  & 0.621  & 0.691 & 0.623 & 0.707  & 0.692     & 0.608   & 0.613  & 0.707  & 0.672   & 0.696 & 0.682          & 0.501   & 0.720 & 0.678 & 0.568          & 0.710 & 0.755     & 0.627     & 0.881  & 0.781      & 0.684   \\
33.33\% & 0.716    & 0.713   & 0.752    & 0.685  & 0.624  & 0.691 & 0.631 & 0.706  & 0.690     & 0.618   & 0.614  & 0.704  & 0.675   & 0.697 & 0.682          & 0.510   & 0.718 & 0.677 & 0.569          & 0.713 & 0.737     & 0.623     & 0.886  & 0.784      & 0.684   \\
37.04\% & 0.700    & 0.701   & 0.740    & 0.667  & 0.619  & 0.678 & 0.624 & 0.694  & 0.680     & 0.609   & 0.608  & 0.690  & 0.662   & 0.687 & 0.673          & 0.506   & 0.703 & 0.666 & 0.561          & 0.685 & 0.694     & 0.594     & 0.887  & 0.776      & 0.671   \\
40.74\% & 0.707    & 0.705   & 0.742    & 0.673  & 0.600  & 0.655 & 0.604 & 0.665  & 0.659     & 0.588   & 0.589  & 0.661  & 0.639   & 0.664 & 0.651          & 0.505   & 0.664 & 0.647 & 0.550          & 0.698 & 0.669     & 0.576     & 0.891  & 0.788      & 0.658   \\
44.44\% & 0.693    & 0.690   & 0.709    & 0.661  & 0.611  & 0.663 & 0.611 & 0.676  & 0.669     & 0.599   & 0.604  & 0.675  & 0.647   & 0.671 & 0.666          & 0.507   & 0.693 & 0.653 & 0.560          & 0.672 & 0.660     & 0.570     & 0.885  & 0.786      & 0.660   \\
48.15\% & 0.693    & 0.692   & 0.715    & 0.662  & 0.622  & 0.671 & 0.622 & 0.681  & 0.677     & 0.605   & 0.611  & 0.684  & 0.657   & 0.677 & 0.674          & 0.499   & 0.696 & 0.665 & 0.564          & 0.672 & 0.648     & 0.562     & 0.863  & 0.785      & 0.662   \\
51.85\% & 0.646    & 0.647   & 0.702    & 0.633  & 0.603  & 0.644 & 0.601 & 0.649  & 0.655     & 0.588   & 0.588  & 0.653  & 0.635   & 0.652 & 0.656          & 0.501   & 0.669 & 0.641 & 0.546          & 0.671 & 0.622     & 0.575     & 0.870  & 0.774      & 0.643   \\
55.56\% & 0.667    & 0.666   & 0.683    & 0.635  & 0.602  & 0.647 & 0.606 & 0.655  & 0.652     & 0.591   & 0.592  & 0.654  & 0.632   & 0.653 & 0.654          & 0.500   & 0.662 & 0.641 & 0.555          & 0.655 & 0.605     & 0.552     & 0.863  & 0.790      & 0.642   \\
59.26\% & 0.651    & 0.648   & 0.686    & 0.628  & 0.616  & 0.651 & 0.613 & 0.659  & 0.659     & 0.594   & 0.605  & 0.662  & 0.640   & 0.657 & 0.662          & 0.504   & 0.677 & 0.647 & 0.558          & 0.629 & 0.618     & 0.558     & 0.868  & 0.793      & 0.645   \\
62.96\% & 0.617    & 0.619   & 0.676    & 0.606  & 0.586  & 0.626 & 0.591 & 0.631  & 0.628     & 0.576   & 0.573  & 0.630  & 0.608   & 0.632 & 0.636          & 0.507   & 0.645 & 0.618 & 0.538          & 0.652 & 0.615     & 0.537     & 0.864  & 0.797      & 0.625   \\
66.67\% & 0.624    & 0.625   & 0.647    & 0.605  & 0.594  & 0.626 & 0.593 & 0.631  & 0.629     & 0.574   & 0.575  & 0.627  & 0.611   & 0.632 & 0.633          & 0.505   & 0.631 & 0.621 & 0.543          & 0.611 & 0.602     & 0.548     & 0.864  & 0.801      & 0.623   \\
70.37\% & 0.632    & 0.630   & 0.643    & 0.625  & 0.583  & 0.615 & 0.584 & 0.618  & 0.619     & 0.571   & 0.574  & 0.616  & 0.603   & 0.620 & 0.621          & 0.502   & 0.621 & 0.611 & 0.542          & 0.599 & 0.557     & 0.535     & 0.855  & 0.790      & 0.615   \\
74.07\% & 0.644    & 0.648   & 0.631    & 0.612  & 0.596  & 0.620 & 0.595 & 0.622  & 0.624     & 0.575   & 0.583  & 0.622  & 0.607   & 0.624 & 0.630          & 0.499   & 0.625 & 0.618 & 0.548          & 0.608 & 0.570     & 0.540     & 0.858  & 0.802      & 0.621   \\
77.78\% & 0.612    & 0.615   & 0.610    & 0.607  & 0.574  & 0.594 & 0.571 & 0.595  & 0.596     & 0.564   & 0.564  & 0.594  & 0.583   & 0.600 & 0.609          & 0.501   & 0.604 & 0.593 & 0.538          & 0.575 & 0.544     & 0.525     & 0.855  & 0.819      & 0.602   \\
81.48\% & 0.590    & 0.593   & 0.595    & 0.570  & 0.560  & 0.575 & 0.559 & 0.579  & 0.575     & 0.534   & 0.533  & 0.574  & 0.564   & 0.582 & 0.586          & 0.497   & 0.580 & 0.577 & 0.527          & 0.586 & 0.550     & 0.530     & 0.858  & 0.804      & 0.587   \\
85.19\% & 0.573    & 0.575   & 0.584    & 0.565  & 0.558  & 0.562 & 0.551 & 0.556  & 0.564     & 0.540   & 0.539  & 0.555  & 0.555   & 0.566 & 0.577          & 0.504   & 0.561 & 0.566 & 0.522          & 0.565 & 0.545     & 0.516     & 0.855  & 0.824      & 0.578   \\
88.89\% & 0.596    & 0.595   & 0.583    & 0.583  & 0.553  & 0.567 & 0.543 & 0.553  & 0.565     & 0.534   & 0.533  & 0.554  & 0.554   & 0.566 & 0.574          & 0.496   & 0.560 & 0.565 & 0.527          & 0.549 & 0.540     & 0.518     & 0.853  & 0.785      & 0.577   \\
92.59\% & 0.526    & 0.527   & 0.546    & 0.509  & 0.540  & 0.535 & 0.529 & 0.512  & 0.529     & 0.526   & 0.527  & 0.516  & 0.530   & 0.536 & 0.550          & 0.489   & 0.528 & 0.536 & 0.513          & 0.541 & 0.520     & 0.511     & 0.853  & 0.827      & 0.552   \\
96.3\%  & 0.537    & 0.537   & 0.530    & 0.533  & 0.519  & 0.520 & 0.517 & 0.514  & 0.520     & 0.516   & 0.513  & 0.515  & 0.512   & 0.521 & 0.526          & 0.504   & 0.523 & 0.520 & 0.513          & 0.524 & 0.518     & 0.512     & 0.851  & 0.839      & 0.547   \\
100\%   & 0.500    & 0.500   & 0.500    & 0.500  & 0.500  & 0.501 & 0.500 & 0.500  & 0.497     & 0.500   & 0.500  & 0.501  & 0.499   & 0.500 & 0.500          & 0.499   & 0.502 & 0.500 & 0.500          & 0.497 & 0.503     & 0.501     & 0.852  & 0.830      & 0.528\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
3.7\%   & -0.018   & -0.012  & -0.024   & -0.010 & -0.002 & -0.013 & 0.001  & -0.014 & -0.022    & -0.003  & -0.019 & -0.017 & -0.005  & -0.010 & -0.001         & -0.010  & -0.018 & -0.005 & -0.003         & -0.008 & -0.049    & -0.012    & -0.006 & -0.010     & -0.013  \\
7.41\%  & -0.024   & -0.022  & -0.038   & -0.015 & -0.003 & -0.008 & 0.009  & -0.016 & -0.022    & 0.000   & -0.022 & -0.021 & -0.006  & -0.011 & -0.001         & -0.019  & -0.023 & -0.006 & -0.001         & -0.027 & -0.110    & -0.091    & -0.024 & -0.016     & -0.026  \\
11.11\% & -0.064   & -0.055  & -0.060   & -0.036 & -0.005 & -0.030 & -0.003 & -0.035 & -0.031    & -0.012  & -0.036 & -0.044 & -0.021  & -0.034 & -0.011         & -0.011  & -0.038 & -0.025 & -0.002         & -0.045 & -0.183    & -0.144    & -0.025 & -0.026     & -0.047  \\
14.81\% & -0.069   & -0.058  & -0.091   & -0.040 & -0.006 & -0.030 & 0.008  & -0.043 & -0.036    & -0.003  & -0.034 & -0.051 & -0.028  & -0.032 & -0.009         & -0.028  & -0.046 & -0.029 & -0.005         & -0.055 & -0.249    & -0.124    & -0.019 & -0.020     & -0.054  \\
18.52\% & -0.089   & -0.105  & -0.122   & -0.042 & -0.005 & -0.031 & 0.000  & -0.047 & -0.040    & -0.007  & -0.037 & -0.047 & -0.028  & -0.043 & -0.009         & -0.023  & -0.050 & -0.027 & 0.003          & -0.061 & -0.252    & -0.219    & -0.033 & -0.046     & -0.067  \\
22.22\% & -0.134   & -0.104  & -0.153   & -0.078 & -0.011 & -0.053 & -0.004 & -0.075 & -0.060    & -0.023  & -0.048 & -0.073 & -0.050  & -0.062 & -0.031         & -0.036  & -0.082 & -0.042 & -0.005         & -0.086 & -0.351    & -0.230    & -0.022 & -0.031     & -0.088  \\
25.93\% & -0.134   & -0.129  & -0.166   & -0.075 & -0.010 & -0.053 & -0.005 & -0.068 & -0.056    & -0.022  & -0.042 & -0.071 & -0.054  & -0.057 & -0.033         & -0.023  & -0.072 & -0.046 & -0.006         & -0.082 & -0.331    & -0.249    & -0.055 & -0.042     & -0.091  \\
29.63\% & -0.172   & -0.128  & -0.186   & -0.101 & -0.013 & -0.060 & -0.008 & -0.080 & -0.058    & -0.026  & -0.058 & -0.079 & -0.066  & -0.069 & -0.035         & -0.021  & -0.089 & -0.051 & 0.005          & -0.126 & -0.353    & -0.243    & -0.066 & -0.041     & -0.102  \\
33.33\% & -0.170   & -0.136  & -0.199   & -0.096 & -0.011 & -0.059 & 0.001  & -0.079 & -0.067    & -0.012  & -0.050 & -0.086 & -0.055  & -0.063 & -0.034         & -0.019  & -0.094 & -0.056 & -0.002         & -0.127 & -0.378    & -0.256    & -0.062 & -0.061     & -0.105  \\
37.04\% & -0.264   & -0.159  & -0.212   & -0.124 & -0.011 & -0.080 & 0.004  & -0.097 & -0.083    & -0.031  & -0.065 & -0.107 & -0.084  & -0.085 & -0.057         & -0.023  & -0.119 & -0.070 & -0.009         & -0.171 & -0.436    & -0.316    & -0.060 & -0.073     & -0.130  \\
40.74\% & -0.276   & -0.171  & -0.217   & -0.106 & -0.021 & -0.106 & -0.011 & -0.139 & -0.110    & -0.057  & -0.089 & -0.144 & -0.122  & -0.119 & -0.085         & -0.037  & -0.171 & -0.095 & -0.016         & -0.153 & -0.448    & -0.360    & -0.054 & -0.069     & -0.148  \\
44.44\% & -0.264   & -0.191  & -0.270   & -0.139 & -0.012 & -0.096 & -0.013 & -0.122 & -0.094    & -0.037  & -0.062 & -0.125 & -0.108  & -0.107 & -0.061         & -0.025  & -0.135 & -0.088 & -0.005         & -0.195 & -0.465    & -0.360    & -0.064 & -0.074     & -0.148  \\
48.15\% & -0.267   & -0.185  & -0.264   & -0.133 & -0.018 & -0.091 & -0.009 & -0.125 & -0.088    & -0.040  & -0.068 & -0.119 & -0.099  & -0.107 & -0.055         & -0.032  & -0.135 & -0.076 & -0.005         & -0.195 & -0.487    & -0.390    & -0.093 & -0.083     & -0.151  \\
51.85\% & -0.388   & -0.278  & -0.280   & -0.182 & -0.015 & -0.123 & -0.013 & -0.163 & -0.109    & -0.053  & -0.086 & -0.154 & -0.136  & -0.130 & -0.079         & -0.044  & -0.178 & -0.110 & -0.005         & -0.189 & -0.512    & -0.367    & -0.087 & -0.089     & -0.176  \\
55.56\% & -0.377   & -0.226  & -0.308   & -0.172 & -0.023 & -0.126 & -0.022 & -0.160 & -0.121    & -0.056  & -0.085 & -0.158 & -0.145  & -0.138 & -0.097         & -0.035  & -0.182 & -0.110 & -0.011         & -0.220 & -0.526    & -0.411    & -0.096 & -0.099     & -0.183  \\
59.26\% & -0.366   & -0.277  & -0.313   & -0.178 & -0.019 & -0.121 & -0.013 & -0.157 & -0.115    & -0.044  & -0.071 & -0.146 & -0.131  & -0.134 & -0.072         & -0.037  & -0.159 & -0.103 & -0.005         & -0.262 & -0.517    & -0.404    & -0.086 & -0.092     & -0.180  \\
62.96\% & -0.434   & -0.326  & -0.325   & -0.214 & -0.017 & -0.137 & -0.016 & -0.183 & -0.151    & -0.055  & -0.096 & -0.183 & -0.184  & -0.158 & -0.111         & -0.037  & -0.208 & -0.130 & -0.017         & -0.214 & -0.515    & -0.451    & -0.092 & -0.114     & -0.202  \\
66.67\% & -0.478   & -0.337  & -0.363   & -0.219 & -0.021 & -0.149 & -0.014 & -0.181 & -0.151    & -0.061  & -0.090 & -0.190 & -0.178  & -0.159 & -0.122         & -0.032  & -0.230 & -0.136 & -0.014         & -0.298 & -0.528    & -0.433    & -0.092 & -0.111     & -0.212  \\
70.37\% & -0.441   & -0.301  & -0.367   & -0.189 & -0.031 & -0.177 & -0.040 & -0.219 & -0.169    & -0.080  & -0.097 & -0.222 & -0.200  & -0.195 & -0.147         & -0.025  & -0.261 & -0.156 & -0.014         & -0.306 & -0.573    & -0.466    & -0.103 & -0.115     & -0.226  \\
74.07\% & -0.451   & -0.249  & -0.388   & -0.203 & -0.023 & -0.168 & -0.022 & -0.216 & -0.161    & -0.070  & -0.094 & -0.208 & -0.195  & -0.180 & -0.126         & -0.049  & -0.245 & -0.148 & -0.016         & -0.279 & -0.569    & -0.447    & -0.095 & -0.122     & -0.219  \\
77.78\% & -0.445   & -0.299  & -0.414   & -0.207 & -0.032 & -0.194 & -0.041 & -0.239 & -0.198    & -0.084  & -0.105 & -0.236 & -0.244  & -0.213 & -0.167         & -0.041  & -0.299 & -0.170 & -0.017         & -0.377 & -0.593    & -0.487    & -0.100 & -0.148     & -0.246  \\
81.48\% & -0.540   & -0.362  & -0.433   & -0.259 & -0.029 & -0.214 & -0.033 & -0.264 & -0.238    & -0.116  & -0.105 & -0.256 & -0.271  & -0.219 & -0.180         & -0.040  & -0.297 & -0.200 & -0.031         & -0.326 & -0.587    & -0.447    & -0.100 & -0.130     & -0.258  \\
85.19\% & -0.552   & -0.399  & -0.447   & -0.262 & -0.025 & -0.230 & -0.036 & -0.291 & -0.245    & -0.116  & -0.109 & -0.276 & -0.282  & -0.238 & -0.182         & -0.042  & -0.326 & -0.227 & -0.023         & -0.368 & -0.599    & -0.496    & -0.100 & -0.152     & -0.274  \\
88.89\% & -0.539   & -0.302  & -0.442   & -0.238 & -0.024 & -0.226 & -0.034 & -0.291 & -0.249    & -0.117  & -0.105 & -0.267 & -0.299  & -0.236 & -0.193         & -0.044  & -0.325 & -0.228 & -0.021         & -0.388 & -0.598    & -0.463    & -0.104 & -0.109     & -0.265  \\
92.59\% & -0.558   & -0.448  & -0.472   & -0.287 & -0.030 & -0.253 & -0.041 & -0.326 & -0.275    & -0.108  & -0.117 & -0.284 & -0.338  & -0.262 & -0.206         & -0.059  & -0.367 & -0.239 & -0.021         & -0.425 & -0.619    & -0.485    & -0.101 & -0.147     & -0.292  \\
96.3\%  & -0.560   & -0.450  & -0.484   & -0.264 & -0.031 & -0.257 & -0.040 & -0.337 & -0.291    & -0.120  & -0.109 & -0.290 & -0.358  & -0.269 & -0.211         & -0.043  & -0.362 & -0.257 & -0.034         & -0.468 & -0.622    & -0.442    & -0.102 & -0.159     & -0.296  \\
100\%   & -0.562   & -0.480  & -0.619   & -0.263 & -0.027 & -0.280 & -0.041 & -0.373 & -0.331    & -0.098  & -0.113 & -0.290 & -0.312  & -0.272 & -0.216         & -0.033  & -0.384 & -0.224 & -0.044         & -0.484 & -0.630    & -0.608    & -0.101 & -0.188     & -0.317\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
3.7\%   & -0.005   & -0.005  & -0.013   & -0.006 & -0.004 & -0.007 & -0.004 & -0.010 & -0.011    & -0.005  & -0.021 & -0.010 & -0.005  & -0.007 & -0.003         & -0.002  & -0.011 & -0.005 & -0.002         & -0.007 & -0.031    & -0.062    & -0.003 & -0.014     & -0.011  \\
7.41\%  & -0.007   & -0.008  & -0.021   & -0.008 & 0.002  & -0.006 & 0.001  & -0.010 & -0.012    & 0.000   & -0.016 & -0.011 & -0.005  & -0.007 & -0.002         & -0.008  & -0.016 & -0.004 & -0.001         & -0.017 & -0.060    & -0.116    & -0.017 & -0.014     & -0.017  \\
11.11\% & -0.029   & -0.029  & -0.033   & -0.027 & -0.014 & -0.025 & -0.020 & -0.030 & -0.021    & -0.022  & -0.037 & -0.029 & -0.020  & -0.023 & -0.012         & 0.000   & -0.030 & -0.022 & -0.009         & -0.030 & -0.109    & -0.150    & -0.016 & -0.019     & -0.034  \\
14.81\% & -0.031   & -0.031  & -0.055   & -0.029 & -0.007 & -0.025 & -0.008 & -0.032 & -0.022    & -0.011  & -0.030 & -0.033 & -0.019  & -0.021 & -0.011         & -0.009  & -0.037 & -0.020 & -0.011         & -0.039 & -0.147    & -0.137    & -0.011 & -0.017     & -0.036  \\
18.52\% & -0.048   & -0.050  & -0.071   & -0.034 & -0.011 & -0.024 & -0.010 & -0.032 & -0.023    & -0.015  & -0.030 & -0.031 & -0.020  & -0.025 & -0.011         & -0.007  & -0.039 & -0.017 & -0.002         & -0.044 & -0.154    & -0.190    & -0.021 & -0.026     & -0.043  \\
22.22\% & -0.059   & -0.059  & -0.095   & -0.055 & -0.016 & -0.042 & -0.024 & -0.055 & -0.038    & -0.028  & -0.038 & -0.052 & -0.037  & -0.042 & -0.023         & -0.012  & -0.056 & -0.033 & -0.014         & -0.059 & -0.231    & -0.206    & -0.017 & -0.022     & -0.059  \\
25.93\% & -0.064   & -0.065  & -0.096   & -0.054 & -0.015 & -0.043 & -0.021 & -0.052 & -0.036    & -0.024  & -0.037 & -0.051 & -0.037  & -0.042 & -0.022         & -0.002  & -0.052 & -0.036 & -0.006         & -0.062 & -0.217    & -0.214    & -0.040 & -0.031     & -0.060  \\
29.63\% & -0.076   & -0.077  & -0.114   & -0.072 & -0.016 & -0.044 & -0.027 & -0.057 & -0.040    & -0.033  & -0.039 & -0.056 & -0.042  & -0.048 & -0.025         & -0.017  & -0.067 & -0.035 & -0.005         & -0.092 & -0.229    & -0.212    & -0.050 & -0.034     & -0.068  \\
33.33\% & -0.085   & -0.085  & -0.124   & -0.072 & -0.012 & -0.045 & -0.015 & -0.058 & -0.042    & -0.018  & -0.038 & -0.061 & -0.038  & -0.046 & -0.025         & -0.001  & -0.070 & -0.037 & -0.003         & -0.088 & -0.247    & -0.216    & -0.044 & -0.029     & -0.068  \\
37.04\% & -0.105   & -0.100  & -0.137   & -0.096 & -0.019 & -0.062 & -0.025 & -0.075 & -0.057    & -0.032  & -0.048 & -0.079 & -0.057  & -0.059 & -0.038         & -0.007  & -0.089 & -0.052 & -0.018         & -0.124 & -0.291    & -0.253    & -0.043 & -0.039     & -0.086  \\
40.74\% & -0.097   & -0.096  & -0.136   & -0.087 & -0.049 & -0.094 & -0.056 & -0.114 & -0.086    & -0.065  & -0.077 & -0.118 & -0.089  & -0.091 & -0.069         & -0.009  & -0.140 & -0.080 & -0.036         & -0.108 & -0.317    & -0.276    & -0.039 & -0.025     & -0.104  \\
44.44\% & -0.114   & -0.115  & -0.174   & -0.103 & -0.032 & -0.083 & -0.046 & -0.099 & -0.071    & -0.048  & -0.053 & -0.099 & -0.078  & -0.082 & -0.047         & -0.006  & -0.102 & -0.071 & -0.020         & -0.140 & -0.326    & -0.284    & -0.045 & -0.028     & -0.101  \\
48.15\% & -0.115   & -0.113  & -0.167   & -0.102 & -0.014 & -0.072 & -0.028 & -0.093 & -0.061    & -0.039  & -0.042 & -0.086 & -0.063  & -0.074 & -0.036         & -0.021  & -0.098 & -0.055 & -0.012         & -0.141 & -0.339    & -0.294    & -0.069 & -0.029     & -0.098  \\
51.85\% & -0.175   & -0.169  & -0.182   & -0.142 & -0.045 & -0.109 & -0.062 & -0.134 & -0.092    & -0.066  & -0.078 & -0.129 & -0.095  & -0.107 & -0.062         & -0.017  & -0.133 & -0.088 & -0.043         & -0.143 & -0.365    & -0.277    & -0.061 & -0.041     & -0.125  \\
55.56\% & -0.148   & -0.145  & -0.204   & -0.139 & -0.046 & -0.105 & -0.054 & -0.127 & -0.095    & -0.060  & -0.072 & -0.127 & -0.099  & -0.106 & -0.066         & -0.020  & -0.142 & -0.088 & -0.029         & -0.163 & -0.382    & -0.307    & -0.069 & -0.023     & -0.125  \\
59.26\% & -0.168   & -0.168  & -0.201   & -0.149 & -0.024 & -0.099 & -0.042 & -0.122 & -0.086    & -0.056  & -0.051 & -0.117 & -0.088  & -0.101 & -0.054         & -0.012  & -0.123 & -0.080 & -0.023         & -0.196 & -0.368    & -0.299    & -0.064 & -0.019     & -0.121  \\
62.96\% & -0.211   & -0.206  & -0.213   & -0.179 & -0.071 & -0.134 & -0.078 & -0.158 & -0.129    & -0.084  & -0.102 & -0.158 & -0.133  & -0.136 & -0.091         & -0.005  & -0.165 & -0.121 & -0.058         & -0.167 & -0.371    & -0.325    & -0.068 & -0.014     & -0.148  \\
66.67\% & -0.203   & -0.198  & -0.247   & -0.180 & -0.058 & -0.134 & -0.074 & -0.159 & -0.127    & -0.089  & -0.098 & -0.162 & -0.129  & -0.135 & -0.095         & -0.011  & -0.182 & -0.117 & -0.049         & -0.218 & -0.385    & -0.312    & -0.068 & -0.009     & -0.151  \\
70.37\% & -0.193   & -0.192  & -0.251   & -0.153 & -0.076 & -0.150 & -0.087 & -0.176 & -0.141    & -0.093  & -0.100 & -0.178 & -0.140  & -0.152 & -0.112         & -0.015  & -0.195 & -0.132 & -0.051         & -0.234 & -0.431    & -0.327    & -0.077 & -0.022     & -0.162  \\
74.07\% & -0.177   & -0.168  & -0.265   & -0.170 & -0.055 & -0.142 & -0.071 & -0.171 & -0.135    & -0.086  & -0.086 & -0.170 & -0.136  & -0.145 & -0.099         & -0.022  & -0.190 & -0.121 & -0.040         & -0.222 & -0.418    & -0.321    & -0.074 & -0.008     & -0.154  \\
77.78\% & -0.218   & -0.210  & -0.289   & -0.177 & -0.090 & -0.179 & -0.108 & -0.207 & -0.173    & -0.104  & -0.115 & -0.206 & -0.169  & -0.179 & -0.130         & -0.018  & -0.218 & -0.157 & -0.058         & -0.265 & -0.445    & -0.340    & -0.077 & 0.014      & -0.180  \\
81.48\% & -0.246   & -0.239  & -0.307   & -0.227 & -0.112 & -0.204 & -0.128 & -0.229 & -0.202    & -0.152  & -0.165 & -0.233 & -0.197  & -0.204 & -0.162         & -0.026  & -0.248 & -0.179 & -0.077         & -0.251 & -0.439    & -0.333    & -0.075 & -0.005     & -0.201  \\
85.19\% & -0.268   & -0.263  & -0.319   & -0.234 & -0.116 & -0.222 & -0.140 & -0.259 & -0.217    & -0.142  & -0.155 & -0.259 & -0.209  & -0.225 & -0.176         & -0.012  & -0.273 & -0.196 & -0.086         & -0.277 & -0.443    & -0.352    & -0.078 & 0.020      & -0.212  \\
88.89\% & -0.239   & -0.237  & -0.321   & -0.210 & -0.123 & -0.216 & -0.152 & -0.263 & -0.216    & -0.151  & -0.165 & -0.260 & -0.211  & -0.225 & -0.179         & -0.027  & -0.274 & -0.196 & -0.076         & -0.298 & -0.449    & -0.348    & -0.079 & -0.028     & -0.214  \\
92.59\% & -0.328   & -0.323  & -0.364   & -0.310 & -0.144 & -0.260 & -0.174 & -0.318 & -0.267    & -0.164  & -0.173 & -0.311 & -0.245  & -0.266 & -0.214         & -0.040  & -0.316 & -0.238 & -0.102         & -0.309 & -0.469    & -0.358    & -0.080 & 0.024      & -0.248  \\
96.3\%  & -0.314   & -0.311  & -0.383   & -0.278 & -0.178 & -0.280 & -0.193 & -0.315 & -0.278    & -0.180  & -0.197 & -0.312 & -0.271  & -0.287 & -0.248         & -0.011  & -0.323 & -0.260 & -0.101         & -0.330 & -0.471    & -0.357    & -0.082 & 0.039      & -0.255  \\
100\%   & -0.361   & -0.359  & -0.418   & -0.322 & -0.208 & -0.307 & -0.219 & -0.333 & -0.311    & -0.205  & -0.216 & -0.332 & -0.288  & -0.315 & -0.285         & -0.021  & -0.350 & -0.289 & -0.124         & -0.364 & -0.486    & -0.371    & -0.081 & 0.027      & -0.280 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC              & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0 & \textbackslash{} & 0.944 & 0.967 & 0.989 & 0.989 & 0.600 & 0.811 & 0.522 & 0.844 & 0.822 & 0.911 & 0.633 & 0.889 & 0.622 & 0.856 & 0.878 & 0.478 & 0.944 & 0.800 & 0.333 & 0.867 & 1.000 & 0.933 & 1.000 & 0.767 & 0.808 \\
1 & -0.427           & 0.978 & 0.989 & 0.989 & 0.989 & 0.556 & 0.822 & 0.456 & 0.867 & 0.867 & 0.956 & 0.567 & 0.967 & 0.533 & 0.878 & 0.878 & 0.489 & 0.989 & 0.778 & 0.344 & 0.911 & 1.000 & 0.933 & 1.000 & 0.933 & 0.819 \\
2 & 0.783            & 0.956 & 0.978 & 0.989 & 0.978 & 0.556 & 0.833 & 0.500 & 0.833 & 0.744 & 0.811 & 0.644 & 0.833 & 0.500 & 0.856 & 0.744 & 0.400 & 0.856 & 0.722 & 0.144 & 0.856 & 0.811 & 0.967 & 0.967 & 0.733 & 0.759 \\
3 & 0.949            & 0.600 & 0.433 & 0.911 & 0.767 & 0.511 & 0.822 & 0.511 & 0.856 & 0.822 & 0.844 & 0.511 & 0.867 & 0.589 & 0.889 & 0.844 & 0.422 & 0.911 & 0.778 & 0.367 & 0.867 & 0.978 & 0.900 & 1.000 & 0.800 & 0.742 \\
4 & 0.957            & 0.789 & 0.789 & 0.967 & 0.756 & 0.611 & 0.800 & 0.344 & 0.856 & 0.856 & 0.856 & 0.556 & 0.878 & 0.556 & 0.856 & 0.867 & 0.489 & 0.867 & 0.822 & 0.333 & 0.878 & 0.967 & 0.733 & 0.900 & 0.800 & 0.755\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0 & \textbackslash{} & 0.992 & 0.997 & 1.000 & 1.000 & 0.948 & 0.994 & 0.856 & 0.997 & 0.953 & 0.986 & 0.899 & 0.988 & 0.821 & 0.997 & 0.959 & 0.616 & 0.996 & 0.937 & 0.483 & 0.994 & 1.000 & 0.954 & 1.000 & 0.907 & 0.928 \\
1 & -0.427           & 0.997 & 0.998 & 1.000 & 0.999 & 0.914 & 0.995 & 0.859 & 0.998 & 0.956 & 0.988 & 0.766 & 0.996 & 0.831 & 1.000 & 0.958 & 0.594 & 0.998 & 0.918 & 0.537 & 0.998 & 1.000 & 0.954 & 1.000 & 0.938 & 0.925 \\
2 & 0.783            & 0.984 & 0.986 & 1.000 & 1.000 & 0.873 & 0.973 & 0.823 & 0.972 & 0.907 & 0.963 & 0.883 & 0.950 & 0.776 & 0.978 & 0.921 & 0.555 & 0.971 & 0.879 & 0.334 & 0.972 & 0.999 & 0.977 & 1.000 & 0.932 & 0.900 \\
3 & 0.949            & 0.827 & 0.892 & 0.994 & 0.997 & 0.900 & 0.990 & 0.823 & 0.995 & 0.949 & 0.972 & 0.813 & 0.974 & 0.774 & 0.993 & 0.929 & 0.542 & 0.994 & 0.924 & 0.514 & 0.993 & 1.000 & 0.931 & 0.978 & 0.925 & 0.901 \\
4 & 0.957            & 0.956 & 0.977 & 0.995 & 0.996 & 0.939 & 0.987 & 0.717 & 0.979 & 0.944 & 0.971 & 0.841 & 0.974 & 0.780 & 0.992 & 0.989 & 0.706 & 0.986 & 0.928 & 0.478 & 0.990 & 1.000 & 0.811 & 0.957 & 0.891 & 0.908\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%   & 0.944 & 0.967 & 0.989 & 0.989 & 0.600 & 0.811 & 0.522 & 0.844 & 0.822 & 0.911 & 0.633 & 0.889 & 0.622 & 0.856 & 0.878 & 0.478 & 0.944 & 0.800 & 0.333 & 0.867 & 1.000 & 0.933 & 1.000 & 0.767 & 0.808 \\
25\%  & 0.789 & 0.789 & 0.967 & 0.756 & 0.400 & 0.789 & 0.333 & 0.811 & 0.822 & 0.556 & 0.522 & 0.822 & 0.478 & 0.789 & 0.878 & 0.433 & 0.678 & 0.811 & 0.356 & 0.844 & 0.556 & 0.733 & 0.900 & 0.867 & 0.695 \\
50\%  & 0.344 & 0.344 & 0.356 & 0.400 & 0.344 & 0.678 & 0.333 & 0.567 & 0.767 & 0.456 & 0.544 & 0.678 & 0.467 & 0.522 & 0.611 & 0.356 & 0.456 & 0.667 & 0.267 & 0.556 & 0.333 & 0.267 & 0.800 & 0.800 & 0.496 \\
75\%  & 0.344 & 0.344 & 0.344 & 0.367 & 0.389 & 0.411 & 0.344 & 0.533 & 0.544 & 0.456 & 0.333 & 0.389 & 0.322 & 0.400 & 0.456 & 0.400 & 0.333 & 0.489 & 0.333 & 0.367 & 0.333 & 0.400 & 0.800 & 0.733 & 0.424 \\
100\% & 0.344 & 0.344 & 0.344 & 0.344 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.367 & 0.800 & 0.667 & 0.370\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%   & 0.944 & 0.967 & 0.989 & 0.989 & 0.600 & 0.811 & 0.522 & 0.844 & 0.822 & 0.911 & 0.633 & 0.889 & 0.622 & 0.856 & 0.878 & 0.478 & 0.944 & 0.800 & 0.333 & 0.867 & 1.000 & 0.933 & 1.000 & 0.767 & 0.808 \\
25\%  & 0.789 & 0.789 & 0.967 & 0.756 & 0.400 & 0.789 & 0.333 & 0.811 & 0.822 & 0.556 & 0.522 & 0.822 & 0.478 & 0.789 & 0.878 & 0.433 & 0.678 & 0.811 & 0.356 & 0.844 & 0.556 & 0.733 & 0.900 & 0.867 & 0.695 \\
50\%  & 0.344 & 0.344 & 0.356 & 0.400 & 0.344 & 0.678 & 0.333 & 0.567 & 0.767 & 0.456 & 0.544 & 0.678 & 0.467 & 0.522 & 0.611 & 0.356 & 0.456 & 0.667 & 0.267 & 0.556 & 0.333 & 0.267 & 0.800 & 0.800 & 0.496 \\
75\%  & 0.344 & 0.344 & 0.344 & 0.367 & 0.389 & 0.411 & 0.344 & 0.533 & 0.544 & 0.456 & 0.333 & 0.389 & 0.322 & 0.400 & 0.456 & 0.400 & 0.333 & 0.489 & 0.333 & 0.367 & 0.333 & 0.400 & 0.800 & 0.733 & 0.424 \\
100\% & 0.344 & 0.344 & 0.344 & 0.344 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.367 & 0.800 & 0.667 & 0.370\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%   & 0.944 & 0.967 & 0.989 & 0.989 & 0.600 & 0.811 & 0.522 & 0.844 & 0.822 & 0.911 & 0.633 & 0.889 & 0.622 & 0.856 & 0.878 & 0.478 & 0.944 & 0.800 & 0.333 & 0.867 & 1.000 & 0.933 & 1.000 & 0.767 & 0.808 \\
25\%  & 0.978 & 0.989 & 0.989 & 0.989 & 0.556 & 0.822 & 0.456 & 0.867 & 0.867 & 0.956 & 0.567 & 0.967 & 0.533 & 0.878 & 0.878 & 0.489 & 0.989 & 0.778 & 0.344 & 0.911 & 1.000 & 0.933 & 1.000 & 0.933 & 0.819 \\
50\%  & 0.956 & 0.978 & 0.989 & 0.989 & 0.533 & 0.689 & 0.444 & 0.744 & 0.656 & 0.822 & 0.567 & 0.889 & 0.522 & 0.844 & 0.811 & 0.367 & 0.856 & 0.633 & 0.244 & 0.900 & 0.800 & 1.000 & 0.967 & 0.767 & 0.749 \\
75\%  & 0.444 & 0.344 & 0.756 & 0.778 & 0.522 & 0.700 & 0.444 & 0.744 & 0.711 & 0.800 & 0.456 & 0.733 & 0.456 & 0.767 & 0.644 & 0.233 & 0.444 & 0.622 & 0.333 & 0.733 & 0.333 & 0.567 & 0.967 & 0.767 & 0.596 \\
100\% & 0.344 & 0.344 & 0.344 & 0.344 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.367 & 0.800 & 0.667 & 0.370\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%   & 0.992 & 0.997 & 1.000 & 1.000 & 0.948 & 0.994 & 0.856 & 0.997 & 0.953 & 0.986 & 0.899 & 0.988 & 0.821 & 0.997 & 0.959 & 0.616 & 0.996 & 0.937 & 0.483 & 0.994 & 1.000 & 0.954 & 1.000 & 0.907 & 0.928 \\
25\%  & 0.997 & 0.998 & 1.000 & 0.999 & 0.914 & 0.995 & 0.859 & 0.998 & 0.956 & 0.988 & 0.766 & 0.996 & 0.831 & 1.000 & 0.958 & 0.594 & 0.998 & 0.918 & 0.537 & 0.998 & 1.000 & 0.954 & 1.000 & 0.938 & 0.925 \\
50\%  & 0.988 & 0.993 & 1.000 & 1.000 & 0.889 & 0.987 & 0.857 & 0.996 & 0.844 & 0.957 & 0.751 & 0.944 & 0.853 & 0.993 & 0.939 & 0.586 & 0.986 & 0.816 & 0.431 & 0.994 & 1.000 & 1.000 & 0.978 & 0.966 & 0.906 \\
75\%  & 0.894 & 0.630 & 0.990 & 0.997 & 0.740 & 0.941 & 0.848 & 0.911 & 0.808 & 0.931 & 0.587 & 0.825 & 0.882 & 0.927 & 0.873 & 0.324 & 0.979 & 0.789 & 0.419 & 0.980 & 0.989 & 0.667 & 0.978 & 0.944 & 0.827 \\
100\% & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.870 & 0.938 & 0.534\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%   & 0.944 & 0.967 & 0.989 & 0.989 & 0.600 & 0.811 & 0.522 & 0.844 & 0.822 & 0.911 & 0.633 & 0.889 & 0.622 & 0.856 & 0.878 & 0.478 & 0.944 & 0.800 & 0.333 & 0.867 & 1.000 & 0.933 & 1.000 & 0.767 & 0.808 \\
25\%  & 0.831 & 0.797 & 0.969 & 0.881 & 0.521 & 0.787 & 0.426 & 0.783 & 0.768 & 0.792 & 0.543 & 0.844 & 0.534 & 0.847 & 0.809 & 0.446 & 0.827 & 0.719 & 0.299 & 0.859 & 0.772 & 0.908 & 0.940 & 0.823 & 0.739 \\
50\%  & 0.644 & 0.609 & 0.828 & 0.750 & 0.476 & 0.732 & 0.378 & 0.703 & 0.728 & 0.693 & 0.533 & 0.806 & 0.516 & 0.760 & 0.719 & 0.420 & 0.680 & 0.640 & 0.300 & 0.777 & 0.543 & 0.833 & 0.887 & 0.813 & 0.657 \\
75\%  & 0.486 & 0.450 & 0.556 & 0.572 & 0.431 & 0.576 & 0.347 & 0.593 & 0.629 & 0.611 & 0.507 & 0.651 & 0.402 & 0.591 & 0.511 & 0.362 & 0.373 & 0.551 & 0.327 & 0.580 & 0.356 & 0.583 & 0.853 & 0.773 & 0.528 \\
100\% & 0.344 & 0.344 & 0.344 & 0.344 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.367 & 0.800 & 0.667 & 0.370\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%   & 0.992 & 0.997 & 1.000 & 1.000 & 0.948 & 0.994 & 0.856 & 0.997 & 0.953 & 0.986 & 0.899 & 0.988 & 0.821 & 0.997 & 0.959 & 0.616 & 0.996 & 0.937 & 0.483 & 0.994 & 1.000 & 0.954 & 1.000 & 0.907 & 0.928 \\
25\%  & 0.941 & 0.963 & 0.996 & 0.998 & 0.878 & 0.979 & 0.778 & 0.974 & 0.889 & 0.948 & 0.781 & 0.957 & 0.789 & 0.974 & 0.932 & 0.597 & 0.977 & 0.886 & 0.473 & 0.979 & 0.998 & 0.932 & 0.970 & 0.945 & 0.897 \\
50\%  & 0.872 & 0.870 & 0.951 & 0.955 & 0.828 & 0.946 & 0.728 & 0.934 & 0.844 & 0.907 & 0.733 & 0.922 & 0.769 & 0.926 & 0.905 & 0.578 & 0.959 & 0.828 & 0.466 & 0.966 & 0.967 & 0.874 & 0.937 & 0.945 & 0.859 \\
75\%  & 0.764 & 0.710 & 0.832 & 0.819 & 0.758 & 0.846 & 0.674 & 0.831 & 0.778 & 0.826 & 0.708 & 0.851 & 0.729 & 0.814 & 0.834 & 0.538 & 0.892 & 0.719 & 0.454 & 0.913 & 0.878 & 0.702 & 0.909 & 0.927 & 0.779 \\
100\% & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.870 & 0.938 & 0.534\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
25\%  & -0.121 & -0.175 & -0.020 & -0.110 & -0.131 & -0.030 & -0.185 & -0.072 & -0.066 & -0.130 & -0.142 & -0.050 & -0.141 & -0.010 & -0.078 & -0.067 & -0.125 & -0.101 & -0.103 & -0.009 & -0.228 & -0.027 & -0.060 & 0.074  & -0.086 \\
50\%  & -0.318 & -0.370 & -0.163 & -0.242 & -0.207 & -0.097 & -0.277 & -0.167 & -0.115 & -0.239 & -0.158 & -0.094 & -0.171 & -0.112 & -0.181 & -0.121 & -0.280 & -0.200 & -0.100 & -0.104 & -0.457 & -0.107 & -0.113 & 0.061  & -0.187 \\
75\%  & -0.485 & -0.534 & -0.438 & -0.421 & -0.281 & -0.290 & -0.336 & -0.297 & -0.235 & -0.329 & -0.200 & -0.268 & -0.354 & -0.309 & -0.418 & -0.242 & -0.605 & -0.311 & -0.020 & -0.331 & -0.644 & -0.375 & -0.147 & 0.009  & -0.347 \\
100\% & -0.635 & -0.644 & -0.652 & -0.652 & -0.444 & -0.589 & -0.362 & -0.605 & -0.595 & -0.634 & -0.474 & -0.625 & -0.464 & -0.610 & -0.620 & -0.302 & -0.647 & -0.583 & 0.000  & -0.615 & -0.667 & -0.607 & -0.200 & -0.130 & -0.542\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
25\%  & -0.052 & -0.034 & -0.004 & -0.002 & -0.074 & -0.016 & -0.091 & -0.024 & -0.067 & -0.039 & -0.131 & -0.031 & -0.039 & -0.023 & -0.028 & -0.031 & -0.018 & -0.054 & -0.020 & -0.016 & -0.002 & -0.023 & -0.030 & 0.042 & -0.033 \\
50\%  & -0.121 & -0.128 & -0.049 & -0.045 & -0.126 & -0.049 & -0.150 & -0.064 & -0.115 & -0.079 & -0.184 & -0.067 & -0.063 & -0.071 & -0.056 & -0.062 & -0.037 & -0.116 & -0.035 & -0.029 & -0.033 & -0.084 & -0.063 & 0.042 & -0.075 \\
75\%  & -0.230 & -0.288 & -0.168 & -0.181 & -0.200 & -0.150 & -0.212 & -0.167 & -0.183 & -0.162 & -0.212 & -0.139 & -0.113 & -0.184 & -0.130 & -0.128 & -0.104 & -0.233 & -0.060 & -0.082 & -0.122 & -0.264 & -0.091 & 0.022 & -0.160 \\
100\% & -0.496 & -0.499 & -0.500 & -0.500 & -0.473 & -0.497 & -0.416 & -0.499 & -0.475 & -0.493 & -0.444 & -0.494 & -0.391 & -0.499 & -0.479 & -0.188 & -0.498 & -0.466 & 0.036  & -0.497 & -0.500 & -0.476 & -0.130 & 0.034 & -0.425\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC              & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0  & \textbackslash{} & 0.680 & 0.682 & 0.715 & 0.629 & 0.657 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.694 & 0.661 & 0.678 & 0.685 & 0.530 & 0.705 & 0.638 & 0.636 & 0.731 & 0.725 & 0.560 & 0.582 & 0.850 & 0.662 \\
1  & 0.000            & 0.681 & 0.681 & 0.715 & 0.629 & 0.657 & 0.669 & 0.560 & 0.694 & 0.666 & 0.633 & 0.627 & 0.695 & 0.661 & 0.679 & 0.685 & 0.529 & 0.706 & 0.638 & 0.636 & 0.730 & 0.725 & 0.550 & 0.578 & 0.851 & 0.661 \\
2  & 0.000            & 0.681 & 0.682 & 0.715 & 0.629 & 0.657 & 0.669 & 0.561 & 0.693 & 0.666 & 0.633 & 0.626 & 0.694 & 0.662 & 0.679 & 0.685 & 0.531 & 0.705 & 0.638 & 0.637 & 0.731 & 0.725 & 0.530 & 0.581 & 0.849 & 0.661 \\
3  & 0.000            & 0.681 & 0.682 & 0.715 & 0.629 & 0.657 & 0.670 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.694 & 0.661 & 0.679 & 0.684 & 0.530 & 0.705 & 0.638 & 0.636 & 0.730 & 0.725 & 0.610 & 0.579 & 0.848 & 0.664 \\
4  & 0.000            & 0.680 & 0.681 & 0.715 & 0.630 & 0.657 & 0.669 & 0.560 & 0.693 & 0.666 & 0.632 & 0.627 & 0.695 & 0.660 & 0.678 & 0.685 & 0.531 & 0.707 & 0.638 & 0.636 & 0.731 & 0.725 & 0.450 & 0.584 & 0.848 & 0.657 \\
5  & -0.001           & 0.669 & 0.670 & 0.712 & 0.629 & 0.656 & 0.668 & 0.560 & 0.687 & 0.665 & 0.631 & 0.626 & 0.690 & 0.655 & 0.676 & 0.678 & 0.531 & 0.696 & 0.637 & 0.636 & 0.719 & 0.714 & 0.610 & 0.583 & 0.845 & 0.660 \\
6  & -0.001           & 0.680 & 0.681 & 0.715 & 0.630 & 0.657 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.694 & 0.661 & 0.679 & 0.685 & 0.528 & 0.706 & 0.638 & 0.636 & 0.730 & 0.725 & 0.570 & 0.580 & 0.850 & 0.662 \\
7  & 0.001            & 0.680 & 0.681 & 0.715 & 0.630 & 0.657 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.694 & 0.662 & 0.679 & 0.684 & 0.531 & 0.706 & 0.637 & 0.635 & 0.731 & 0.725 & 0.590 & 0.585 & 0.850 & 0.663 \\
8  & 0.001            & 0.680 & 0.681 & 0.715 & 0.630 & 0.658 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.627 & 0.693 & 0.662 & 0.679 & 0.685 & 0.530 & 0.706 & 0.638 & 0.636 & 0.731 & 0.725 & 0.600 & 0.584 & 0.849 & 0.664 \\
9  & 0.001            & 0.681 & 0.681 & 0.715 & 0.630 & 0.658 & 0.669 & 0.560 & 0.692 & 0.666 & 0.633 & 0.626 & 0.694 & 0.661 & 0.678 & 0.684 & 0.530 & 0.706 & 0.638 & 0.636 & 0.730 & 0.725 & 0.520 & 0.582 & 0.847 & 0.660 \\
10 & -0.001           & 0.681 & 0.682 & 0.715 & 0.630 & 0.658 & 0.670 & 0.560 & 0.693 & 0.666 & 0.633 & 0.627 & 0.694 & 0.662 & 0.679 & 0.685 & 0.532 & 0.707 & 0.637 & 0.637 & 0.731 & 0.725 & 0.510 & 0.584 & 0.852 & 0.660 \\
11 & -0.001           & 0.680 & 0.682 & 0.715 & 0.631 & 0.657 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.695 & 0.661 & 0.678 & 0.685 & 0.531 & 0.706 & 0.638 & 0.637 & 0.731 & 0.725 & 0.530 & 0.576 & 0.850 & 0.661 \\
12 & -0.002           & 0.680 & 0.682 & 0.715 & 0.630 & 0.805 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.694 & 0.661 & 0.678 & 0.684 & 0.529 & 0.706 & 0.637 & 0.636 & 0.731 & 0.725 & 0.510 & 0.584 & 0.850 & 0.666 \\
13 & -0.002           & 0.681 & 0.681 & 0.715 & 0.630 & 0.657 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.694 & 0.662 & 0.678 & 0.685 & 0.531 & 0.705 & 0.638 & 0.636 & 0.731 & 0.725 & 0.710 & 0.586 & 0.847 & 0.668 \\
14 & 0.003            & 0.681 & 0.682 & 0.715 & 0.630 & 0.657 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.627 & 0.694 & 0.661 & 0.679 & 0.684 & 0.531 & 0.706 & 0.637 & 0.636 & 0.730 & 0.725 & 0.650 & 0.583 & 0.846 & 0.666 \\
15 & 0.003            & 0.681 & 0.681 & 0.715 & 0.630 & 0.658 & 0.669 & 0.560 & 0.693 & 0.666 & 0.632 & 0.626 & 0.694 & 0.661 & 0.678 & 0.684 & 0.530 & 0.705 & 0.637 & 0.636 & 0.731 & 0.725 & 0.740 & 0.582 & 0.846 & 0.669 \\
16 & 0.003            & 0.681 & 0.682 & 0.715 & 0.630 & 0.657 & 0.669 & 0.560 & 0.692 & 0.666 & 0.634 & 0.626 & 0.694 & 0.660 & 0.678 & 0.685 & 0.531 & 0.707 & 0.638 & 0.635 & 0.730 & 0.725 & 0.640 & 0.588 & 0.849 & 0.666 \\
17 & -0.003           & 0.680 & 0.682 & 0.715 & 0.631 & 0.657 & 0.669 & 0.560 & 0.692 & 0.666 & 0.633 & 0.625 & 0.693 & 0.661 & 0.678 & 0.684 & 0.530 & 0.705 & 0.637 & 0.636 & 0.730 & 0.726 & 0.580 & 0.590 & 0.846 & 0.663 \\
18 & 0.004            & 0.681 & 0.682 & 0.715 & 0.630 & 0.658 & 0.670 & 0.560 & 0.694 & 0.666 & 0.633 & 0.627 & 0.694 & 0.661 & 0.678 & 0.685 & 0.531 & 0.706 & 0.638 & 0.637 & 0.731 & 0.725 & 0.660 & 0.587 & 0.848 & 0.666 \\
19 & -0.004           & 0.680 & 0.681 & 0.715 & 0.630 & 0.657 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.694 & 0.661 & 0.678 & 0.685 & 0.530 & 0.707 & 0.637 & 0.636 & 0.730 & 0.725 & 0.590 & 0.583 & 0.848 & 0.663 \\
20 & -0.004           & 0.680 & 0.681 & 0.715 & 0.629 & 0.657 & 0.670 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.694 & 0.661 & 0.679 & 0.685 & 0.531 & 0.706 & 0.639 & 0.636 & 0.730 & 0.725 & 0.660 & 0.586 & 0.847 & 0.666 \\
21 & -0.004           & 0.680 & 0.682 & 0.715 & 0.630 & 0.657 & 0.670 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.693 & 0.660 & 0.678 & 0.684 & 0.531 & 0.706 & 0.638 & 0.636 & 0.730 & 0.725 & 0.600 & 0.583 & 0.851 & 0.664 \\
22 & -0.005           & 0.680 & 0.681 & 0.715 & 0.631 & 0.657 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.628 & 0.694 & 0.662 & 0.678 & 0.685 & 0.532 & 0.707 & 0.638 & 0.636 & 0.730 & 0.725 & 0.610 & 0.581 & 0.850 & 0.664 \\
23 & -0.005           & 0.680 & 0.681 & 0.715 & 0.630 & 0.657 & 0.668 & 0.560 & 0.693 & 0.667 & 0.634 & 0.627 & 0.694 & 0.661 & 0.679 & 0.684 & 0.530 & 0.706 & 0.638 & 0.636 & 0.731 & 0.725 & 0.580 & 0.582 & 0.847 & 0.663 \\
24 & -0.005           & 0.681 & 0.681 & 0.715 & 0.630 & 0.657 & 0.670 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.695 & 0.661 & 0.679 & 0.685 & 0.529 & 0.706 & 0.637 & 0.637 & 0.731 & 0.725 & 0.630 & 0.584 & 0.849 & 0.665 \\
25 & -0.005           & 0.681 & 0.682 & 0.715 & 0.629 & 0.658 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.694 & 0.661 & 0.678 & 0.685 & 0.530 & 0.705 & 0.637 & 0.636 & 0.731 & 0.726 & 0.550 & 0.579 & 0.846 & 0.661 \\
26 & -0.006           & 0.681 & 0.681 & 0.715 & 0.630 & 0.657 & 0.669 & 0.560 & 0.693 & 0.666 & 0.632 & 0.626 & 0.695 & 0.661 & 0.679 & 0.685 & 0.531 & 0.708 & 0.638 & 0.637 & 0.731 & 0.726 & 0.520 & 0.586 & 0.847 & 0.661 \\
27 & -0.007           & 0.681 & 0.681 & 0.715 & 0.630 & 0.657 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.694 & 0.661 & 0.679 & 0.685 & 0.530 & 0.705 & 0.638 & 0.636 & 0.731 & 0.725 & 0.650 & 0.581 & 0.849 & 0.666 \\
28 & -0.008           & 0.681 & 0.681 & 0.715 & 0.630 & 0.657 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.627 & 0.694 & 0.661 & 0.679 & 0.685 & 0.530 & 0.706 & 0.638 & 0.636 & 0.731 & 0.725 & 0.640 & 0.587 & 0.849 & 0.666 \\
29 & -0.009           & 0.672 & 0.672 & 0.705 & 0.627 & 0.654 & 0.661 & 0.560 & 0.683 & 0.662 & 0.628 & 0.625 & 0.688 & 0.653 & 0.673 & 0.678 & 0.531 & 0.697 & 0.634 & 0.633 & 0.719 & 0.713 & 0.590 & 0.583 & 0.846 & 0.658 \\
30 & -0.046           & 0.677 & 0.677 & 0.710 & 0.629 & 0.658 & 0.667 & 0.560 & 0.691 & 0.665 & 0.632 & 0.626 & 0.692 & 0.660 & 0.676 & 0.683 & 0.529 & 0.702 & 0.638 & 0.636 & 0.726 & 0.719 & 0.610 & 0.580 & 0.846 & 0.662 \\
31 & 0.046            & 0.675 & 0.677 & 0.710 & 0.625 & 0.647 & 0.661 & 0.560 & 0.682 & 0.665 & 0.627 & 0.620 & 0.681 & 0.652 & 0.668 & 0.680 & 0.523 & 0.695 & 0.633 & 0.628 & 0.717 & 0.715 & 0.620 & 0.583 & 0.847 & 0.658 \\
32 & 0.048            & 0.674 & 0.676 & 0.711 & 0.625 & 0.655 & 0.668 & 0.560 & 0.689 & 0.666 & 0.629 & 0.620 & 0.691 & 0.660 & 0.675 & 0.684 & 0.527 & 0.696 & 0.638 & 0.631 & 0.725 & 0.717 & 0.600 & 0.585 & 0.847 & 0.660 \\
33 & -0.083           & 0.677 & 0.678 & 0.713 & 0.629 & 0.656 & 0.668 & 0.560 & 0.691 & 0.665 & 0.632 & 0.626 & 0.694 & 0.658 & 0.677 & 0.684 & 0.529 & 0.701 & 0.636 & 0.635 & 0.727 & 0.716 & 0.620 & 0.582 & 0.847 & 0.663 \\
34 & -0.108           & 0.664 & 0.665 & 0.693 & 0.618 & 0.644 & 0.655 & 0.561 & 0.672 & 0.657 & 0.626 & 0.626 & 0.672 & 0.644 & 0.665 & 0.666 & 0.527 & 0.676 & 0.628 & 0.626 & 0.697 & 0.689 & 0.570 & 0.580 & 0.839 & 0.648 \\
35 & -0.108           & 0.676 & 0.677 & 0.711 & 0.624 & 0.654 & 0.664 & 0.559 & 0.689 & 0.662 & 0.629 & 0.625 & 0.690 & 0.657 & 0.675 & 0.683 & 0.527 & 0.696 & 0.635 & 0.631 & 0.725 & 0.719 & 0.600 & 0.579 & 0.849 & 0.660 \\
36 & -0.116           & 0.678 & 0.678 & 0.715 & 0.629 & 0.657 & 0.667 & 0.560 & 0.691 & 0.666 & 0.632 & 0.627 & 0.693 & 0.660 & 0.678 & 0.685 & 0.530 & 0.701 & 0.638 & 0.635 & 0.729 & 0.722 & 0.570 & 0.581 & 0.849 & 0.661 \\
37 & 0.116            & 0.674 & 0.676 & 0.714 & 0.629 & 0.653 & 0.667 & 0.561 & 0.689 & 0.666 & 0.631 & 0.626 & 0.692 & 0.658 & 0.676 & 0.685 & 0.529 & 0.703 & 0.635 & 0.635 & 0.725 & 0.724 & 0.610 & 0.583 & 0.847 & 0.662 \\
38 & -0.131           & 0.677 & 0.678 & 0.714 & 0.629 & 0.657 & 0.668 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.694 & 0.661 & 0.678 & 0.685 & 0.530 & 0.705 & 0.638 & 0.636 & 0.730 & 0.725 & 0.600 & 0.583 & 0.847 & 0.663 \\
39 & -0.163           & 0.674 & 0.675 & 0.713 & 0.629 & 0.657 & 0.668 & 0.560 & 0.692 & 0.666 & 0.633 & 0.627 & 0.692 & 0.660 & 0.677 & 0.684 & 0.529 & 0.701 & 0.638 & 0.635 & 0.727 & 0.722 & 0.600 & 0.578 & 0.848 & 0.662 \\
40 & -0.163           & 0.677 & 0.679 & 0.713 & 0.627 & 0.655 & 0.666 & 0.559 & 0.691 & 0.667 & 0.630 & 0.626 & 0.691 & 0.659 & 0.676 & 0.685 & 0.525 & 0.702 & 0.636 & 0.633 & 0.728 & 0.717 & 0.600 & 0.582 & 0.851 & 0.662 \\
41 & -0.164           & 0.673 & 0.672 & 0.697 & 0.629 & 0.656 & 0.665 & 0.561 & 0.680 & 0.662 & 0.632 & 0.624 & 0.681 & 0.654 & 0.671 & 0.676 & 0.530 & 0.685 & 0.637 & 0.636 & 0.703 & 0.693 & 0.600 & 0.583 & 0.843 & 0.656 \\
42 & -0.168           & 0.677 & 0.677 & 0.709 & 0.628 & 0.657 & 0.667 & 0.562 & 0.688 & 0.665 & 0.632 & 0.625 & 0.688 & 0.659 & 0.675 & 0.683 & 0.528 & 0.699 & 0.636 & 0.634 & 0.719 & 0.715 & 0.600 & 0.586 & 0.848 & 0.661 \\
43 & 0.188            & 0.677 & 0.679 & 0.714 & 0.629 & 0.658 & 0.668 & 0.559 & 0.689 & 0.666 & 0.632 & 0.622 & 0.690 & 0.658 & 0.676 & 0.683 & 0.526 & 0.704 & 0.637 & 0.637 & 0.729 & 0.724 & 0.600 & 0.582 & 0.851 & 0.662 \\
44 & 0.210            & 0.680 & 0.680 & 0.715 & 0.629 & 0.656 & 0.668 & 0.562 & 0.691 & 0.666 & 0.632 & 0.627 & 0.694 & 0.659 & 0.677 & 0.684 & 0.532 & 0.706 & 0.635 & 0.635 & 0.727 & 0.725 & 0.590 & 0.581 & 0.847 & 0.662 \\
45 & -0.218           & 0.655 & 0.658 & 0.690 & 0.622 & 0.646 & 0.660 & 0.560 & 0.684 & 0.662 & 0.629 & 0.615 & 0.682 & 0.648 & 0.670 & 0.669 & 0.524 & 0.679 & 0.632 & 0.631 & 0.699 & 0.686 & 0.610 & 0.584 & 0.839 & 0.651 \\
46 & 0.233            & 0.673 & 0.675 & 0.715 & 0.629 & 0.655 & 0.665 & 0.562 & 0.690 & 0.666 & 0.632 & 0.628 & 0.692 & 0.661 & 0.676 & 0.683 & 0.523 & 0.706 & 0.636 & 0.633 & 0.729 & 0.725 & 0.610 & 0.572 & 0.848 & 0.662 \\
47 & 0.242            & 0.666 & 0.672 & 0.713 & 0.629 & 0.657 & 0.667 & 0.563 & 0.686 & 0.666 & 0.632 & 0.627 & 0.687 & 0.660 & 0.676 & 0.681 & 0.527 & 0.702 & 0.637 & 0.634 & 0.729 & 0.722 & 0.610 & 0.584 & 0.837 & 0.661 \\
48 & -0.269           & 0.653 & 0.654 & 0.683 & 0.601 & 0.633 & 0.645 & 0.545 & 0.668 & 0.645 & 0.612 & 0.573 & 0.665 & 0.637 & 0.651 & 0.660 & 0.520 & 0.677 & 0.615 & 0.615 & 0.696 & 0.687 & 0.570 & 0.577 & 0.841 & 0.639 \\
49 & -0.287           & 0.653 & 0.654 & 0.704 & 0.625 & 0.648 & 0.648 & 0.558 & 0.667 & 0.664 & 0.627 & 0.615 & 0.668 & 0.653 & 0.657 & 0.676 & 0.523 & 0.689 & 0.629 & 0.629 & 0.694 & 0.704 & 0.600 & 0.580 & 0.834 & 0.650 \\
50 & -0.306           & 0.669 & 0.670 & 0.714 & 0.629 & 0.656 & 0.668 & 0.558 & 0.690 & 0.668 & 0.630 & 0.624 & 0.694 & 0.656 & 0.677 & 0.684 & 0.521 & 0.706 & 0.638 & 0.633 & 0.729 & 0.723 & 0.610 & 0.580 & 0.825 & 0.661 \\
51 & -0.310           & 0.676 & 0.676 & 0.713 & 0.627 & 0.655 & 0.666 & 0.558 & 0.687 & 0.667 & 0.631 & 0.622 & 0.690 & 0.658 & 0.675 & 0.686 & 0.525 & 0.699 & 0.629 & 0.633 & 0.723 & 0.710 & 0.600 & 0.583 & 0.847 & 0.660 \\
52 & -0.317           & 0.678 & 0.678 & 0.714 & 0.629 & 0.656 & 0.668 & 0.562 & 0.688 & 0.667 & 0.633 & 0.617 & 0.693 & 0.661 & 0.677 & 0.685 & 0.526 & 0.703 & 0.638 & 0.635 & 0.727 & 0.719 & 0.610 & 0.584 & 0.849 & 0.662 \\
53 & 0.319            & 0.651 & 0.658 & 0.702 & 0.622 & 0.651 & 0.658 & 0.556 & 0.677 & 0.660 & 0.625 & 0.615 & 0.676 & 0.657 & 0.665 & 0.673 & 0.525 & 0.688 & 0.631 & 0.632 & 0.715 & 0.707 & 0.600 & 0.586 & 0.847 & 0.653 \\
54 & 0.322            & 0.622 & 0.637 & 0.703 & 0.624 & 0.653 & 0.663 & 0.555 & 0.687 & 0.662 & 0.628 & 0.620 & 0.688 & 0.655 & 0.674 & 0.678 & 0.519 & 0.685 & 0.633 & 0.631 & 0.717 & 0.716 & 0.600 & 0.582 & 0.839 & 0.653\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0  & \textbackslash{} & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.792 & 0.855 & 0.829 & 0.839 & 0.854 & 0.674 & 0.864 & 0.781 & 0.791 & 0.887 & 0.883 & 0.504 & 0.595 & 0.929 & 0.804 \\
1  & 0.000            & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.792 & 0.855 & 0.829 & 0.839 & 0.854 & 0.675 & 0.865 & 0.781 & 0.791 & 0.887 & 0.883 & 0.488 & 0.590 & 0.931 & 0.803 \\
2  & 0.000            & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.829 & 0.839 & 0.854 & 0.674 & 0.864 & 0.781 & 0.791 & 0.886 & 0.883 & 0.496 & 0.594 & 0.930 & 0.804 \\
3  & 0.000            & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.792 & 0.855 & 0.830 & 0.839 & 0.854 & 0.676 & 0.864 & 0.781 & 0.791 & 0.886 & 0.883 & 0.504 & 0.592 & 0.928 & 0.804 \\
4  & 0.000            & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.829 & 0.839 & 0.854 & 0.674 & 0.864 & 0.781 & 0.791 & 0.887 & 0.883 & 0.501 & 0.595 & 0.929 & 0.804 \\
5  & -0.001           & 0.842 & 0.843 & 0.873 & 0.790 & 0.816 & 0.831 & 0.747 & 0.850 & 0.834 & 0.766 & 0.793 & 0.851 & 0.826 & 0.836 & 0.848 & 0.674 & 0.858 & 0.781 & 0.791 & 0.880 & 0.877 & 0.508 & 0.595 & 0.928 & 0.802 \\
6  & -0.001           & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.829 & 0.839 & 0.854 & 0.675 & 0.864 & 0.781 & 0.792 & 0.887 & 0.883 & 0.505 & 0.590 & 0.929 & 0.804 \\
7  & 0.001            & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.832 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.829 & 0.839 & 0.854 & 0.675 & 0.864 & 0.781 & 0.791 & 0.887 & 0.883 & 0.502 & 0.598 & 0.929 & 0.804 \\
8  & 0.001            & 0.849 & 0.849 & 0.877 & 0.792 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.830 & 0.839 & 0.854 & 0.674 & 0.864 & 0.781 & 0.790 & 0.887 & 0.883 & 0.508 & 0.599 & 0.929 & 0.804 \\
9  & 0.001            & 0.849 & 0.849 & 0.877 & 0.792 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.792 & 0.855 & 0.829 & 0.839 & 0.854 & 0.676 & 0.865 & 0.782 & 0.791 & 0.887 & 0.883 & 0.502 & 0.593 & 0.929 & 0.804 \\
10 & -0.001           & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.829 & 0.839 & 0.854 & 0.674 & 0.865 & 0.781 & 0.791 & 0.887 & 0.883 & 0.501 & 0.594 & 0.931 & 0.804 \\
11 & -0.001           & 0.849 & 0.849 & 0.877 & 0.792 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.792 & 0.855 & 0.829 & 0.839 & 0.854 & 0.674 & 0.864 & 0.781 & 0.791 & 0.887 & 0.883 & 0.501 & 0.591 & 0.929 & 0.804 \\
12 & -0.002           & 0.849 & 0.849 & 0.877 & 0.792 & 0.968 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.830 & 0.839 & 0.853 & 0.674 & 0.864 & 0.781 & 0.791 & 0.887 & 0.883 & 0.500 & 0.595 & 0.930 & 0.810 \\
13 & -0.002           & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.829 & 0.839 & 0.854 & 0.674 & 0.865 & 0.781 & 0.791 & 0.887 & 0.883 & 0.516 & 0.597 & 0.929 & 0.805 \\
14 & 0.003            & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.765 & 0.793 & 0.855 & 0.829 & 0.839 & 0.854 & 0.674 & 0.865 & 0.781 & 0.791 & 0.887 & 0.883 & 0.512 & 0.595 & 0.928 & 0.804 \\
15 & 0.003            & 0.849 & 0.849 & 0.877 & 0.792 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.829 & 0.839 & 0.854 & 0.675 & 0.864 & 0.781 & 0.791 & 0.887 & 0.883 & 0.519 & 0.594 & 0.926 & 0.805 \\
16 & 0.003            & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.830 & 0.839 & 0.854 & 0.673 & 0.864 & 0.781 & 0.791 & 0.887 & 0.883 & 0.511 & 0.499 & 0.929 & 0.800 \\
17 & -0.003           & 0.849 & 0.849 & 0.877 & 0.792 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.829 & 0.839 & 0.854 & 0.675 & 0.864 & 0.781 & 0.791 & 0.886 & 0.883 & 0.511 & 0.501 & 0.929 & 0.800 \\
18 & 0.004            & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.792 & 0.855 & 0.830 & 0.839 & 0.854 & 0.674 & 0.864 & 0.781 & 0.791 & 0.887 & 0.883 & 0.512 & 0.600 & 0.928 & 0.805 \\
19 & -0.004           & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.830 & 0.839 & 0.854 & 0.676 & 0.865 & 0.781 & 0.791 & 0.887 & 0.883 & 0.512 & 0.595 & 0.928 & 0.804 \\
20 & -0.004           & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.792 & 0.855 & 0.829 & 0.839 & 0.854 & 0.675 & 0.865 & 0.781 & 0.791 & 0.887 & 0.883 & 0.512 & 0.598 & 0.929 & 0.805 \\
21 & -0.004           & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.792 & 0.855 & 0.830 & 0.839 & 0.854 & 0.674 & 0.865 & 0.781 & 0.791 & 0.886 & 0.883 & 0.507 & 0.597 & 0.928 & 0.804 \\
22 & -0.005           & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.830 & 0.839 & 0.854 & 0.673 & 0.864 & 0.781 & 0.791 & 0.887 & 0.883 & 0.509 & 0.595 & 0.929 & 0.804 \\
23 & -0.005           & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.830 & 0.839 & 0.854 & 0.674 & 0.864 & 0.781 & 0.791 & 0.887 & 0.883 & 0.501 & 0.594 & 0.927 & 0.804 \\
24 & -0.005           & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.829 & 0.839 & 0.854 & 0.674 & 0.864 & 0.781 & 0.791 & 0.886 & 0.883 & 0.509 & 0.597 & 0.929 & 0.804 \\
25 & -0.005           & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.829 & 0.840 & 0.854 & 0.674 & 0.864 & 0.781 & 0.791 & 0.887 & 0.883 & 0.504 & 0.592 & 0.929 & 0.804 \\
26 & -0.006           & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.748 & 0.854 & 0.835 & 0.766 & 0.792 & 0.855 & 0.830 & 0.839 & 0.854 & 0.675 & 0.865 & 0.781 & 0.791 & 0.886 & 0.883 & 0.501 & 0.601 & 0.928 & 0.804 \\
27 & -0.007           & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.748 & 0.854 & 0.835 & 0.766 & 0.792 & 0.855 & 0.829 & 0.839 & 0.854 & 0.674 & 0.864 & 0.781 & 0.791 & 0.887 & 0.883 & 0.496 & 0.594 & 0.929 & 0.804 \\
28 & -0.008           & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.855 & 0.829 & 0.839 & 0.854 & 0.674 & 0.865 & 0.781 & 0.791 & 0.887 & 0.883 & 0.516 & 0.598 & 0.929 & 0.805 \\
29 & -0.009           & 0.840 & 0.841 & 0.869 & 0.784 & 0.807 & 0.822 & 0.744 & 0.842 & 0.824 & 0.762 & 0.789 & 0.845 & 0.820 & 0.829 & 0.844 & 0.673 & 0.854 & 0.772 & 0.782 & 0.875 & 0.872 & 0.507 & 0.594 & 0.926 & 0.797 \\
30 & -0.046           & 0.848 & 0.848 & 0.875 & 0.790 & 0.816 & 0.831 & 0.747 & 0.853 & 0.834 & 0.765 & 0.793 & 0.854 & 0.828 & 0.838 & 0.853 & 0.674 & 0.862 & 0.780 & 0.790 & 0.884 & 0.880 & 0.509 & 0.590 & 0.929 & 0.803 \\
31 & 0.046            & 0.845 & 0.846 & 0.874 & 0.787 & 0.812 & 0.827 & 0.746 & 0.846 & 0.835 & 0.763 & 0.790 & 0.848 & 0.824 & 0.832 & 0.850 & 0.672 & 0.858 & 0.777 & 0.788 & 0.878 & 0.878 & 0.509 & 0.597 & 0.928 & 0.801 \\
32 & 0.048            & 0.844 & 0.845 & 0.874 & 0.788 & 0.816 & 0.831 & 0.747 & 0.850 & 0.834 & 0.764 & 0.789 & 0.853 & 0.828 & 0.837 & 0.853 & 0.672 & 0.860 & 0.781 & 0.789 & 0.883 & 0.877 & 0.508 & 0.600 & 0.928 & 0.802 \\
33 & -0.083           & 0.843 & 0.844 & 0.875 & 0.790 & 0.816 & 0.831 & 0.747 & 0.852 & 0.835 & 0.765 & 0.792 & 0.854 & 0.827 & 0.838 & 0.852 & 0.673 & 0.858 & 0.780 & 0.789 & 0.883 & 0.878 & 0.504 & 0.593 & 0.929 & 0.802 \\
34 & -0.108           & 0.840 & 0.841 & 0.864 & 0.784 & 0.809 & 0.824 & 0.747 & 0.839 & 0.829 & 0.762 & 0.790 & 0.842 & 0.819 & 0.829 & 0.840 & 0.672 & 0.846 & 0.777 & 0.785 & 0.867 & 0.859 & 0.500 & 0.591 & 0.923 & 0.795 \\
35 & -0.108           & 0.846 & 0.846 & 0.874 & 0.788 & 0.815 & 0.830 & 0.746 & 0.851 & 0.833 & 0.764 & 0.790 & 0.852 & 0.826 & 0.836 & 0.851 & 0.673 & 0.858 & 0.777 & 0.787 & 0.882 & 0.877 & 0.508 & 0.591 & 0.929 & 0.801 \\
36 & -0.116           & 0.847 & 0.848 & 0.876 & 0.790 & 0.817 & 0.832 & 0.748 & 0.853 & 0.835 & 0.766 & 0.793 & 0.854 & 0.828 & 0.838 & 0.853 & 0.675 & 0.862 & 0.782 & 0.790 & 0.886 & 0.881 & 0.505 & 0.594 & 0.929 & 0.803 \\
37 & 0.116            & 0.845 & 0.847 & 0.876 & 0.790 & 0.814 & 0.830 & 0.748 & 0.850 & 0.834 & 0.764 & 0.793 & 0.854 & 0.827 & 0.837 & 0.853 & 0.673 & 0.862 & 0.778 & 0.789 & 0.883 & 0.882 & 0.509 & 0.596 & 0.927 & 0.803 \\
38 & -0.131           & 0.848 & 0.849 & 0.877 & 0.791 & 0.817 & 0.832 & 0.747 & 0.854 & 0.835 & 0.766 & 0.792 & 0.855 & 0.829 & 0.838 & 0.853 & 0.673 & 0.863 & 0.782 & 0.790 & 0.886 & 0.883 & 0.508 & 0.597 & 0.928 & 0.804 \\
39 & -0.163           & 0.846 & 0.847 & 0.875 & 0.790 & 0.817 & 0.832 & 0.748 & 0.853 & 0.835 & 0.765 & 0.793 & 0.854 & 0.828 & 0.838 & 0.853 & 0.671 & 0.861 & 0.783 & 0.790 & 0.885 & 0.881 & 0.508 & 0.591 & 0.928 & 0.803 \\
40 & -0.163           & 0.847 & 0.848 & 0.876 & 0.790 & 0.816 & 0.831 & 0.747 & 0.852 & 0.834 & 0.765 & 0.792 & 0.852 & 0.828 & 0.837 & 0.853 & 0.670 & 0.859 & 0.781 & 0.790 & 0.882 & 0.877 & 0.508 & 0.593 & 0.930 & 0.802 \\
41 & -0.164           & 0.843 & 0.843 & 0.865 & 0.789 & 0.815 & 0.827 & 0.748 & 0.844 & 0.830 & 0.764 & 0.789 & 0.843 & 0.825 & 0.832 & 0.844 & 0.670 & 0.849 & 0.781 & 0.789 & 0.868 & 0.864 & 0.508 & 0.592 & 0.926 & 0.798 \\
42 & -0.168           & 0.846 & 0.847 & 0.874 & 0.789 & 0.816 & 0.830 & 0.749 & 0.850 & 0.832 & 0.766 & 0.793 & 0.851 & 0.828 & 0.836 & 0.852 & 0.671 & 0.858 & 0.778 & 0.789 & 0.879 & 0.877 & 0.508 & 0.597 & 0.927 & 0.802 \\
43 & 0.188            & 0.845 & 0.846 & 0.876 & 0.790 & 0.817 & 0.831 & 0.747 & 0.851 & 0.834 & 0.766 & 0.791 & 0.853 & 0.828 & 0.838 & 0.853 & 0.671 & 0.863 & 0.782 & 0.790 & 0.885 & 0.882 & 0.508 & 0.592 & 0.928 & 0.803 \\
44 & 0.210            & 0.848 & 0.849 & 0.877 & 0.790 & 0.817 & 0.832 & 0.748 & 0.852 & 0.835 & 0.766 & 0.793 & 0.854 & 0.828 & 0.838 & 0.853 & 0.674 & 0.864 & 0.777 & 0.790 & 0.885 & 0.883 & 0.507 & 0.593 & 0.929 & 0.803 \\
45 & -0.218           & 0.834 & 0.835 & 0.862 & 0.784 & 0.811 & 0.827 & 0.746 & 0.845 & 0.831 & 0.763 & 0.783 & 0.846 & 0.822 & 0.833 & 0.841 & 0.665 & 0.844 & 0.771 & 0.789 & 0.866 & 0.856 & 0.509 & 0.595 & 0.925 & 0.795 \\
46 & 0.233            & 0.846 & 0.847 & 0.877 & 0.790 & 0.815 & 0.831 & 0.748 & 0.853 & 0.835 & 0.766 & 0.792 & 0.854 & 0.828 & 0.838 & 0.853 & 0.667 & 0.863 & 0.780 & 0.789 & 0.886 & 0.883 & 0.508 & 0.583 & 0.929 & 0.803 \\
47 & 0.242            & 0.839 & 0.842 & 0.876 & 0.790 & 0.815 & 0.831 & 0.749 & 0.848 & 0.835 & 0.765 & 0.791 & 0.851 & 0.828 & 0.836 & 0.852 & 0.667 & 0.860 & 0.782 & 0.789 & 0.885 & 0.881 & 0.509 & 0.596 & 0.922 & 0.802 \\
48 & -0.269           & 0.834 & 0.835 & 0.859 & 0.770 & 0.802 & 0.818 & 0.737 & 0.840 & 0.820 & 0.750 & 0.757 & 0.839 & 0.817 & 0.823 & 0.840 & 0.665 & 0.848 & 0.760 & 0.774 & 0.868 & 0.856 & 0.500 & 0.588 & 0.923 & 0.789 \\
49 & -0.287           & 0.835 & 0.837 & 0.873 & 0.787 & 0.812 & 0.822 & 0.747 & 0.840 & 0.835 & 0.762 & 0.787 & 0.843 & 0.824 & 0.828 & 0.849 & 0.664 & 0.855 & 0.771 & 0.788 & 0.869 & 0.870 & 0.508 & 0.589 & 0.919 & 0.796 \\
50 & -0.306           & 0.841 & 0.843 & 0.877 & 0.790 & 0.817 & 0.832 & 0.747 & 0.852 & 0.837 & 0.766 & 0.791 & 0.854 & 0.827 & 0.838 & 0.853 & 0.667 & 0.863 & 0.780 & 0.788 & 0.886 & 0.882 & 0.508 & 0.594 & 0.914 & 0.802 \\
51 & -0.310           & 0.847 & 0.847 & 0.876 & 0.789 & 0.817 & 0.830 & 0.747 & 0.850 & 0.836 & 0.764 & 0.788 & 0.852 & 0.827 & 0.837 & 0.853 & 0.665 & 0.858 & 0.784 & 0.789 & 0.881 & 0.874 & 0.508 & 0.597 & 0.904 & 0.801 \\
52 & -0.317           & 0.847 & 0.848 & 0.875 & 0.790 & 0.817 & 0.832 & 0.751 & 0.851 & 0.836 & 0.766 & 0.783 & 0.854 & 0.829 & 0.838 & 0.853 & 0.666 & 0.861 & 0.781 & 0.790 & 0.882 & 0.878 & 0.509 & 0.598 & 0.929 & 0.803 \\
53 & 0.319            & 0.818 & 0.825 & 0.869 & 0.784 & 0.811 & 0.823 & 0.742 & 0.842 & 0.829 & 0.759 & 0.778 & 0.843 & 0.823 & 0.830 & 0.844 & 0.665 & 0.847 & 0.775 & 0.786 & 0.875 & 0.869 & 0.507 & 0.600 & 0.927 & 0.795 \\
54 & 0.322            & 0.818 & 0.828 & 0.869 & 0.786 & 0.813 & 0.828 & 0.744 & 0.849 & 0.831 & 0.764 & 0.787 & 0.850 & 0.823 & 0.834 & 0.849 & 0.663 & 0.848 & 0.776 & 0.788 & 0.875 & 0.876 & 0.508 & 0.593 & 0.924 & 0.797\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.680 & 0.682 & 0.715 & 0.629 & 0.657 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.694 & 0.661 & 0.678 & 0.685 & 0.530 & 0.705 & 0.638 & 0.636 & 0.731 & 0.725 & 0.560 & 0.582 & 0.850 & 0.662 \\
1.85\%  & 0.622 & 0.637 & 0.703 & 0.624 & 0.653 & 0.663 & 0.555 & 0.687 & 0.662 & 0.628 & 0.620 & 0.688 & 0.655 & 0.674 & 0.678 & 0.519 & 0.685 & 0.633 & 0.631 & 0.717 & 0.716 & 0.610 & 0.583 & 0.680 & 0.647 \\
3.7\%   & 0.635 & 0.636 & 0.675 & 0.607 & 0.637 & 0.644 & 0.550 & 0.659 & 0.649 & 0.615 & 0.606 & 0.655 & 0.645 & 0.647 & 0.652 & 0.514 & 0.657 & 0.620 & 0.620 & 0.686 & 0.686 & 0.580 & 0.598 & 0.677 & 0.631 \\
5.56\%  & 0.634 & 0.633 & 0.671 & 0.606 & 0.636 & 0.645 & 0.552 & 0.657 & 0.650 & 0.617 & 0.594 & 0.654 & 0.644 & 0.646 & 0.652 & 0.510 & 0.652 & 0.620 & 0.620 & 0.683 & 0.681 & 0.640 & 0.584 & 0.679 & 0.632 \\
7.41\%  & 0.622 & 0.620 & 0.662 & 0.603 & 0.635 & 0.641 & 0.548 & 0.647 & 0.649 & 0.613 & 0.586 & 0.646 & 0.642 & 0.639 & 0.652 & 0.502 & 0.626 & 0.618 & 0.615 & 0.660 & 0.655 & 0.700 & 0.582 & 0.678 & 0.627 \\
9.26\%  & 0.606 & 0.608 & 0.656 & 0.597 & 0.633 & 0.636 & 0.539 & 0.634 & 0.644 & 0.605 & 0.580 & 0.634 & 0.637 & 0.630 & 0.649 & 0.490 & 0.616 & 0.615 & 0.605 & 0.636 & 0.649 & 0.690 & 0.589 & 0.678 & 0.619 \\
11.11\% & 0.617 & 0.617 & 0.644 & 0.583 & 0.617 & 0.622 & 0.529 & 0.630 & 0.630 & 0.590 & 0.569 & 0.627 & 0.631 & 0.621 & 0.642 & 0.476 & 0.607 & 0.607 & 0.587 & 0.649 & 0.659 & 0.750 & 0.587 & 0.678 & 0.615 \\
12.96\% & 0.574 & 0.576 & 0.600 & 0.536 & 0.593 & 0.596 & 0.503 & 0.604 & 0.605 & 0.566 & 0.457 & 0.593 & 0.603 & 0.590 & 0.613 & 0.464 & 0.571 & 0.581 & 0.559 & 0.602 & 0.616 & 0.760 & 0.584 & 0.680 & 0.584 \\
14.81\% & 0.489 & 0.497 & 0.578 & 0.533 & 0.590 & 0.579 & 0.506 & 0.543 & 0.594 & 0.567 & 0.456 & 0.545 & 0.577 & 0.555 & 0.591 & 0.453 & 0.541 & 0.587 & 0.555 & 0.588 & 0.590 & 0.850 & 0.585 & 0.677 & 0.568 \\
16.67\% & 0.548 & 0.547 & 0.574 & 0.526 & 0.568 & 0.564 & 0.506 & 0.537 & 0.586 & 0.563 & 0.455 & 0.543 & 0.558 & 0.550 & 0.570 & 0.438 & 0.534 & 0.579 & 0.536 & 0.589 & 0.589 & 0.800 & 0.581 & 0.677 & 0.563 \\
18.52\% & 0.424 & 0.430 & 0.449 & 0.454 & 0.464 & 0.483 & 0.496 & 0.474 & 0.533 & 0.530 & 0.393 & 0.476 & 0.473 & 0.472 & 0.458 & 0.426 & 0.449 & 0.520 & 0.491 & 0.488 & 0.467 & 0.810 & 0.579 & 0.682 & 0.497 \\
20.37\% & 0.435 & 0.436 & 0.448 & 0.434 & 0.445 & 0.479 & 0.490 & 0.466 & 0.523 & 0.524 & 0.390 & 0.479 & 0.457 & 0.462 & 0.455 & 0.432 & 0.439 & 0.478 & 0.469 & 0.478 & 0.465 & 0.800 & 0.584 & 0.677 & 0.489 \\
22.22\% & 0.432 & 0.433 & 0.448 & 0.423 & 0.438 & 0.456 & 0.479 & 0.458 & 0.508 & 0.513 & 0.390 & 0.466 & 0.439 & 0.452 & 0.445 & 0.423 & 0.436 & 0.451 & 0.450 & 0.468 & 0.457 & 0.760 & 0.578 & 0.679 & 0.478 \\
24.07\% & 0.451 & 0.451 & 0.458 & 0.421 & 0.430 & 0.461 & 0.474 & 0.447 & 0.496 & 0.498 & 0.388 & 0.461 & 0.437 & 0.451 & 0.451 & 0.419 & 0.438 & 0.466 & 0.456 & 0.457 & 0.453 & 0.770 & 0.585 & 0.679 & 0.479 \\
25.93\% & 0.439 & 0.437 & 0.425 & 0.397 & 0.408 & 0.440 & 0.473 & 0.417 & 0.476 & 0.489 & 0.384 & 0.438 & 0.424 & 0.427 & 0.428 & 0.413 & 0.416 & 0.436 & 0.430 & 0.417 & 0.415 & 0.760 & 0.582 & 0.677 & 0.460 \\
27.78\% & 0.423 & 0.425 & 0.424 & 0.392 & 0.398 & 0.431 & 0.467 & 0.410 & 0.465 & 0.468 & 0.383 & 0.431 & 0.417 & 0.416 & 0.428 & 0.406 & 0.418 & 0.420 & 0.419 & 0.422 & 0.402 & 0.730 & 0.580 & 0.678 & 0.452 \\
29.63\% & 0.396 & 0.399 & 0.416 & 0.387 & 0.389 & 0.412 & 0.467 & 0.404 & 0.457 & 0.461 & 0.385 & 0.413 & 0.403 & 0.411 & 0.414 & 0.400 & 0.408 & 0.409 & 0.408 & 0.407 & 0.397 & 0.660 & 0.581 & 0.679 & 0.440 \\
31.48\% & 0.410 & 0.411 & 0.416 & 0.384 & 0.387 & 0.405 & 0.467 & 0.397 & 0.451 & 0.455 & 0.382 & 0.410 & 0.393 & 0.407 & 0.413 & 0.398 & 0.405 & 0.407 & 0.406 & 0.405 & 0.397 & 0.640 & 0.582 & 0.678 & 0.438 \\
33.33\% & 0.405 & 0.409 & 0.413 & 0.387 & 0.394 & 0.412 & 0.467 & 0.412 & 0.449 & 0.463 & 0.381 & 0.417 & 0.400 & 0.412 & 0.414 & 0.395 & 0.403 & 0.431 & 0.425 & 0.400 & 0.396 & 0.630 & 0.579 & 0.679 & 0.441 \\
35.19\% & 0.391 & 0.396 & 0.405 & 0.386 & 0.393 & 0.416 & 0.467 & 0.411 & 0.446 & 0.462 & 0.381 & 0.419 & 0.401 & 0.411 & 0.411 & 0.398 & 0.396 & 0.434 & 0.427 & 0.394 & 0.391 & 0.690 & 0.582 & 0.675 & 0.441 \\
37.04\% & 0.358 & 0.362 & 0.383 & 0.361 & 0.371 & 0.391 & 0.467 & 0.387 & 0.420 & 0.435 & 0.363 & 0.398 & 0.376 & 0.388 & 0.381 & 0.394 & 0.380 & 0.402 & 0.392 & 0.375 & 0.378 & 0.760 & 0.574 & 0.679 & 0.424 \\
38.89\% & 0.335 & 0.337 & 0.361 & 0.362 & 0.355 & 0.385 & 0.467 & 0.369 & 0.398 & 0.425 & 0.358 & 0.373 & 0.356 & 0.381 & 0.357 & 0.396 & 0.363 & 0.407 & 0.404 & 0.347 & 0.342 & 0.570 & 0.583 & 0.676 & 0.404 \\
40.74\% & 0.355 & 0.357 & 0.361 & 0.361 & 0.353 & 0.387 & 0.467 & 0.375 & 0.400 & 0.430 & 0.358 & 0.377 & 0.361 & 0.386 & 0.352 & 0.397 & 0.362 & 0.418 & 0.410 & 0.358 & 0.347 & 0.680 & 0.580 & 0.679 & 0.413 \\
42.59\% & 0.347 & 0.349 & 0.354 & 0.359 & 0.352 & 0.384 & 0.467 & 0.378 & 0.402 & 0.433 & 0.360 & 0.378 & 0.359 & 0.383 & 0.349 & 0.397 & 0.358 & 0.415 & 0.410 & 0.355 & 0.341 & 0.630 & 0.588 & 0.676 & 0.409 \\
44.44\% & 0.342 & 0.342 & 0.343 & 0.360 & 0.349 & 0.385 & 0.467 & 0.361 & 0.399 & 0.436 & 0.360 & 0.365 & 0.338 & 0.383 & 0.322 & 0.396 & 0.353 & 0.428 & 0.411 & 0.336 & 0.317 & 0.650 & 0.578 & 0.678 & 0.404 \\
46.3\%  & 0.337 & 0.336 & 0.343 & 0.359 & 0.348 & 0.383 & 0.467 & 0.355 & 0.398 & 0.431 & 0.358 & 0.365 & 0.330 & 0.383 & 0.309 & 0.396 & 0.349 & 0.423 & 0.409 & 0.322 & 0.299 & 0.570 & 0.578 & 0.682 & 0.397 \\
48.15\% & 0.322 & 0.319 & 0.342 & 0.355 & 0.337 & 0.361 & 0.467 & 0.321 & 0.385 & 0.439 & 0.349 & 0.344 & 0.288 & 0.360 & 0.246 & 0.394 & 0.344 & 0.435 & 0.409 & 0.294 & 0.260 & 0.420 & 0.584 & 0.680 & 0.377 \\
50\%    & 0.315 & 0.314 & 0.343 & 0.355 & 0.337 & 0.360 & 0.467 & 0.323 & 0.385 & 0.439 & 0.349 & 0.344 & 0.286 & 0.360 & 0.246 & 0.395 & 0.343 & 0.436 & 0.409 & 0.295 & 0.261 & 0.490 & 0.579 & 0.678 & 0.379 \\
51.85\% & 0.314 & 0.314 & 0.343 & 0.354 & 0.337 & 0.359 & 0.467 & 0.321 & 0.384 & 0.439 & 0.348 & 0.343 & 0.285 & 0.359 & 0.246 & 0.395 & 0.343 & 0.437 & 0.409 & 0.295 & 0.260 & 0.520 & 0.580 & 0.681 & 0.381 \\
53.7\%  & 0.317 & 0.314 & 0.343 & 0.353 & 0.337 & 0.358 & 0.467 & 0.321 & 0.383 & 0.440 & 0.347 & 0.343 & 0.283 & 0.358 & 0.247 & 0.397 & 0.343 & 0.438 & 0.411 & 0.294 & 0.261 & 0.340 & 0.582 & 0.680 & 0.373 \\
55.56\% & 0.317 & 0.314 & 0.343 & 0.353 & 0.337 & 0.358 & 0.467 & 0.319 & 0.383 & 0.443 & 0.347 & 0.344 & 0.284 & 0.360 & 0.247 & 0.399 & 0.343 & 0.438 & 0.413 & 0.294 & 0.261 & 0.410 & 0.582 & 0.680 & 0.376 \\
57.41\% & 0.315 & 0.314 & 0.343 & 0.350 & 0.337 & 0.357 & 0.467 & 0.316 & 0.381 & 0.442 & 0.346 & 0.343 & 0.286 & 0.357 & 0.247 & 0.399 & 0.342 & 0.437 & 0.411 & 0.294 & 0.260 & 0.340 & 0.577 & 0.677 & 0.372 \\
59.26\% & 0.315 & 0.313 & 0.343 & 0.349 & 0.337 & 0.357 & 0.467 & 0.317 & 0.381 & 0.442 & 0.345 & 0.344 & 0.290 & 0.358 & 0.247 & 0.398 & 0.342 & 0.437 & 0.410 & 0.295 & 0.259 & 0.330 & 0.582 & 0.680 & 0.372 \\
61.11\% & 0.316 & 0.313 & 0.343 & 0.349 & 0.337 & 0.358 & 0.467 & 0.313 & 0.381 & 0.443 & 0.344 & 0.344 & 0.287 & 0.358 & 0.246 & 0.398 & 0.344 & 0.438 & 0.410 & 0.293 & 0.262 & 0.290 & 0.585 & 0.680 & 0.371 \\
62.96\% & 0.319 & 0.315 & 0.343 & 0.347 & 0.337 & 0.359 & 0.467 & 0.311 & 0.380 & 0.444 & 0.345 & 0.344 & 0.295 & 0.357 & 0.246 & 0.398 & 0.343 & 0.438 & 0.411 & 0.293 & 0.262 & 0.350 & 0.583 & 0.676 & 0.374 \\
64.81\% & 0.322 & 0.317 & 0.343 & 0.347 & 0.337 & 0.360 & 0.467 & 0.307 & 0.381 & 0.444 & 0.344 & 0.345 & 0.298 & 0.358 & 0.246 & 0.399 & 0.344 & 0.440 & 0.410 & 0.293 & 0.261 & 0.350 & 0.579 & 0.677 & 0.374 \\
66.67\% & 0.321 & 0.315 & 0.343 & 0.347 & 0.337 & 0.358 & 0.467 & 0.305 & 0.379 & 0.445 & 0.344 & 0.342 & 0.296 & 0.355 & 0.245 & 0.399 & 0.345 & 0.441 & 0.412 & 0.291 & 0.261 & 0.280 & 0.581 & 0.680 & 0.370 \\
68.52\% & 0.320 & 0.315 & 0.343 & 0.346 & 0.337 & 0.358 & 0.467 & 0.305 & 0.379 & 0.445 & 0.344 & 0.343 & 0.294 & 0.357 & 0.245 & 0.397 & 0.344 & 0.443 & 0.412 & 0.291 & 0.262 & 0.310 & 0.580 & 0.677 & 0.371 \\
70.37\% & 0.318 & 0.313 & 0.343 & 0.345 & 0.337 & 0.360 & 0.467 & 0.304 & 0.379 & 0.445 & 0.344 & 0.342 & 0.288 & 0.357 & 0.244 & 0.399 & 0.344 & 0.443 & 0.417 & 0.292 & 0.263 & 0.320 & 0.578 & 0.678 & 0.372 \\
72.22\% & 0.317 & 0.312 & 0.343 & 0.345 & 0.337 & 0.360 & 0.467 & 0.302 & 0.377 & 0.452 & 0.343 & 0.342 & 0.288 & 0.356 & 0.244 & 0.398 & 0.345 & 0.446 & 0.415 & 0.291 & 0.263 & 0.520 & 0.590 & 0.680 & 0.380 \\
74.07\% & 0.321 & 0.315 & 0.343 & 0.345 & 0.337 & 0.359 & 0.467 & 0.300 & 0.378 & 0.451 & 0.342 & 0.340 & 0.286 & 0.355 & 0.244 & 0.402 & 0.344 & 0.448 & 0.416 & 0.292 & 0.265 & 0.520 & 0.578 & 0.680 & 0.380 \\
75.93\% & 0.315 & 0.310 & 0.343 & 0.345 & 0.337 & 0.360 & 0.467 & 0.296 & 0.377 & 0.450 & 0.342 & 0.339 & 0.289 & 0.355 & 0.244 & 0.401 & 0.344 & 0.449 & 0.416 & 0.292 & 0.264 & 0.550 & 0.577 & 0.680 & 0.381 \\
77.78\% & 0.315 & 0.312 & 0.343 & 0.345 & 0.337 & 0.360 & 0.467 & 0.297 & 0.377 & 0.450 & 0.342 & 0.338 & 0.290 & 0.353 & 0.244 & 0.398 & 0.345 & 0.447 & 0.418 & 0.294 & 0.263 & 0.680 & 0.582 & 0.682 & 0.387 \\
79.63\% & 0.316 & 0.312 & 0.343 & 0.344 & 0.337 & 0.358 & 0.467 & 0.296 & 0.375 & 0.450 & 0.343 & 0.338 & 0.290 & 0.352 & 0.244 & 0.398 & 0.344 & 0.455 & 0.417 & 0.300 & 0.266 & 0.610 & 0.582 & 0.677 & 0.384 \\
81.48\% & 0.315 & 0.311 & 0.343 & 0.344 & 0.337 & 0.358 & 0.467 & 0.294 & 0.373 & 0.446 & 0.343 & 0.337 & 0.291 & 0.351 & 0.244 & 0.402 & 0.344 & 0.456 & 0.420 & 0.298 & 0.263 & 0.460 & 0.585 & 0.679 & 0.377 \\
83.33\% & 0.317 & 0.311 & 0.343 & 0.343 & 0.337 & 0.356 & 0.467 & 0.290 & 0.372 & 0.453 & 0.343 & 0.334 & 0.287 & 0.350 & 0.243 & 0.401 & 0.345 & 0.458 & 0.420 & 0.297 & 0.262 & 0.300 & 0.579 & 0.679 & 0.370 \\
85.19\% & 0.319 & 0.314 & 0.343 & 0.343 & 0.337 & 0.359 & 0.467 & 0.290 & 0.371 & 0.457 & 0.343 & 0.332 & 0.293 & 0.351 & 0.244 & 0.400 & 0.344 & 0.460 & 0.419 & 0.299 & 0.266 & 0.310 & 0.582 & 0.680 & 0.372 \\
87.04\% & 0.319 & 0.315 & 0.343 & 0.343 & 0.337 & 0.359 & 0.467 & 0.289 & 0.370 & 0.456 & 0.341 & 0.328 & 0.296 & 0.350 & 0.243 & 0.398 & 0.342 & 0.461 & 0.414 & 0.299 & 0.268 & 0.270 & 0.582 & 0.680 & 0.370 \\
88.89\% & 0.322 & 0.316 & 0.343 & 0.343 & 0.337 & 0.360 & 0.467 & 0.290 & 0.368 & 0.460 & 0.340 & 0.328 & 0.301 & 0.351 & 0.243 & 0.396 & 0.344 & 0.462 & 0.414 & 0.301 & 0.267 & 0.320 & 0.580 & 0.679 & 0.372 \\
90.74\% & 0.325 & 0.318 & 0.343 & 0.343 & 0.337 & 0.359 & 0.467 & 0.289 & 0.367 & 0.456 & 0.341 & 0.327 & 0.298 & 0.351 & 0.244 & 0.390 & 0.343 & 0.463 & 0.415 & 0.304 & 0.266 & 0.380 & 0.573 & 0.680 & 0.374 \\
92.59\% & 0.255 & 0.258 & 0.343 & 0.343 & 0.337 & 0.344 & 0.467 & 0.182 & 0.382 & 0.459 & 0.340 & 0.231 & 0.259 & 0.337 & 0.176 & 0.395 & 0.337 & 0.463 & 0.410 & 0.236 & 0.181 & 0.310 & 0.582 & 0.679 & 0.346 \\
94.44\% & 0.246 & 0.247 & 0.343 & 0.343 & 0.337 & 0.338 & 0.467 & 0.180 & 0.374 & 0.458 & 0.337 & 0.211 & 0.259 & 0.337 & 0.176 & 0.397 & 0.337 & 0.464 & 0.417 & 0.236 & 0.177 & 0.250 & 0.582 & 0.679 & 0.341 \\
96.3\%  & 0.251 & 0.257 & 0.343 & 0.343 & 0.337 & 0.331 & 0.467 & 0.177 & 0.373 & 0.465 & 0.337 & 0.202 & 0.266 & 0.337 & 0.176 & 0.397 & 0.337 & 0.465 & 0.428 & 0.238 & 0.177 & 0.250 & 0.580 & 0.678 & 0.342 \\
98.15\% & 0.249 & 0.256 & 0.343 & 0.343 & 0.337 & 0.318 & 0.467 & 0.177 & 0.359 & 0.467 & 0.337 & 0.185 & 0.266 & 0.337 & 0.176 & 0.370 & 0.337 & 0.467 & 0.444 & 0.230 & 0.176 & 0.250 & 0.581 & 0.679 & 0.340 \\
100\%   & 0.231 & 0.232 & 0.343 & 0.343 & 0.337 & 0.283 & 0.467 & 0.176 & 0.176 & 0.467 & 0.337 & 0.176 & 0.273 & 0.337 & 0.176 & 0.318 & 0.337 & 0.467 & 0.380 & 0.230 & 0.176 & 0.250 & 0.582 & 0.679 & 0.324\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.792 & 0.855 & 0.829 & 0.839 & 0.854 & 0.674 & 0.864 & 0.781 & 0.791 & 0.887 & 0.883 & 0.504 & 0.595 & 0.929 & 0.804 \\
1.85\%  & 0.818 & 0.828 & 0.869 & 0.786 & 0.813 & 0.828 & 0.744 & 0.849 & 0.831 & 0.764 & 0.787 & 0.850 & 0.823 & 0.834 & 0.849 & 0.663 & 0.848 & 0.776 & 0.788 & 0.875 & 0.876 & 0.504 & 0.593 & 0.937 & 0.797 \\
3.7\%   & 0.811 & 0.812 & 0.846 & 0.769 & 0.797 & 0.809 & 0.735 & 0.826 & 0.817 & 0.749 & 0.770 & 0.826 & 0.811 & 0.813 & 0.827 & 0.653 & 0.815 & 0.761 & 0.774 & 0.850 & 0.852 & 0.506 & 0.590 & 0.934 & 0.781 \\
5.56\%  & 0.809 & 0.810 & 0.841 & 0.768 & 0.797 & 0.808 & 0.737 & 0.823 & 0.819 & 0.749 & 0.751 & 0.825 & 0.809 & 0.811 & 0.826 & 0.645 & 0.810 & 0.761 & 0.774 & 0.845 & 0.847 & 0.511 & 0.502 & 0.935 & 0.776 \\
7.41\%  & 0.802 & 0.802 & 0.832 & 0.763 & 0.796 & 0.804 & 0.733 & 0.814 & 0.818 & 0.746 & 0.740 & 0.817 & 0.806 & 0.803 & 0.823 & 0.635 & 0.787 & 0.764 & 0.770 & 0.826 & 0.824 & 0.515 & 0.595 & 0.935 & 0.773 \\
9.26\%  & 0.789 & 0.790 & 0.828 & 0.757 & 0.793 & 0.798 & 0.722 & 0.803 & 0.813 & 0.741 & 0.733 & 0.807 & 0.799 & 0.794 & 0.820 & 0.624 & 0.780 & 0.756 & 0.761 & 0.808 & 0.819 & 0.509 & 0.602 & 0.936 & 0.766 \\
11.11\% & 0.791 & 0.792 & 0.821 & 0.741 & 0.781 & 0.788 & 0.702 & 0.799 & 0.799 & 0.724 & 0.723 & 0.802 & 0.789 & 0.788 & 0.812 & 0.605 & 0.778 & 0.737 & 0.741 & 0.820 & 0.824 & 0.514 & 0.600 & 0.937 & 0.759 \\
12.96\% & 0.762 & 0.764 & 0.795 & 0.704 & 0.762 & 0.769 & 0.677 & 0.779 & 0.781 & 0.696 & 0.636 & 0.780 & 0.769 & 0.765 & 0.791 & 0.592 & 0.754 & 0.699 & 0.712 & 0.790 & 0.789 & 0.499 & 0.595 & 0.936 & 0.733 \\
14.81\% & 0.717 & 0.724 & 0.784 & 0.699 & 0.755 & 0.752 & 0.679 & 0.742 & 0.774 & 0.693 & 0.635 & 0.752 & 0.753 & 0.743 & 0.777 & 0.578 & 0.732 & 0.697 & 0.703 & 0.781 & 0.771 & 0.511 & 0.598 & 0.935 & 0.720 \\
16.67\% & 0.739 & 0.744 & 0.782 & 0.687 & 0.735 & 0.734 & 0.682 & 0.734 & 0.769 & 0.687 & 0.634 & 0.746 & 0.739 & 0.735 & 0.766 & 0.564 & 0.725 & 0.683 & 0.681 & 0.780 & 0.770 & 0.482 & 0.597 & 0.935 & 0.714 \\
18.52\% & 0.665 & 0.671 & 0.701 & 0.624 & 0.673 & 0.662 & 0.669 & 0.671 & 0.736 & 0.662 & 0.574 & 0.680 & 0.678 & 0.673 & 0.678 & 0.547 & 0.656 & 0.619 & 0.641 & 0.712 & 0.682 & 0.477 & 0.592 & 0.937 & 0.662 \\
20.37\% & 0.670 & 0.672 & 0.699 & 0.603 & 0.650 & 0.657 & 0.664 & 0.660 & 0.725 & 0.647 & 0.570 & 0.681 & 0.664 & 0.660 & 0.673 & 0.550 & 0.645 & 0.579 & 0.622 & 0.703 & 0.678 & 0.466 & 0.598 & 0.937 & 0.653 \\
22.22\% & 0.662 & 0.664 & 0.698 & 0.580 & 0.626 & 0.635 & 0.650 & 0.648 & 0.702 & 0.626 & 0.570 & 0.664 & 0.640 & 0.649 & 0.655 & 0.545 & 0.637 & 0.564 & 0.594 & 0.693 & 0.669 & 0.473 & 0.589 & 0.937 & 0.640 \\
24.07\% & 0.666 & 0.668 & 0.694 & 0.573 & 0.617 & 0.629 & 0.626 & 0.635 & 0.684 & 0.603 & 0.569 & 0.652 & 0.635 & 0.638 & 0.656 & 0.539 & 0.636 & 0.569 & 0.592 & 0.679 & 0.656 & 0.469 & 0.600 & 0.936 & 0.634 \\
25.93\% & 0.645 & 0.646 & 0.646 & 0.546 & 0.592 & 0.602 & 0.619 & 0.601 & 0.650 & 0.578 & 0.568 & 0.610 & 0.621 & 0.606 & 0.628 & 0.532 & 0.610 & 0.551 & 0.571 & 0.644 & 0.619 & 0.489 & 0.595 & 0.935 & 0.613 \\
27.78\% & 0.648 & 0.651 & 0.647 & 0.538 & 0.575 & 0.589 & 0.604 & 0.592 & 0.642 & 0.555 & 0.570 & 0.597 & 0.612 & 0.593 & 0.628 & 0.528 & 0.612 & 0.539 & 0.559 & 0.652 & 0.619 & 0.492 & 0.595 & 0.935 & 0.607 \\
29.63\% & 0.627 & 0.629 & 0.645 & 0.534 & 0.561 & 0.575 & 0.603 & 0.587 & 0.633 & 0.546 & 0.569 & 0.586 & 0.599 & 0.587 & 0.615 & 0.524 & 0.602 & 0.534 & 0.551 & 0.636 & 0.613 & 0.491 & 0.593 & 0.935 & 0.599 \\
31.48\% & 0.630 & 0.632 & 0.644 & 0.532 & 0.558 & 0.569 & 0.602 & 0.581 & 0.626 & 0.540 & 0.565 & 0.584 & 0.589 & 0.582 & 0.615 & 0.523 & 0.597 & 0.537 & 0.551 & 0.634 & 0.613 & 0.484 & 0.595 & 0.935 & 0.597 \\
33.33\% & 0.623 & 0.627 & 0.637 & 0.538 & 0.573 & 0.582 & 0.588 & 0.592 & 0.623 & 0.549 & 0.562 & 0.590 & 0.596 & 0.590 & 0.617 & 0.520 & 0.594 & 0.550 & 0.558 & 0.629 & 0.611 & 0.478 & 0.594 & 0.936 & 0.598 \\
35.19\% & 0.623 & 0.628 & 0.635 & 0.540 & 0.580 & 0.587 & 0.587 & 0.593 & 0.615 & 0.547 & 0.563 & 0.592 & 0.596 & 0.593 & 0.617 & 0.519 & 0.585 & 0.557 & 0.560 & 0.622 & 0.607 & 0.488 & 0.598 & 0.934 & 0.599 \\
37.04\% & 0.599 & 0.603 & 0.608 & 0.512 & 0.555 & 0.560 & 0.562 & 0.569 & 0.587 & 0.508 & 0.532 & 0.568 & 0.573 & 0.565 & 0.596 & 0.515 & 0.566 & 0.531 & 0.529 & 0.601 & 0.590 & 0.493 & 0.584 & 0.935 & 0.577 \\
38.89\% & 0.579 & 0.582 & 0.597 & 0.515 & 0.553 & 0.554 & 0.551 & 0.557 & 0.554 & 0.504 & 0.529 & 0.548 & 0.568 & 0.559 & 0.587 & 0.515 & 0.553 & 0.541 & 0.534 & 0.583 & 0.582 & 0.484 & 0.593 & 0.934 & 0.569 \\
40.74\% & 0.587 & 0.589 & 0.595 & 0.520 & 0.566 & 0.566 & 0.552 & 0.566 & 0.560 & 0.514 & 0.528 & 0.554 & 0.572 & 0.567 & 0.591 & 0.515 & 0.550 & 0.560 & 0.544 & 0.587 & 0.583 & 0.472 & 0.592 & 0.935 & 0.574 \\
42.59\% & 0.578 & 0.580 & 0.591 & 0.516 & 0.565 & 0.570 & 0.553 & 0.573 & 0.559 & 0.509 & 0.526 & 0.568 & 0.567 & 0.568 & 0.590 & 0.513 & 0.548 & 0.554 & 0.539 & 0.583 & 0.579 & 0.490 & 0.601 & 0.934 & 0.573 \\
44.44\% & 0.563 & 0.564 & 0.570 & 0.509 & 0.548 & 0.553 & 0.522 & 0.561 & 0.553 & 0.496 & 0.517 & 0.558 & 0.545 & 0.556 & 0.570 & 0.504 & 0.541 & 0.533 & 0.518 & 0.566 & 0.557 & 0.506 & 0.589 & 0.935 & 0.560 \\
46.3\%  & 0.557 & 0.557 & 0.563 & 0.508 & 0.544 & 0.545 & 0.516 & 0.554 & 0.547 & 0.493 & 0.515 & 0.551 & 0.536 & 0.550 & 0.565 & 0.504 & 0.536 & 0.525 & 0.515 & 0.553 & 0.547 & 0.495 & 0.592 & 0.937 & 0.554 \\
48.15\% & 0.504 & 0.504 & 0.505 & 0.497 & 0.499 & 0.501 & 0.497 & 0.502 & 0.494 & 0.498 & 0.500 & 0.499 & 0.500 & 0.498 & 0.511 & 0.501 & 0.500 & 0.497 & 0.496 & 0.510 & 0.507 & 0.494 & 0.594 & 0.935 & 0.523 \\
50\%    & 0.504 & 0.505 & 0.505 & 0.496 & 0.498 & 0.499 & 0.496 & 0.501 & 0.494 & 0.498 & 0.502 & 0.497 & 0.499 & 0.497 & 0.511 & 0.503 & 0.499 & 0.497 & 0.497 & 0.510 & 0.507 & 0.500 & 0.589 & 0.936 & 0.523 \\
51.85\% & 0.504 & 0.504 & 0.505 & 0.497 & 0.498 & 0.498 & 0.498 & 0.500 & 0.494 & 0.498 & 0.502 & 0.497 & 0.499 & 0.496 & 0.511 & 0.502 & 0.499 & 0.496 & 0.498 & 0.510 & 0.507 & 0.486 & 0.595 & 0.936 & 0.522 \\
53.7\%  & 0.503 & 0.504 & 0.505 & 0.496 & 0.497 & 0.497 & 0.498 & 0.501 & 0.493 & 0.498 & 0.503 & 0.497 & 0.498 & 0.495 & 0.511 & 0.502 & 0.499 & 0.497 & 0.498 & 0.509 & 0.507 & 0.493 & 0.594 & 0.936 & 0.522 \\
55.56\% & 0.504 & 0.505 & 0.505 & 0.497 & 0.497 & 0.496 & 0.498 & 0.501 & 0.493 & 0.498 & 0.503 & 0.496 & 0.499 & 0.495 & 0.511 & 0.502 & 0.500 & 0.497 & 0.498 & 0.509 & 0.507 & 0.503 & 0.597 & 0.935 & 0.523 \\
57.41\% & 0.504 & 0.505 & 0.504 & 0.495 & 0.496 & 0.497 & 0.497 & 0.500 & 0.492 & 0.498 & 0.504 & 0.496 & 0.500 & 0.495 & 0.511 & 0.502 & 0.499 & 0.497 & 0.498 & 0.508 & 0.507 & 0.493 & 0.589 & 0.933 & 0.522 \\
59.26\% & 0.503 & 0.504 & 0.504 & 0.496 & 0.496 & 0.497 & 0.497 & 0.499 & 0.491 & 0.498 & 0.505 & 0.497 & 0.500 & 0.495 & 0.511 & 0.502 & 0.499 & 0.497 & 0.497 & 0.508 & 0.507 & 0.493 & 0.593 & 0.936 & 0.522 \\
61.11\% & 0.503 & 0.503 & 0.504 & 0.496 & 0.497 & 0.499 & 0.497 & 0.501 & 0.492 & 0.498 & 0.504 & 0.498 & 0.501 & 0.497 & 0.511 & 0.502 & 0.498 & 0.497 & 0.496 & 0.508 & 0.507 & 0.500 & 0.598 & 0.935 & 0.523 \\
62.96\% & 0.502 & 0.503 & 0.504 & 0.496 & 0.497 & 0.500 & 0.498 & 0.501 & 0.491 & 0.498 & 0.503 & 0.497 & 0.502 & 0.497 & 0.510 & 0.500 & 0.498 & 0.497 & 0.496 & 0.508 & 0.507 & 0.499 & 0.594 & 0.934 & 0.522 \\
64.81\% & 0.503 & 0.504 & 0.504 & 0.496 & 0.496 & 0.498 & 0.499 & 0.500 & 0.491 & 0.498 & 0.502 & 0.496 & 0.502 & 0.495 & 0.511 & 0.500 & 0.497 & 0.499 & 0.496 & 0.508 & 0.507 & 0.494 & 0.590 & 0.934 & 0.522 \\
66.67\% & 0.504 & 0.505 & 0.504 & 0.495 & 0.496 & 0.499 & 0.500 & 0.500 & 0.491 & 0.498 & 0.502 & 0.495 & 0.501 & 0.495 & 0.512 & 0.500 & 0.496 & 0.498 & 0.497 & 0.508 & 0.507 & 0.494 & 0.593 & 0.937 & 0.522 \\
68.52\% & 0.504 & 0.505 & 0.504 & 0.494 & 0.495 & 0.499 & 0.500 & 0.498 & 0.490 & 0.499 & 0.501 & 0.494 & 0.499 & 0.493 & 0.511 & 0.498 & 0.493 & 0.499 & 0.497 & 0.509 & 0.508 & 0.501 & 0.590 & 0.936 & 0.522 \\
70.37\% & 0.505 & 0.506 & 0.504 & 0.494 & 0.494 & 0.500 & 0.501 & 0.499 & 0.490 & 0.498 & 0.500 & 0.494 & 0.500 & 0.493 & 0.511 & 0.500 & 0.493 & 0.497 & 0.497 & 0.508 & 0.508 & 0.502 & 0.594 & 0.934 & 0.522 \\
72.22\% & 0.505 & 0.506 & 0.504 & 0.494 & 0.495 & 0.500 & 0.500 & 0.499 & 0.490 & 0.500 & 0.500 & 0.494 & 0.500 & 0.494 & 0.512 & 0.500 & 0.492 & 0.497 & 0.496 & 0.508 & 0.508 & 0.508 & 0.602 & 0.934 & 0.522 \\
74.07\% & 0.505 & 0.506 & 0.504 & 0.494 & 0.496 & 0.501 & 0.499 & 0.499 & 0.489 & 0.497 & 0.504 & 0.495 & 0.499 & 0.494 & 0.510 & 0.499 & 0.491 & 0.495 & 0.495 & 0.507 & 0.508 & 0.508 & 0.591 & 0.936 & 0.522 \\
75.93\% & 0.506 & 0.507 & 0.504 & 0.495 & 0.497 & 0.502 & 0.498 & 0.499 & 0.490 & 0.497 & 0.504 & 0.495 & 0.498 & 0.495 & 0.510 & 0.499 & 0.491 & 0.497 & 0.496 & 0.507 & 0.508 & 0.510 & 0.591 & 0.937 & 0.522 \\
77.78\% & 0.507 & 0.507 & 0.504 & 0.494 & 0.498 & 0.503 & 0.498 & 0.500 & 0.489 & 0.497 & 0.504 & 0.495 & 0.499 & 0.495 & 0.511 & 0.501 & 0.491 & 0.496 & 0.495 & 0.506 & 0.508 & 0.519 & 0.597 & 0.937 & 0.523 \\
79.63\% & 0.507 & 0.507 & 0.504 & 0.495 & 0.498 & 0.503 & 0.499 & 0.500 & 0.489 & 0.498 & 0.500 & 0.494 & 0.498 & 0.494 & 0.511 & 0.500 & 0.488 & 0.498 & 0.496 & 0.507 & 0.508 & 0.503 & 0.600 & 0.934 & 0.522 \\
81.48\% & 0.507 & 0.508 & 0.504 & 0.495 & 0.497 & 0.503 & 0.499 & 0.500 & 0.487 & 0.500 & 0.500 & 0.493 & 0.497 & 0.494 & 0.511 & 0.500 & 0.488 & 0.499 & 0.495 & 0.507 & 0.508 & 0.508 & 0.597 & 0.937 & 0.522 \\
83.33\% & 0.506 & 0.507 & 0.504 & 0.496 & 0.498 & 0.503 & 0.498 & 0.502 & 0.486 & 0.502 & 0.501 & 0.494 & 0.497 & 0.495 & 0.511 & 0.500 & 0.488 & 0.498 & 0.495 & 0.506 & 0.508 & 0.500 & 0.592 & 0.937 & 0.522 \\
85.19\% & 0.507 & 0.508 & 0.505 & 0.497 & 0.498 & 0.503 & 0.499 & 0.502 & 0.485 & 0.504 & 0.502 & 0.494 & 0.496 & 0.495 & 0.511 & 0.503 & 0.488 & 0.499 & 0.496 & 0.506 & 0.508 & 0.506 & 0.593 & 0.935 & 0.523 \\
87.04\% & 0.507 & 0.508 & 0.504 & 0.497 & 0.498 & 0.503 & 0.497 & 0.502 & 0.484 & 0.503 & 0.503 & 0.494 & 0.498 & 0.496 & 0.512 & 0.503 & 0.487 & 0.500 & 0.494 & 0.506 & 0.508 & 0.503 & 0.595 & 0.935 & 0.522 \\
88.89\% & 0.508 & 0.509 & 0.505 & 0.497 & 0.496 & 0.501 & 0.496 & 0.499 & 0.483 & 0.507 & 0.501 & 0.493 & 0.497 & 0.494 & 0.511 & 0.502 & 0.486 & 0.499 & 0.494 & 0.505 & 0.507 & 0.492 & 0.593 & 0.935 & 0.521 \\
90.74\% & 0.508 & 0.509 & 0.505 & 0.498 & 0.496 & 0.503 & 0.499 & 0.498 & 0.484 & 0.508 & 0.501 & 0.492 & 0.498 & 0.495 & 0.512 & 0.500 & 0.486 & 0.502 & 0.496 & 0.505 & 0.507 & 0.497 & 0.596 & 0.936 & 0.522 \\
92.59\% & 0.505 & 0.506 & 0.504 & 0.497 & 0.498 & 0.496 & 0.499 & 0.500 & 0.499 & 0.503 & 0.503 & 0.498 & 0.498 & 0.496 & 0.499 & 0.500 & 0.501 & 0.500 & 0.503 & 0.500 & 0.495 & 0.491 & 0.590 & 0.936 & 0.522 \\
94.44\% & 0.502 & 0.502 & 0.505 & 0.500 & 0.495 & 0.496 & 0.499 & 0.502 & 0.499 & 0.503 & 0.503 & 0.500 & 0.499 & 0.497 & 0.499 & 0.498 & 0.500 & 0.501 & 0.501 & 0.502 & 0.495 & 0.502 & 0.596 & 0.937 & 0.522 \\
96.3\%  & 0.502 & 0.502 & 0.506 & 0.502 & 0.498 & 0.500 & 0.500 & 0.502 & 0.500 & 0.501 & 0.502 & 0.499 & 0.502 & 0.501 & 0.501 & 0.500 & 0.501 & 0.500 & 0.502 & 0.503 & 0.495 & 0.502 & 0.595 & 0.935 & 0.523 \\
98.15\% & 0.505 & 0.505 & 0.505 & 0.501 & 0.495 & 0.496 & 0.500 & 0.499 & 0.499 & 0.502 & 0.501 & 0.498 & 0.497 & 0.496 & 0.500 & 0.503 & 0.507 & 0.502 & 0.499 & 0.497 & 0.495 & 0.502 & 0.593 & 0.937 & 0.522 \\
100\%   & 0.500 & 0.500 & 0.500 & 0.500 & 0.499 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.499 & 0.500 & 0.500 & 0.499 & 0.500 & 0.502 & 0.590 & 0.935 & 0.522\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.680 & 0.682 & 0.715 & 0.629 & 0.657 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.694 & 0.661 & 0.678 & 0.685 & 0.530 & 0.705 & 0.638 & 0.636 & 0.731 & 0.725 & 0.560 & 0.582 & 0.850 & 0.662 \\
1.85\%  & 0.681 & 0.681 & 0.715 & 0.629 & 0.657 & 0.669 & 0.560 & 0.694 & 0.666 & 0.633 & 0.627 & 0.695 & 0.661 & 0.679 & 0.685 & 0.529 & 0.706 & 0.638 & 0.636 & 0.730 & 0.725 & 0.550 & 0.578 & 0.851 & 0.661 \\
3.7\%   & 0.681 & 0.682 & 0.715 & 0.631 & 0.657 & 0.670 & 0.561 & 0.694 & 0.666 & 0.633 & 0.627 & 0.695 & 0.660 & 0.679 & 0.685 & 0.532 & 0.706 & 0.639 & 0.637 & 0.730 & 0.724 & 0.530 & 0.586 & 0.678 & 0.654 \\
5.56\%  & 0.681 & 0.682 & 0.715 & 0.631 & 0.657 & 0.671 & 0.561 & 0.694 & 0.666 & 0.634 & 0.627 & 0.695 & 0.660 & 0.680 & 0.684 & 0.532 & 0.707 & 0.638 & 0.637 & 0.730 & 0.724 & 0.510 & 0.581 & 0.682 & 0.653 \\
7.41\%  & 0.681 & 0.682 & 0.715 & 0.632 & 0.657 & 0.672 & 0.561 & 0.694 & 0.666 & 0.634 & 0.628 & 0.695 & 0.659 & 0.680 & 0.684 & 0.533 & 0.708 & 0.638 & 0.637 & 0.731 & 0.724 & 0.440 & 0.584 & 0.679 & 0.651 \\
9.26\%  & 0.669 & 0.669 & 0.712 & 0.631 & 0.656 & 0.670 & 0.561 & 0.687 & 0.665 & 0.632 & 0.627 & 0.690 & 0.652 & 0.677 & 0.678 & 0.535 & 0.700 & 0.638 & 0.637 & 0.720 & 0.714 & 0.510 & 0.580 & 0.678 & 0.649 \\
11.11\% & 0.669 & 0.669 & 0.712 & 0.632 & 0.656 & 0.670 & 0.561 & 0.687 & 0.665 & 0.632 & 0.627 & 0.690 & 0.651 & 0.678 & 0.678 & 0.536 & 0.701 & 0.637 & 0.636 & 0.720 & 0.714 & 0.510 & 0.579 & 0.678 & 0.650 \\
12.96\% & 0.670 & 0.671 & 0.711 & 0.632 & 0.656 & 0.670 & 0.561 & 0.688 & 0.665 & 0.633 & 0.627 & 0.690 & 0.652 & 0.678 & 0.678 & 0.538 & 0.701 & 0.637 & 0.636 & 0.720 & 0.714 & 0.490 & 0.577 & 0.679 & 0.649 \\
14.81\% & 0.670 & 0.671 & 0.712 & 0.632 & 0.656 & 0.671 & 0.561 & 0.687 & 0.665 & 0.633 & 0.627 & 0.690 & 0.652 & 0.678 & 0.678 & 0.537 & 0.701 & 0.637 & 0.636 & 0.720 & 0.715 & 0.480 & 0.580 & 0.680 & 0.649 \\
16.67\% & 0.671 & 0.672 & 0.712 & 0.633 & 0.655 & 0.671 & 0.560 & 0.687 & 0.666 & 0.634 & 0.628 & 0.690 & 0.653 & 0.678 & 0.678 & 0.539 & 0.701 & 0.636 & 0.636 & 0.720 & 0.715 & 0.370 & 0.577 & 0.679 & 0.644 \\
18.52\% & 0.672 & 0.672 & 0.712 & 0.633 & 0.656 & 0.671 & 0.561 & 0.686 & 0.665 & 0.634 & 0.628 & 0.690 & 0.653 & 0.679 & 0.678 & 0.542 & 0.701 & 0.636 & 0.636 & 0.720 & 0.715 & 0.350 & 0.582 & 0.678 & 0.644 \\
20.37\% & 0.671 & 0.671 & 0.711 & 0.635 & 0.656 & 0.671 & 0.560 & 0.687 & 0.666 & 0.633 & 0.627 & 0.690 & 0.654 & 0.679 & 0.678 & 0.543 & 0.701 & 0.636 & 0.636 & 0.720 & 0.714 & 0.360 & 0.584 & 0.677 & 0.644 \\
22.22\% & 0.672 & 0.671 & 0.712 & 0.635 & 0.655 & 0.671 & 0.560 & 0.687 & 0.666 & 0.634 & 0.627 & 0.690 & 0.652 & 0.678 & 0.678 & 0.543 & 0.701 & 0.637 & 0.637 & 0.721 & 0.715 & 0.390 & 0.583 & 0.679 & 0.646 \\
24.07\% & 0.672 & 0.672 & 0.712 & 0.634 & 0.655 & 0.671 & 0.561 & 0.688 & 0.666 & 0.634 & 0.627 & 0.690 & 0.653 & 0.678 & 0.678 & 0.545 & 0.701 & 0.637 & 0.637 & 0.721 & 0.715 & 0.290 & 0.585 & 0.679 & 0.642 \\
25.93\% & 0.671 & 0.671 & 0.712 & 0.635 & 0.655 & 0.672 & 0.560 & 0.689 & 0.666 & 0.634 & 0.628 & 0.692 & 0.653 & 0.679 & 0.678 & 0.547 & 0.702 & 0.637 & 0.636 & 0.721 & 0.715 & 0.310 & 0.582 & 0.674 & 0.642 \\
27.78\% & 0.672 & 0.671 & 0.712 & 0.636 & 0.655 & 0.672 & 0.560 & 0.688 & 0.666 & 0.633 & 0.628 & 0.692 & 0.651 & 0.678 & 0.678 & 0.548 & 0.702 & 0.636 & 0.636 & 0.722 & 0.715 & 0.340 & 0.580 & 0.679 & 0.644 \\
29.63\% & 0.672 & 0.671 & 0.712 & 0.636 & 0.655 & 0.672 & 0.560 & 0.688 & 0.666 & 0.634 & 0.628 & 0.692 & 0.651 & 0.678 & 0.678 & 0.549 & 0.703 & 0.637 & 0.636 & 0.721 & 0.715 & 0.420 & 0.585 & 0.678 & 0.647 \\
31.48\% & 0.671 & 0.671 & 0.712 & 0.637 & 0.655 & 0.671 & 0.560 & 0.688 & 0.665 & 0.634 & 0.627 & 0.692 & 0.650 & 0.679 & 0.678 & 0.550 & 0.703 & 0.637 & 0.636 & 0.722 & 0.715 & 0.490 & 0.582 & 0.677 & 0.650 \\
33.33\% & 0.670 & 0.670 & 0.711 & 0.637 & 0.655 & 0.671 & 0.561 & 0.689 & 0.666 & 0.634 & 0.628 & 0.693 & 0.649 & 0.679 & 0.678 & 0.552 & 0.705 & 0.637 & 0.636 & 0.721 & 0.715 & 0.490 & 0.581 & 0.676 & 0.650 \\
35.19\% & 0.670 & 0.670 & 0.712 & 0.638 & 0.655 & 0.672 & 0.561 & 0.689 & 0.666 & 0.634 & 0.628 & 0.692 & 0.648 & 0.680 & 0.679 & 0.553 & 0.706 & 0.637 & 0.638 & 0.720 & 0.716 & 0.520 & 0.581 & 0.682 & 0.652 \\
37.04\% & 0.671 & 0.671 & 0.712 & 0.637 & 0.656 & 0.672 & 0.561 & 0.689 & 0.666 & 0.635 & 0.628 & 0.693 & 0.648 & 0.680 & 0.679 & 0.554 & 0.707 & 0.637 & 0.637 & 0.720 & 0.715 & 0.790 & 0.584 & 0.679 & 0.663 \\
38.89\% & 0.671 & 0.671 & 0.712 & 0.638 & 0.656 & 0.673 & 0.561 & 0.689 & 0.666 & 0.636 & 0.628 & 0.693 & 0.647 & 0.681 & 0.679 & 0.555 & 0.707 & 0.637 & 0.637 & 0.720 & 0.716 & 0.500 & 0.580 & 0.677 & 0.651 \\
40.74\% & 0.671 & 0.671 & 0.712 & 0.638 & 0.655 & 0.674 & 0.561 & 0.688 & 0.666 & 0.636 & 0.629 & 0.693 & 0.646 & 0.681 & 0.679 & 0.556 & 0.707 & 0.636 & 0.636 & 0.720 & 0.716 & 0.530 & 0.580 & 0.681 & 0.653 \\
42.59\% & 0.671 & 0.671 & 0.712 & 0.638 & 0.655 & 0.673 & 0.561 & 0.689 & 0.666 & 0.636 & 0.628 & 0.695 & 0.646 & 0.682 & 0.679 & 0.558 & 0.708 & 0.636 & 0.636 & 0.721 & 0.715 & 0.290 & 0.580 & 0.680 & 0.643 \\
44.44\% & 0.671 & 0.670 & 0.712 & 0.637 & 0.655 & 0.674 & 0.561 & 0.689 & 0.666 & 0.636 & 0.629 & 0.695 & 0.647 & 0.681 & 0.679 & 0.558 & 0.708 & 0.636 & 0.636 & 0.721 & 0.715 & 0.400 & 0.571 & 0.679 & 0.647 \\
46.3\%  & 0.671 & 0.671 & 0.712 & 0.638 & 0.655 & 0.674 & 0.561 & 0.689 & 0.666 & 0.635 & 0.629 & 0.695 & 0.647 & 0.681 & 0.679 & 0.559 & 0.707 & 0.635 & 0.635 & 0.721 & 0.716 & 0.420 & 0.573 & 0.679 & 0.648 \\
48.15\% & 0.671 & 0.671 & 0.711 & 0.637 & 0.656 & 0.674 & 0.561 & 0.689 & 0.666 & 0.636 & 0.630 & 0.695 & 0.646 & 0.683 & 0.679 & 0.562 & 0.709 & 0.634 & 0.635 & 0.721 & 0.715 & 0.580 & 0.568 & 0.677 & 0.654 \\
50\%    & 0.672 & 0.671 & 0.711 & 0.637 & 0.656 & 0.674 & 0.561 & 0.690 & 0.666 & 0.637 & 0.629 & 0.695 & 0.644 & 0.683 & 0.679 & 0.562 & 0.710 & 0.634 & 0.635 & 0.721 & 0.715 & 0.740 & 0.571 & 0.680 & 0.661 \\
51.85\% & 0.670 & 0.669 & 0.711 & 0.638 & 0.655 & 0.674 & 0.561 & 0.690 & 0.666 & 0.637 & 0.629 & 0.696 & 0.643 & 0.682 & 0.679 & 0.563 & 0.710 & 0.633 & 0.634 & 0.721 & 0.715 & 0.920 & 0.573 & 0.678 & 0.669 \\
53.7\%  & 0.656 & 0.656 & 0.702 & 0.635 & 0.652 & 0.665 & 0.560 & 0.675 & 0.661 & 0.632 & 0.627 & 0.689 & 0.631 & 0.673 & 0.671 & 0.562 & 0.700 & 0.630 & 0.630 & 0.710 & 0.700 & 0.880 & 0.574 & 0.678 & 0.660 \\
55.56\% & 0.650 & 0.650 & 0.698 & 0.635 & 0.650 & 0.664 & 0.560 & 0.672 & 0.661 & 0.632 & 0.627 & 0.687 & 0.627 & 0.671 & 0.668 & 0.563 & 0.698 & 0.630 & 0.629 & 0.705 & 0.693 & 0.700 & 0.578 & 0.677 & 0.651 \\
57.41\% & 0.654 & 0.653 & 0.689 & 0.627 & 0.643 & 0.655 & 0.559 & 0.653 & 0.661 & 0.628 & 0.623 & 0.673 & 0.617 & 0.657 & 0.660 & 0.551 & 0.687 & 0.627 & 0.625 & 0.687 & 0.679 & 0.470 & 0.579 & 0.678 & 0.635 \\
59.26\% & 0.644 & 0.643 & 0.676 & 0.617 & 0.634 & 0.648 & 0.559 & 0.646 & 0.653 & 0.616 & 0.616 & 0.666 & 0.610 & 0.649 & 0.648 & 0.549 & 0.666 & 0.621 & 0.618 & 0.671 & 0.660 & 0.610 & 0.570 & 0.678 & 0.632 \\
61.11\% & 0.641 & 0.641 & 0.673 & 0.615 & 0.633 & 0.646 & 0.558 & 0.643 & 0.652 & 0.614 & 0.616 & 0.663 & 0.607 & 0.647 & 0.645 & 0.550 & 0.662 & 0.618 & 0.614 & 0.664 & 0.647 & 0.340 & 0.572 & 0.678 & 0.618 \\
62.96\% & 0.619 & 0.620 & 0.641 & 0.597 & 0.615 & 0.628 & 0.559 & 0.608 & 0.640 & 0.604 & 0.614 & 0.627 & 0.585 & 0.626 & 0.614 & 0.542 & 0.639 & 0.609 & 0.603 & 0.624 & 0.604 & 0.300 & 0.573 & 0.679 & 0.599 \\
64.81\% & 0.606 & 0.609 & 0.630 & 0.592 & 0.610 & 0.622 & 0.557 & 0.599 & 0.636 & 0.599 & 0.612 & 0.616 & 0.574 & 0.621 & 0.601 & 0.538 & 0.624 & 0.605 & 0.599 & 0.613 & 0.594 & 0.440 & 0.574 & 0.678 & 0.598 \\
66.67\% & 0.607 & 0.610 & 0.625 & 0.591 & 0.608 & 0.620 & 0.558 & 0.595 & 0.634 & 0.598 & 0.613 & 0.615 & 0.572 & 0.618 & 0.599 & 0.539 & 0.616 & 0.604 & 0.598 & 0.610 & 0.596 & 0.177 & 0.580 & 0.678 & 0.586 \\
68.52\% & 0.604 & 0.609 & 0.622 & 0.587 & 0.601 & 0.614 & 0.559 & 0.584 & 0.633 & 0.593 & 0.613 & 0.608 & 0.565 & 0.613 & 0.597 & 0.536 & 0.612 & 0.600 & 0.594 & 0.596 & 0.592 & 0.400 & 0.583 & 0.675 & 0.591 \\
70.37\% & 0.602 & 0.605 & 0.622 & 0.587 & 0.601 & 0.614 & 0.559 & 0.583 & 0.634 & 0.594 & 0.613 & 0.606 & 0.567 & 0.612 & 0.595 & 0.532 & 0.612 & 0.597 & 0.593 & 0.592 & 0.591 & 0.130 & 0.574 & 0.679 & 0.579 \\
72.22\% & 0.612 & 0.615 & 0.617 & 0.584 & 0.602 & 0.613 & 0.560 & 0.582 & 0.634 & 0.594 & 0.613 & 0.605 & 0.569 & 0.613 & 0.595 & 0.533 & 0.604 & 0.595 & 0.593 & 0.584 & 0.589 & 0.166 & 0.578 & 0.679 & 0.580 \\
74.07\% & 0.601 & 0.606 & 0.612 & 0.575 & 0.591 & 0.600 & 0.557 & 0.577 & 0.621 & 0.589 & 0.614 & 0.585 & 0.564 & 0.601 & 0.587 & 0.529 & 0.600 & 0.586 & 0.581 & 0.574 & 0.579 & 0.144 & 0.577 & 0.676 & 0.572 \\
75.93\% & 0.586 & 0.589 & 0.598 & 0.574 & 0.590 & 0.591 & 0.559 & 0.561 & 0.613 & 0.588 & 0.613 & 0.577 & 0.551 & 0.589 & 0.564 & 0.524 & 0.587 & 0.585 & 0.577 & 0.563 & 0.542 & 0.850 & 0.578 & 0.680 & 0.593 \\
77.78\% & 0.590 & 0.591 & 0.597 & 0.572 & 0.588 & 0.586 & 0.560 & 0.555 & 0.605 & 0.586 & 0.613 & 0.570 & 0.543 & 0.584 & 0.561 & 0.526 & 0.572 & 0.581 & 0.573 & 0.564 & 0.539 & 0.970 & 0.583 & 0.679 & 0.595 \\
79.63\% & 0.583 & 0.585 & 0.595 & 0.575 & 0.587 & 0.577 & 0.559 & 0.549 & 0.601 & 0.578 & 0.609 & 0.563 & 0.543 & 0.578 & 0.565 & 0.524 & 0.572 & 0.577 & 0.576 & 0.561 & 0.539 & 0.174 & 0.573 & 0.678 & 0.559 \\
81.48\% & 0.588 & 0.589 & 0.594 & 0.576 & 0.586 & 0.573 & 0.558 & 0.547 & 0.599 & 0.578 & 0.608 & 0.560 & 0.535 & 0.576 & 0.564 & 0.533 & 0.573 & 0.577 & 0.576 & 0.560 & 0.538 & 0.174 & 0.575 & 0.680 & 0.559 \\
83.33\% & 0.519 & 0.517 & 0.540 & 0.557 & 0.576 & 0.558 & 0.560 & 0.515 & 0.586 & 0.573 & 0.586 & 0.536 & 0.499 & 0.558 & 0.501 & 0.529 & 0.559 & 0.566 & 0.568 & 0.500 & 0.455 & 0.142 & 0.579 & 0.679 & 0.532 \\
85.19\% & 0.512 & 0.512 & 0.540 & 0.555 & 0.576 & 0.557 & 0.559 & 0.510 & 0.587 & 0.570 & 0.585 & 0.532 & 0.498 & 0.555 & 0.501 & 0.521 & 0.557 & 0.564 & 0.568 & 0.498 & 0.456 & 0.310 & 0.577 & 0.681 & 0.537 \\
87.04\% & 0.490 & 0.489 & 0.530 & 0.550 & 0.570 & 0.547 & 0.557 & 0.498 & 0.576 & 0.564 & 0.582 & 0.518 & 0.484 & 0.544 & 0.487 & 0.524 & 0.543 & 0.561 & 0.562 & 0.495 & 0.443 & 0.250 & 0.583 & 0.682 & 0.526 \\
88.89\% & 0.427 & 0.426 & 0.434 & 0.497 & 0.509 & 0.490 & 0.539 & 0.445 & 0.510 & 0.524 & 0.515 & 0.466 & 0.410 & 0.488 & 0.412 & 0.509 & 0.497 & 0.522 & 0.518 & 0.425 & 0.364 & 0.270 & 0.579 & 0.679 & 0.477 \\
90.74\% & 0.392 & 0.392 & 0.424 & 0.484 & 0.499 & 0.453 & 0.541 & 0.410 & 0.494 & 0.520 & 0.511 & 0.434 & 0.347 & 0.450 & 0.369 & 0.509 & 0.456 & 0.500 & 0.503 & 0.389 & 0.345 & 0.250 & 0.584 & 0.678 & 0.456 \\
92.59\% & 0.379 & 0.378 & 0.414 & 0.476 & 0.488 & 0.441 & 0.541 & 0.405 & 0.477 & 0.511 & 0.502 & 0.426 & 0.353 & 0.437 & 0.361 & 0.497 & 0.446 & 0.484 & 0.490 & 0.369 & 0.341 & 0.250 & 0.579 & 0.677 & 0.447 \\
94.44\% & 0.374 & 0.377 & 0.378 & 0.443 & 0.462 & 0.416 & 0.539 & 0.393 & 0.452 & 0.482 & 0.465 & 0.409 & 0.317 & 0.423 & 0.321 & 0.462 & 0.428 & 0.455 & 0.455 & 0.285 & 0.241 & 0.250 & 0.584 & 0.678 & 0.420 \\
96.3\%  & 0.374 & 0.368 & 0.259 & 0.414 & 0.464 & 0.416 & 0.526 & 0.396 & 0.414 & 0.463 & 0.434 & 0.405 & 0.354 & 0.419 & 0.276 & 0.379 & 0.385 & 0.446 & 0.420 & 0.246 & 0.220 & 0.250 & 0.585 & 0.680 & 0.400 \\
98.15\% & 0.460 & 0.464 & 0.270 & 0.343 & 0.337 & 0.444 & 0.467 & 0.233 & 0.447 & 0.494 & 0.392 & 0.289 & 0.281 & 0.430 & 0.193 & 0.387 & 0.337 & 0.513 & 0.513 & 0.218 & 0.176 & 0.250 & 0.580 & 0.677 & 0.383 \\
100\%   & 0.231 & 0.232 & 0.343 & 0.343 & 0.337 & 0.283 & 0.467 & 0.176 & 0.176 & 0.467 & 0.337 & 0.176 & 0.273 & 0.337 & 0.176 & 0.318 & 0.337 & 0.467 & 0.380 & 0.230 & 0.176 & 0.250 & 0.582 & 0.679 & 0.324\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.792 & 0.855 & 0.829 & 0.839 & 0.854 & 0.674 & 0.864 & 0.781 & 0.791 & 0.887 & 0.883 & 0.504 & 0.595 & 0.929 & 0.804 \\
1.85\%  & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.792 & 0.855 & 0.829 & 0.839 & 0.854 & 0.675 & 0.865 & 0.781 & 0.791 & 0.887 & 0.883 & 0.488 & 0.590 & 0.931 & 0.803 \\
3.7\%   & 0.849 & 0.849 & 0.877 & 0.792 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.856 & 0.829 & 0.840 & 0.854 & 0.675 & 0.865 & 0.781 & 0.791 & 0.887 & 0.883 & 0.501 & 0.598 & 0.936 & 0.805 \\
5.56\%  & 0.849 & 0.849 & 0.877 & 0.792 & 0.817 & 0.834 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.856 & 0.830 & 0.840 & 0.854 & 0.677 & 0.866 & 0.781 & 0.792 & 0.886 & 0.883 & 0.496 & 0.594 & 0.935 & 0.804 \\
7.41\%  & 0.849 & 0.849 & 0.877 & 0.793 & 0.817 & 0.834 & 0.747 & 0.854 & 0.835 & 0.766 & 0.793 & 0.856 & 0.829 & 0.840 & 0.853 & 0.678 & 0.866 & 0.781 & 0.792 & 0.887 & 0.884 & 0.506 & 0.597 & 0.938 & 0.805 \\
9.26\%  & 0.843 & 0.843 & 0.873 & 0.792 & 0.816 & 0.832 & 0.747 & 0.850 & 0.834 & 0.767 & 0.793 & 0.852 & 0.826 & 0.837 & 0.848 & 0.679 & 0.860 & 0.781 & 0.792 & 0.880 & 0.877 & 0.511 & 0.595 & 0.936 & 0.803 \\
11.11\% & 0.843 & 0.843 & 0.873 & 0.793 & 0.816 & 0.832 & 0.748 & 0.851 & 0.835 & 0.767 & 0.794 & 0.853 & 0.825 & 0.838 & 0.848 & 0.681 & 0.860 & 0.781 & 0.793 & 0.880 & 0.877 & 0.511 & 0.588 & 0.937 & 0.803 \\
12.96\% & 0.843 & 0.844 & 0.873 & 0.794 & 0.816 & 0.832 & 0.748 & 0.851 & 0.835 & 0.767 & 0.795 & 0.853 & 0.825 & 0.838 & 0.848 & 0.682 & 0.860 & 0.781 & 0.794 & 0.881 & 0.878 & 0.500 & 0.590 & 0.935 & 0.802 \\
14.81\% & 0.844 & 0.844 & 0.873 & 0.795 & 0.816 & 0.832 & 0.747 & 0.851 & 0.835 & 0.767 & 0.794 & 0.853 & 0.825 & 0.838 & 0.848 & 0.681 & 0.860 & 0.782 & 0.793 & 0.881 & 0.878 & 0.504 & 0.591 & 0.935 & 0.803 \\
16.67\% & 0.844 & 0.844 & 0.873 & 0.795 & 0.816 & 0.832 & 0.747 & 0.851 & 0.835 & 0.767 & 0.795 & 0.853 & 0.825 & 0.838 & 0.848 & 0.684 & 0.860 & 0.782 & 0.794 & 0.881 & 0.878 & 0.496 & 0.590 & 0.935 & 0.803 \\
18.52\% & 0.844 & 0.844 & 0.873 & 0.796 & 0.816 & 0.833 & 0.747 & 0.851 & 0.835 & 0.767 & 0.795 & 0.853 & 0.825 & 0.839 & 0.848 & 0.685 & 0.861 & 0.782 & 0.794 & 0.881 & 0.878 & 0.484 & 0.594 & 0.935 & 0.802 \\
20.37\% & 0.844 & 0.844 & 0.873 & 0.797 & 0.816 & 0.833 & 0.747 & 0.851 & 0.835 & 0.768 & 0.794 & 0.853 & 0.825 & 0.839 & 0.848 & 0.686 & 0.862 & 0.782 & 0.794 & 0.881 & 0.878 & 0.495 & 0.595 & 0.934 & 0.803 \\
22.22\% & 0.844 & 0.844 & 0.873 & 0.798 & 0.816 & 0.833 & 0.748 & 0.851 & 0.835 & 0.768 & 0.795 & 0.854 & 0.825 & 0.839 & 0.848 & 0.686 & 0.862 & 0.783 & 0.794 & 0.881 & 0.878 & 0.502 & 0.593 & 0.933 & 0.803 \\
24.07\% & 0.845 & 0.845 & 0.873 & 0.798 & 0.816 & 0.833 & 0.747 & 0.851 & 0.835 & 0.768 & 0.795 & 0.854 & 0.825 & 0.839 & 0.848 & 0.686 & 0.862 & 0.783 & 0.795 & 0.881 & 0.878 & 0.489 & 0.597 & 0.935 & 0.803 \\
25.93\% & 0.845 & 0.845 & 0.873 & 0.799 & 0.816 & 0.834 & 0.748 & 0.852 & 0.835 & 0.768 & 0.796 & 0.854 & 0.825 & 0.840 & 0.848 & 0.687 & 0.863 & 0.783 & 0.795 & 0.881 & 0.878 & 0.491 & 0.593 & 0.935 & 0.803 \\
27.78\% & 0.845 & 0.845 & 0.873 & 0.800 & 0.816 & 0.834 & 0.747 & 0.852 & 0.835 & 0.768 & 0.796 & 0.855 & 0.824 & 0.840 & 0.848 & 0.689 & 0.863 & 0.783 & 0.796 & 0.881 & 0.878 & 0.493 & 0.593 & 0.936 & 0.804 \\
29.63\% & 0.845 & 0.845 & 0.873 & 0.800 & 0.816 & 0.834 & 0.748 & 0.852 & 0.836 & 0.768 & 0.797 & 0.855 & 0.824 & 0.840 & 0.848 & 0.689 & 0.864 & 0.783 & 0.796 & 0.881 & 0.878 & 0.499 & 0.594 & 0.935 & 0.804 \\
31.48\% & 0.845 & 0.845 & 0.873 & 0.800 & 0.817 & 0.835 & 0.748 & 0.852 & 0.836 & 0.768 & 0.797 & 0.855 & 0.824 & 0.840 & 0.848 & 0.690 & 0.864 & 0.783 & 0.797 & 0.881 & 0.878 & 0.504 & 0.593 & 0.935 & 0.804 \\
33.33\% & 0.845 & 0.845 & 0.873 & 0.801 & 0.817 & 0.835 & 0.748 & 0.852 & 0.836 & 0.769 & 0.797 & 0.855 & 0.824 & 0.841 & 0.848 & 0.690 & 0.865 & 0.783 & 0.797 & 0.881 & 0.878 & 0.499 & 0.595 & 0.934 & 0.805 \\
35.19\% & 0.845 & 0.845 & 0.873 & 0.802 & 0.817 & 0.835 & 0.748 & 0.852 & 0.836 & 0.770 & 0.797 & 0.855 & 0.824 & 0.841 & 0.848 & 0.692 & 0.866 & 0.784 & 0.797 & 0.881 & 0.878 & 0.491 & 0.595 & 0.937 & 0.805 \\
37.04\% & 0.846 & 0.845 & 0.873 & 0.803 & 0.817 & 0.835 & 0.748 & 0.853 & 0.836 & 0.770 & 0.797 & 0.856 & 0.823 & 0.841 & 0.848 & 0.692 & 0.866 & 0.784 & 0.798 & 0.881 & 0.878 & 0.506 & 0.595 & 0.936 & 0.805 \\
38.89\% & 0.846 & 0.845 & 0.873 & 0.803 & 0.817 & 0.835 & 0.748 & 0.853 & 0.836 & 0.770 & 0.797 & 0.856 & 0.823 & 0.841 & 0.848 & 0.693 & 0.867 & 0.784 & 0.797 & 0.881 & 0.878 & 0.468 & 0.593 & 0.935 & 0.804 \\
40.74\% & 0.846 & 0.845 & 0.873 & 0.804 & 0.817 & 0.836 & 0.748 & 0.853 & 0.836 & 0.771 & 0.798 & 0.856 & 0.823 & 0.842 & 0.848 & 0.693 & 0.867 & 0.784 & 0.797 & 0.881 & 0.878 & 0.502 & 0.592 & 0.938 & 0.805 \\
42.59\% & 0.846 & 0.846 & 0.873 & 0.804 & 0.817 & 0.836 & 0.748 & 0.853 & 0.836 & 0.771 & 0.798 & 0.856 & 0.823 & 0.842 & 0.848 & 0.695 & 0.867 & 0.784 & 0.798 & 0.881 & 0.878 & 0.499 & 0.591 & 0.935 & 0.805 \\
44.44\% & 0.846 & 0.846 & 0.873 & 0.804 & 0.817 & 0.836 & 0.748 & 0.853 & 0.836 & 0.772 & 0.798 & 0.857 & 0.823 & 0.842 & 0.848 & 0.696 & 0.866 & 0.784 & 0.797 & 0.881 & 0.878 & 0.492 & 0.614 & 0.935 & 0.806 \\
46.3\%  & 0.846 & 0.846 & 0.873 & 0.805 & 0.818 & 0.837 & 0.748 & 0.853 & 0.836 & 0.771 & 0.798 & 0.857 & 0.823 & 0.843 & 0.848 & 0.698 & 0.866 & 0.784 & 0.798 & 0.881 & 0.878 & 0.493 & 0.617 & 0.935 & 0.806 \\
48.15\% & 0.846 & 0.846 & 0.873 & 0.805 & 0.818 & 0.837 & 0.748 & 0.854 & 0.836 & 0.771 & 0.798 & 0.857 & 0.823 & 0.843 & 0.848 & 0.700 & 0.867 & 0.785 & 0.798 & 0.881 & 0.878 & 0.505 & 0.610 & 0.934 & 0.807 \\
50\%    & 0.846 & 0.846 & 0.873 & 0.806 & 0.818 & 0.837 & 0.749 & 0.854 & 0.836 & 0.772 & 0.798 & 0.857 & 0.823 & 0.843 & 0.848 & 0.700 & 0.867 & 0.785 & 0.798 & 0.881 & 0.878 & 0.498 & 0.615 & 0.935 & 0.807 \\
51.85\% & 0.846 & 0.846 & 0.873 & 0.806 & 0.818 & 0.837 & 0.749 & 0.854 & 0.836 & 0.772 & 0.798 & 0.857 & 0.823 & 0.843 & 0.848 & 0.699 & 0.868 & 0.785 & 0.799 & 0.881 & 0.878 & 0.484 & 0.614 & 0.936 & 0.806 \\
53.7\%  & 0.836 & 0.837 & 0.864 & 0.798 & 0.807 & 0.827 & 0.745 & 0.840 & 0.824 & 0.766 & 0.794 & 0.848 & 0.811 & 0.833 & 0.837 & 0.697 & 0.857 & 0.776 & 0.788 & 0.867 & 0.865 & 0.481 & 0.616 & 0.935 & 0.798 \\
55.56\% & 0.835 & 0.835 & 0.863 & 0.797 & 0.806 & 0.825 & 0.745 & 0.839 & 0.823 & 0.765 & 0.794 & 0.846 & 0.809 & 0.831 & 0.836 & 0.697 & 0.855 & 0.775 & 0.787 & 0.863 & 0.861 & 0.499 & 0.590 & 0.934 & 0.796 \\
57.41\% & 0.832 & 0.833 & 0.860 & 0.793 & 0.802 & 0.821 & 0.744 & 0.831 & 0.822 & 0.764 & 0.793 & 0.840 & 0.803 & 0.825 & 0.833 & 0.697 & 0.848 & 0.771 & 0.785 & 0.855 & 0.855 & 0.470 & 0.590 & 0.937 & 0.792 \\
59.26\% & 0.828 & 0.829 & 0.852 & 0.786 & 0.797 & 0.817 & 0.742 & 0.825 & 0.816 & 0.758 & 0.787 & 0.834 & 0.799 & 0.820 & 0.828 & 0.695 & 0.835 & 0.767 & 0.781 & 0.844 & 0.841 & 0.502 & 0.611 & 0.935 & 0.789 \\
61.11\% & 0.819 & 0.821 & 0.850 & 0.784 & 0.796 & 0.816 & 0.742 & 0.822 & 0.816 & 0.757 & 0.787 & 0.833 & 0.794 & 0.819 & 0.825 & 0.694 & 0.827 & 0.766 & 0.778 & 0.838 & 0.831 & 0.499 & 0.614 & 0.936 & 0.786 \\
62.96\% & 0.807 & 0.808 & 0.828 & 0.773 & 0.786 & 0.805 & 0.742 & 0.798 & 0.809 & 0.753 & 0.784 & 0.814 & 0.778 & 0.806 & 0.803 & 0.687 & 0.808 & 0.761 & 0.770 & 0.810 & 0.800 & 0.505 & 0.616 & 0.935 & 0.774 \\
64.81\% & 0.800 & 0.801 & 0.820 & 0.769 & 0.782 & 0.802 & 0.740 & 0.791 & 0.805 & 0.752 & 0.781 & 0.808 & 0.772 & 0.801 & 0.796 & 0.685 & 0.794 & 0.755 & 0.764 & 0.801 & 0.792 & 0.493 & 0.616 & 0.935 & 0.769 \\
66.67\% & 0.800 & 0.802 & 0.817 & 0.767 & 0.781 & 0.799 & 0.740 & 0.790 & 0.804 & 0.751 & 0.781 & 0.807 & 0.768 & 0.800 & 0.794 & 0.687 & 0.792 & 0.755 & 0.763 & 0.799 & 0.791 & 0.520 & 0.594 & 0.935 & 0.768 \\
68.52\% & 0.800 & 0.803 & 0.816 & 0.765 & 0.776 & 0.796 & 0.740 & 0.785 & 0.803 & 0.749 & 0.782 & 0.804 & 0.764 & 0.796 & 0.793 & 0.685 & 0.787 & 0.752 & 0.760 & 0.792 & 0.787 & 0.485 & 0.596 & 0.935 & 0.765 \\
70.37\% & 0.799 & 0.801 & 0.814 & 0.765 & 0.776 & 0.796 & 0.740 & 0.784 & 0.803 & 0.750 & 0.782 & 0.803 & 0.763 & 0.796 & 0.792 & 0.685 & 0.786 & 0.753 & 0.760 & 0.788 & 0.787 & 0.499 & 0.615 & 0.935 & 0.766 \\
72.22\% & 0.801 & 0.803 & 0.811 & 0.764 & 0.776 & 0.796 & 0.740 & 0.784 & 0.802 & 0.750 & 0.782 & 0.802 & 0.761 & 0.796 & 0.791 & 0.684 & 0.776 & 0.753 & 0.761 & 0.782 & 0.784 & 0.500 & 0.590 & 0.934 & 0.763 \\
74.07\% & 0.801 & 0.802 & 0.807 & 0.757 & 0.770 & 0.786 & 0.738 & 0.775 & 0.795 & 0.748 & 0.782 & 0.788 & 0.756 & 0.787 & 0.784 & 0.684 & 0.779 & 0.749 & 0.756 & 0.779 & 0.780 & 0.503 & 0.587 & 0.935 & 0.760 \\
75.93\% & 0.786 & 0.786 & 0.787 & 0.753 & 0.767 & 0.779 & 0.738 & 0.760 & 0.788 & 0.748 & 0.780 & 0.772 & 0.749 & 0.778 & 0.762 & 0.678 & 0.761 & 0.749 & 0.755 & 0.764 & 0.750 & 0.497 & 0.588 & 0.934 & 0.750 \\
77.78\% & 0.785 & 0.785 & 0.785 & 0.750 & 0.765 & 0.774 & 0.741 & 0.756 & 0.781 & 0.746 & 0.781 & 0.764 & 0.747 & 0.772 & 0.762 & 0.681 & 0.755 & 0.746 & 0.751 & 0.762 & 0.749 & 0.500 & 0.596 & 0.936 & 0.749 \\
79.63\% & 0.780 & 0.781 & 0.783 & 0.750 & 0.763 & 0.765 & 0.739 & 0.743 & 0.778 & 0.745 & 0.778 & 0.756 & 0.745 & 0.767 & 0.759 & 0.681 & 0.754 & 0.746 & 0.748 & 0.759 & 0.748 & 0.506 & 0.615 & 0.935 & 0.747 \\
81.48\% & 0.782 & 0.782 & 0.782 & 0.750 & 0.762 & 0.763 & 0.740 & 0.740 & 0.777 & 0.746 & 0.777 & 0.751 & 0.742 & 0.765 & 0.757 & 0.685 & 0.754 & 0.747 & 0.749 & 0.758 & 0.748 & 0.506 & 0.618 & 0.936 & 0.747 \\
83.33\% & 0.755 & 0.755 & 0.756 & 0.731 & 0.755 & 0.752 & 0.739 & 0.713 & 0.758 & 0.737 & 0.761 & 0.730 & 0.714 & 0.752 & 0.724 & 0.677 & 0.723 & 0.735 & 0.739 & 0.716 & 0.711 & 0.501 & 0.591 & 0.934 & 0.727 \\
85.19\% & 0.754 & 0.755 & 0.755 & 0.729 & 0.753 & 0.751 & 0.738 & 0.711 & 0.755 & 0.734 & 0.760 & 0.727 & 0.711 & 0.749 & 0.720 & 0.680 & 0.719 & 0.734 & 0.741 & 0.714 & 0.711 & 0.498 & 0.592 & 0.935 & 0.726 \\
87.04\% & 0.740 & 0.742 & 0.744 & 0.723 & 0.744 & 0.736 & 0.738 & 0.695 & 0.743 & 0.729 & 0.758 & 0.712 & 0.685 & 0.737 & 0.705 & 0.670 & 0.707 & 0.736 & 0.736 & 0.712 & 0.703 & 0.501 & 0.596 & 0.936 & 0.718 \\
88.89\% & 0.695 & 0.696 & 0.690 & 0.686 & 0.696 & 0.688 & 0.722 & 0.654 & 0.695 & 0.696 & 0.711 & 0.676 & 0.635 & 0.693 & 0.661 & 0.659 & 0.674 & 0.696 & 0.699 & 0.671 & 0.664 & 0.503 & 0.589 & 0.935 & 0.683 \\
90.74\% & 0.635 & 0.638 & 0.672 & 0.678 & 0.674 & 0.653 & 0.724 & 0.615 & 0.683 & 0.685 & 0.703 & 0.642 & 0.597 & 0.659 & 0.620 & 0.645 & 0.649 & 0.668 & 0.686 & 0.631 & 0.611 & 0.502 & 0.594 & 0.935 & 0.658 \\
92.59\% & 0.619 & 0.629 & 0.663 & 0.669 & 0.662 & 0.645 & 0.721 & 0.604 & 0.677 & 0.687 & 0.692 & 0.628 & 0.589 & 0.653 & 0.610 & 0.632 & 0.645 & 0.654 & 0.675 & 0.617 & 0.616 & 0.502 & 0.594 & 0.935 & 0.651 \\
94.44\% & 0.607 & 0.616 & 0.642 & 0.648 & 0.637 & 0.605 & 0.710 & 0.572 & 0.671 & 0.669 & 0.668 & 0.600 & 0.577 & 0.628 & 0.597 & 0.648 & 0.636 & 0.654 & 0.653 & 0.597 & 0.585 & 0.502 & 0.594 & 0.934 & 0.635 \\
96.3\%  & 0.626 & 0.623 & 0.609 & 0.622 & 0.632 & 0.604 & 0.659 & 0.585 & 0.634 & 0.633 & 0.644 & 0.597 & 0.584 & 0.605 & 0.596 & 0.606 & 0.623 & 0.648 & 0.641 & 0.603 & 0.586 & 0.502 & 0.596 & 0.935 & 0.625 \\
98.15\% & 0.598 & 0.610 & 0.607 & 0.635 & 0.630 & 0.619 & 0.657 & 0.569 & 0.630 & 0.646 & 0.627 & 0.586 & 0.581 & 0.603 & 0.530 & 0.565 & 0.635 & 0.650 & 0.663 & 0.556 & 0.540 & 0.502 & 0.593 & 0.934 & 0.615 \\
100\%   & 0.500 & 0.500 & 0.500 & 0.500 & 0.499 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.499 & 0.500 & 0.500 & 0.499 & 0.500 & 0.502 & 0.590 & 0.935 & 0.522\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.680 & 0.682 & 0.715 & 0.629 & 0.657 & 0.669 & 0.560 & 0.693 & 0.666 & 0.633 & 0.626 & 0.694 & 0.661 & 0.678 & 0.685 & 0.530 & 0.705 & 0.638 & 0.636 & 0.731 & 0.725 & 0.560 & 0.582 & 0.850 & 0.662 \\
1.85\%  & 0.680 & 0.681 & 0.682 & 0.630 & 0.655 & 0.667 & 0.560 & 0.691 & 0.666 & 0.631 & 0.624 & 0.692 & 0.660 & 0.676 & 0.683 & 0.528 & 0.704 & 0.637 & 0.634 & 0.729 & 0.722 & 0.688 & 0.581 & 0.678 & 0.657 \\
3.7\%   & 0.675 & 0.676 & 0.707 & 0.630 & 0.655 & 0.665 & 0.560 & 0.687 & 0.666 & 0.631 & 0.623 & 0.688 & 0.657 & 0.674 & 0.681 & 0.526 & 0.702 & 0.636 & 0.634 & 0.716 & 0.713 & 0.668 & 0.583 & 0.679 & 0.656 \\
5.56\%  & 0.651 & 0.656 & 0.707 & 0.620 & 0.652 & 0.661 & 0.560 & 0.679 & 0.663 & 0.629 & 0.620 & 0.682 & 0.654 & 0.670 & 0.678 & 0.526 & 0.698 & 0.632 & 0.631 & 0.714 & 0.703 & 0.674 & 0.579 & 0.678 & 0.651 \\
7.41\%  & 0.657 & 0.659 & 0.702 & 0.623 & 0.643 & 0.655 & 0.556 & 0.674 & 0.659 & 0.623 & 0.609 & 0.675 & 0.648 & 0.663 & 0.670 & 0.521 & 0.686 & 0.625 & 0.625 & 0.711 & 0.697 & 0.630 & 0.581 & 0.679 & 0.645 \\
9.26\%  & 0.663 & 0.665 & 0.699 & 0.622 & 0.652 & 0.663 & 0.561 & 0.680 & 0.664 & 0.630 & 0.617 & 0.684 & 0.647 & 0.670 & 0.678 & 0.525 & 0.682 & 0.633 & 0.632 & 0.703 & 0.689 & 0.628 & 0.583 & 0.678 & 0.648 \\
11.11\% & 0.647 & 0.652 & 0.692 & 0.620 & 0.647 & 0.656 & 0.560 & 0.674 & 0.660 & 0.627 & 0.619 & 0.676 & 0.643 & 0.665 & 0.671 & 0.525 & 0.681 & 0.630 & 0.630 & 0.705 & 0.682 & 0.651 & 0.584 & 0.678 & 0.645 \\
12.96\% & 0.635 & 0.642 & 0.695 & 0.622 & 0.640 & 0.649 & 0.556 & 0.665 & 0.655 & 0.621 & 0.607 & 0.667 & 0.642 & 0.656 & 0.664 & 0.520 & 0.677 & 0.622 & 0.623 & 0.682 & 0.691 & 0.656 & 0.582 & 0.679 & 0.640 \\
14.81\% & 0.628 & 0.634 & 0.678 & 0.604 & 0.644 & 0.650 & 0.558 & 0.666 & 0.658 & 0.622 & 0.613 & 0.667 & 0.639 & 0.659 & 0.668 & 0.517 & 0.685 & 0.626 & 0.625 & 0.693 & 0.688 & 0.584 & 0.580 & 0.680 & 0.636 \\
16.67\% & 0.656 & 0.658 & 0.683 & 0.622 & 0.629 & 0.637 & 0.555 & 0.636 & 0.646 & 0.616 & 0.600 & 0.641 & 0.617 & 0.640 & 0.637 & 0.511 & 0.654 & 0.619 & 0.620 & 0.637 & 0.640 & 0.605 & 0.583 & 0.678 & 0.626 \\
18.52\% & 0.626 & 0.634 & 0.674 & 0.618 & 0.639 & 0.648 & 0.558 & 0.656 & 0.655 & 0.619 & 0.610 & 0.658 & 0.629 & 0.652 & 0.653 & 0.519 & 0.662 & 0.627 & 0.625 & 0.645 & 0.662 & 0.586 & 0.582 & 0.679 & 0.630 \\
20.37\% & 0.623 & 0.628 & 0.672 & 0.607 & 0.625 & 0.634 & 0.553 & 0.648 & 0.648 & 0.613 & 0.595 & 0.649 & 0.617 & 0.641 & 0.641 & 0.513 & 0.664 & 0.612 & 0.614 & 0.656 & 0.642 & 0.574 & 0.582 & 0.679 & 0.622 \\
22.22\% & 0.632 & 0.636 & 0.657 & 0.611 & 0.626 & 0.636 & 0.556 & 0.646 & 0.649 & 0.613 & 0.596 & 0.647 & 0.616 & 0.643 & 0.648 & 0.514 & 0.645 & 0.614 & 0.614 & 0.668 & 0.651 & 0.559 & 0.584 & 0.679 & 0.623 \\
24.07\% & 0.602 & 0.609 & 0.657 & 0.602 & 0.627 & 0.631 & 0.550 & 0.631 & 0.644 & 0.610 & 0.593 & 0.635 & 0.618 & 0.634 & 0.633 & 0.509 & 0.662 & 0.611 & 0.615 & 0.666 & 0.639 & 0.542 & 0.582 & 0.679 & 0.616 \\
25.93\% & 0.581 & 0.591 & 0.642 & 0.587 & 0.613 & 0.614 & 0.547 & 0.626 & 0.636 & 0.602 & 0.579 & 0.621 & 0.603 & 0.619 & 0.628 & 0.510 & 0.623 & 0.602 & 0.604 & 0.659 & 0.625 & 0.512 & 0.583 & 0.679 & 0.604 \\
27.78\% & 0.593 & 0.602 & 0.648 & 0.608 & 0.630 & 0.639 & 0.556 & 0.647 & 0.644 & 0.616 & 0.599 & 0.650 & 0.618 & 0.644 & 0.646 & 0.521 & 0.624 & 0.614 & 0.618 & 0.579 & 0.647 & 0.539 & 0.580 & 0.678 & 0.614 \\
29.63\% & 0.604 & 0.609 & 0.638 & 0.602 & 0.627 & 0.634 & 0.556 & 0.636 & 0.648 & 0.610 & 0.589 & 0.645 & 0.607 & 0.636 & 0.646 & 0.510 & 0.641 & 0.610 & 0.610 & 0.597 & 0.648 & 0.516 & 0.579 & 0.678 & 0.612 \\
31.48\% & 0.582 & 0.591 & 0.640 & 0.593 & 0.628 & 0.633 & 0.556 & 0.629 & 0.650 & 0.614 & 0.590 & 0.636 & 0.611 & 0.634 & 0.645 & 0.516 & 0.638 & 0.612 & 0.617 & 0.650 & 0.645 & 0.541 & 0.582 & 0.679 & 0.613 \\
33.33\% & 0.594 & 0.602 & 0.631 & 0.589 & 0.611 & 0.618 & 0.554 & 0.622 & 0.635 & 0.604 & 0.575 & 0.630 & 0.590 & 0.624 & 0.620 & 0.513 & 0.632 & 0.598 & 0.603 & 0.585 & 0.604 & 0.541 & 0.583 & 0.678 & 0.601 \\
35.19\% & 0.584 & 0.594 & 0.617 & 0.590 & 0.611 & 0.619 & 0.551 & 0.610 & 0.639 & 0.602 & 0.580 & 0.623 & 0.596 & 0.621 & 0.631 & 0.508 & 0.601 & 0.603 & 0.605 & 0.597 & 0.627 & 0.526 & 0.581 & 0.680 & 0.600 \\
37.04\% & 0.563 & 0.571 & 0.625 & 0.594 & 0.605 & 0.612 & 0.553 & 0.598 & 0.637 & 0.600 & 0.592 & 0.603 & 0.573 & 0.614 & 0.589 & 0.502 & 0.641 & 0.601 & 0.602 & 0.612 & 0.575 & 0.528 & 0.582 & 0.679 & 0.594 \\
38.89\% & 0.561 & 0.567 & 0.606 & 0.585 & 0.591 & 0.596 & 0.534 & 0.596 & 0.620 & 0.587 & 0.537 & 0.599 & 0.547 & 0.605 & 0.580 & 0.489 & 0.608 & 0.583 & 0.585 & 0.563 & 0.552 & 0.474 & 0.582 & 0.679 & 0.576 \\
40.74\% & 0.557 & 0.566 & 0.602 & 0.585 & 0.610 & 0.616 & 0.544 & 0.613 & 0.629 & 0.595 & 0.573 & 0.614 & 0.593 & 0.614 & 0.618 & 0.498 & 0.601 & 0.597 & 0.600 & 0.608 & 0.612 & 0.498 & 0.580 & 0.678 & 0.592 \\
42.59\% & 0.519 & 0.525 & 0.588 & 0.563 & 0.608 & 0.614 & 0.550 & 0.612 & 0.632 & 0.600 & 0.576 & 0.620 & 0.572 & 0.619 & 0.608 & 0.499 & 0.565 & 0.602 & 0.603 & 0.606 & 0.598 & 0.519 & 0.581 & 0.679 & 0.586 \\
44.44\% & 0.549 & 0.559 & 0.569 & 0.584 & 0.569 & 0.579 & 0.535 & 0.573 & 0.607 & 0.578 & 0.554 & 0.573 & 0.542 & 0.585 & 0.573 & 0.480 & 0.581 & 0.575 & 0.581 & 0.544 & 0.547 & 0.454 & 0.582 & 0.679 & 0.565 \\
46.3\%  & 0.515 & 0.527 & 0.590 & 0.573 & 0.584 & 0.596 & 0.542 & 0.578 & 0.617 & 0.589 & 0.558 & 0.589 & 0.554 & 0.592 & 0.574 & 0.493 & 0.567 & 0.585 & 0.588 & 0.562 & 0.543 & 0.473 & 0.583 & 0.679 & 0.569 \\
48.15\% & 0.560 & 0.569 & 0.599 & 0.577 & 0.579 & 0.595 & 0.545 & 0.568 & 0.609 & 0.586 & 0.560 & 0.582 & 0.540 & 0.596 & 0.546 & 0.492 & 0.557 & 0.590 & 0.587 & 0.556 & 0.499 & 0.496 & 0.582 & 0.678 & 0.569 \\
50\%    & 0.501 & 0.509 & 0.543 & 0.543 & 0.579 & 0.592 & 0.548 & 0.585 & 0.627 & 0.594 & 0.571 & 0.595 & 0.549 & 0.593 & 0.592 & 0.490 & 0.567 & 0.587 & 0.591 & 0.565 & 0.582 & 0.498 & 0.582 & 0.677 & 0.569 \\
51.85\% & 0.546 & 0.553 & 0.564 & 0.561 & 0.543 & 0.548 & 0.528 & 0.529 & 0.576 & 0.554 & 0.522 & 0.539 & 0.507 & 0.544 & 0.525 & 0.482 & 0.599 & 0.551 & 0.558 & 0.515 & 0.496 & 0.489 & 0.582 & 0.679 & 0.545 \\
53.7\%  & 0.505 & 0.518 & 0.530 & 0.573 & 0.575 & 0.591 & 0.543 & 0.541 & 0.620 & 0.597 & 0.556 & 0.569 & 0.518 & 0.580 & 0.532 & 0.489 & 0.502 & 0.582 & 0.599 & 0.516 & 0.492 & 0.447 & 0.583 & 0.678 & 0.552 \\
55.56\% & 0.446 & 0.456 & 0.527 & 0.536 & 0.555 & 0.568 & 0.534 & 0.527 & 0.606 & 0.584 & 0.519 & 0.544 & 0.511 & 0.548 & 0.507 & 0.486 & 0.553 & 0.571 & 0.580 & 0.519 & 0.487 & 0.505 & 0.315 & 0.680 & 0.528 \\
57.41\% & 0.506 & 0.516 & 0.540 & 0.549 & 0.571 & 0.572 & 0.549 & 0.547 & 0.604 & 0.581 & 0.560 & 0.558 & 0.513 & 0.569 & 0.543 & 0.496 & 0.503 & 0.575 & 0.582 & 0.542 & 0.508 & 0.470 & 0.316 & 0.850 & 0.547 \\
59.26\% & 0.512 & 0.519 & 0.533 & 0.534 & 0.549 & 0.569 & 0.532 & 0.533 & 0.591 & 0.569 & 0.535 & 0.548 & 0.505 & 0.562 & 0.506 & 0.485 & 0.507 & 0.563 & 0.570 & 0.476 & 0.473 & 0.482 & 0.315 & 0.848 & 0.534 \\
61.11\% & 0.492 & 0.500 & 0.509 & 0.539 & 0.544 & 0.561 & 0.529 & 0.540 & 0.587 & 0.568 & 0.518 & 0.553 & 0.495 & 0.562 & 0.506 & 0.463 & 0.493 & 0.570 & 0.573 & 0.491 & 0.441 & 0.450 & 0.315 & 0.849 & 0.527 \\
62.96\% & 0.459 & 0.470 & 0.495 & 0.534 & 0.557 & 0.569 & 0.540 & 0.542 & 0.603 & 0.577 & 0.546 & 0.558 & 0.518 & 0.572 & 0.522 & 0.473 & 0.467 & 0.572 & 0.578 & 0.477 & 0.499 & 0.474 & 0.315 & 0.849 & 0.532 \\
64.81\% & 0.453 & 0.461 & 0.481 & 0.507 & 0.516 & 0.542 & 0.537 & 0.494 & 0.588 & 0.557 & 0.502 & 0.528 & 0.456 & 0.537 & 0.486 & 0.470 & 0.502 & 0.544 & 0.557 & 0.443 & 0.440 & 0.448 & 0.315 & 0.679 & 0.502 \\
66.67\% & 0.470 & 0.483 & 0.463 & 0.540 & 0.541 & 0.548 & 0.512 & 0.521 & 0.584 & 0.564 & 0.529 & 0.531 & 0.466 & 0.549 & 0.488 & 0.474 & 0.504 & 0.556 & 0.569 & 0.443 & 0.458 & 0.475 & 0.316 & 0.679 & 0.511 \\
68.52\% & 0.436 & 0.443 & 0.462 & 0.504 & 0.474 & 0.517 & 0.529 & 0.442 & 0.554 & 0.548 & 0.479 & 0.482 & 0.411 & 0.499 & 0.411 & 0.456 & 0.499 & 0.545 & 0.547 & 0.455 & 0.386 & 0.428 & 0.315 & 0.681 & 0.479 \\
70.37\% & 0.397 & 0.404 & 0.422 & 0.466 & 0.511 & 0.538 & 0.522 & 0.487 & 0.572 & 0.566 & 0.524 & 0.514 & 0.458 & 0.531 & 0.481 & 0.470 & 0.490 & 0.550 & 0.559 & 0.471 & 0.464 & 0.415 & 0.315 & 0.678 & 0.492 \\
72.22\% & 0.463 & 0.468 & 0.449 & 0.498 & 0.495 & 0.531 & 0.517 & 0.461 & 0.573 & 0.558 & 0.499 & 0.506 & 0.441 & 0.533 & 0.452 & 0.456 & 0.462 & 0.540 & 0.559 & 0.441 & 0.414 & 0.454 & 0.315 & 0.680 & 0.490 \\
74.07\% & 0.429 & 0.434 & 0.425 & 0.468 & 0.514 & 0.541 & 0.502 & 0.497 & 0.576 & 0.556 & 0.525 & 0.533 & 0.445 & 0.537 & 0.470 & 0.472 & 0.456 & 0.541 & 0.559 & 0.419 & 0.437 & 0.448 & 0.316 & 0.679 & 0.491 \\
75.93\% & 0.420 & 0.427 & 0.415 & 0.462 & 0.479 & 0.527 & 0.499 & 0.475 & 0.562 & 0.539 & 0.477 & 0.500 & 0.444 & 0.525 & 0.480 & 0.450 & 0.445 & 0.534 & 0.538 & 0.383 & 0.451 & 0.445 & 0.316 & 0.678 & 0.478 \\
77.78\% & 0.390 & 0.395 & 0.457 & 0.484 & 0.416 & 0.487 & 0.503 & 0.403 & 0.515 & 0.507 & 0.437 & 0.463 & 0.371 & 0.474 & 0.345 & 0.438 & 0.402 & 0.480 & 0.498 & 0.462 & 0.317 & 0.411 & 0.315 & 0.677 & 0.444 \\
79.63\% & 0.400 & 0.407 & 0.407 & 0.448 & 0.465 & 0.503 & 0.483 & 0.412 & 0.537 & 0.532 & 0.506 & 0.467 & 0.401 & 0.505 & 0.396 & 0.446 & 0.405 & 0.517 & 0.525 & 0.325 & 0.389 & 0.422 & 0.315 & 0.678 & 0.454 \\
81.48\% & 0.379 & 0.383 & 0.393 & 0.413 & 0.464 & 0.510 & 0.489 & 0.444 & 0.552 & 0.541 & 0.484 & 0.495 & 0.402 & 0.517 & 0.409 & 0.450 & 0.384 & 0.529 & 0.542 & 0.383 & 0.398 & 0.352 & 0.316 & 0.679 & 0.455 \\
83.33\% & 0.357 & 0.358 & 0.391 & 0.422 & 0.400 & 0.466 & 0.495 & 0.365 & 0.501 & 0.504 & 0.423 & 0.437 & 0.349 & 0.476 & 0.336 & 0.405 & 0.412 & 0.503 & 0.499 & 0.327 & 0.335 & 0.403 & 0.316 & 0.682 & 0.423 \\
85.19\% & 0.405 & 0.405 & 0.374 & 0.448 & 0.397 & 0.454 & 0.489 & 0.350 & 0.506 & 0.514 & 0.434 & 0.391 & 0.339 & 0.433 & 0.290 & 0.432 & 0.429 & 0.491 & 0.509 & 0.316 & 0.290 & 0.381 & 0.316 & 0.680 & 0.420 \\
87.04\% & 0.340 & 0.337 & 0.366 & 0.389 & 0.377 & 0.435 & 0.469 & 0.354 & 0.458 & 0.481 & 0.396 & 0.394 & 0.315 & 0.424 & 0.293 & 0.417 & 0.385 & 0.482 & 0.482 & 0.293 & 0.273 & 0.354 & 0.316 & 0.682 & 0.396 \\
88.89\% & 0.366 & 0.365 & 0.371 & 0.410 & 0.392 & 0.451 & 0.486 & 0.358 & 0.483 & 0.509 & 0.439 & 0.405 & 0.337 & 0.445 & 0.303 & 0.419 & 0.362 & 0.493 & 0.501 & 0.303 & 0.324 & 0.337 & 0.315 & 0.687 & 0.411 \\
90.74\% & 0.342 & 0.340 & 0.358 & 0.384 & 0.377 & 0.454 & 0.484 & 0.294 & 0.483 & 0.506 & 0.440 & 0.373 & 0.305 & 0.449 & 0.239 & 0.433 & 0.383 & 0.504 & 0.501 & 0.255 & 0.264 & 0.339 & 0.316 & 0.679 & 0.396 \\
92.59\% & 0.310 & 0.303 & 0.346 & 0.377 & 0.341 & 0.373 & 0.467 & 0.239 & 0.417 & 0.462 & 0.376 & 0.281 & 0.274 & 0.370 & 0.218 & 0.397 & 0.345 & 0.460 & 0.440 & 0.283 & 0.256 & 0.347 & 0.315 & 0.679 & 0.361 \\
94.44\% & 0.303 & 0.293 & 0.350 & 0.355 & 0.340 & 0.371 & 0.469 & 0.205 & 0.417 & 0.463 & 0.388 & 0.245 & 0.274 & 0.371 & 0.191 & 0.374 & 0.358 & 0.447 & 0.423 & 0.271 & 0.231 & 0.353 & 0.315 & 0.678 & 0.353 \\
96.3\%  & 0.294 & 0.294 & 0.340 & 0.355 & 0.338 & 0.397 & 0.470 & 0.247 & 0.437 & 0.490 & 0.416 & 0.297 & 0.279 & 0.411 & 0.211 & 0.398 & 0.366 & 0.486 & 0.487 & 0.321 & 0.245 & 0.312 & 0.314 & 0.679 & 0.370 \\
98.15\% & 0.257 & 0.258 & 0.339 & 0.351 & 0.357 & 0.407 & 0.472 & 0.294 & 0.429 & 0.482 & 0.406 & 0.339 & 0.296 & 0.413 & 0.262 & 0.361 & 0.341 & 0.466 & 0.463 & 0.262 & 0.276 & 0.431 & 0.581 & 0.680 & 0.384 \\
100\%   & 0.231 & 0.232 & 0.343 & 0.343 & 0.337 & 0.283 & 0.467 & 0.176 & 0.176 & 0.467 & 0.337 & 0.176 & 0.273 & 0.337 & 0.176 & 0.318 & 0.337 & 0.467 & 0.380 & 0.230 & 0.176 & 0.250 & 0.582 & 0.679 & 0.324\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.849 & 0.849 & 0.877 & 0.791 & 0.817 & 0.833 & 0.747 & 0.854 & 0.835 & 0.766 & 0.792 & 0.855 & 0.829 & 0.839 & 0.854 & 0.674 & 0.864 & 0.781 & 0.791 & 0.887 & 0.883 & 0.504 & 0.595 & 0.929 & 0.804 \\
1.85\%  & 0.849 & 0.849 & 0.874 & 0.791 & 0.816 & 0.831 & 0.747 & 0.852 & 0.835 & 0.765 & 0.791 & 0.853 & 0.829 & 0.838 & 0.853 & 0.673 & 0.863 & 0.780 & 0.790 & 0.885 & 0.883 & 0.688 & 0.592 & 0.936 & 0.811 \\
3.7\%   & 0.846 & 0.847 & 0.872 & 0.791 & 0.816 & 0.830 & 0.748 & 0.850 & 0.835 & 0.765 & 0.790 & 0.852 & 0.827 & 0.836 & 0.851 & 0.669 & 0.863 & 0.779 & 0.789 & 0.878 & 0.876 & 0.668 & 0.595 & 0.935 & 0.809 \\
5.56\%  & 0.828 & 0.832 & 0.872 & 0.782 & 0.812 & 0.825 & 0.746 & 0.843 & 0.831 & 0.763 & 0.786 & 0.846 & 0.824 & 0.831 & 0.847 & 0.668 & 0.859 & 0.776 & 0.786 & 0.877 & 0.870 & 0.674 & 0.589 & 0.935 & 0.804 \\
7.41\%  & 0.835 & 0.837 & 0.869 & 0.786 & 0.809 & 0.823 & 0.745 & 0.841 & 0.829 & 0.760 & 0.781 & 0.843 & 0.821 & 0.829 & 0.844 & 0.665 & 0.848 & 0.773 & 0.784 & 0.873 & 0.866 & 0.630 & 0.594 & 0.936 & 0.801 \\
9.26\%  & 0.837 & 0.839 & 0.867 & 0.785 & 0.813 & 0.827 & 0.749 & 0.845 & 0.833 & 0.763 & 0.784 & 0.848 & 0.819 & 0.833 & 0.848 & 0.665 & 0.846 & 0.779 & 0.788 & 0.866 & 0.861 & 0.628 & 0.596 & 0.935 & 0.802 \\
11.11\% & 0.821 & 0.826 & 0.862 & 0.783 & 0.809 & 0.822 & 0.746 & 0.838 & 0.827 & 0.762 & 0.786 & 0.841 & 0.817 & 0.828 & 0.841 & 0.668 & 0.845 & 0.774 & 0.784 & 0.873 & 0.855 & 0.651 & 0.595 & 0.935 & 0.799 \\
12.96\% & 0.817 & 0.822 & 0.864 & 0.786 & 0.805 & 0.818 & 0.744 & 0.835 & 0.826 & 0.757 & 0.777 & 0.837 & 0.818 & 0.823 & 0.839 & 0.661 & 0.845 & 0.769 & 0.781 & 0.853 & 0.861 & 0.656 & 0.595 & 0.935 & 0.797 \\
14.81\% & 0.810 & 0.816 & 0.856 & 0.772 & 0.806 & 0.817 & 0.745 & 0.833 & 0.826 & 0.759 & 0.780 & 0.836 & 0.815 & 0.823 & 0.839 & 0.658 & 0.845 & 0.770 & 0.781 & 0.859 & 0.859 & 0.584 & 0.592 & 0.935 & 0.792 \\
16.67\% & 0.835 & 0.836 & 0.857 & 0.787 & 0.796 & 0.804 & 0.741 & 0.808 & 0.817 & 0.753 & 0.766 & 0.814 & 0.796 & 0.807 & 0.814 & 0.646 & 0.828 & 0.761 & 0.775 & 0.826 & 0.818 & 0.605 & 0.596 & 0.935 & 0.784 \\
18.52\% & 0.811 & 0.818 & 0.851 & 0.783 & 0.804 & 0.817 & 0.744 & 0.828 & 0.825 & 0.757 & 0.779 & 0.832 & 0.807 & 0.822 & 0.832 & 0.658 & 0.833 & 0.771 & 0.783 & 0.832 & 0.842 & 0.586 & 0.593 & 0.934 & 0.789 \\
20.37\% & 0.807 & 0.813 & 0.849 & 0.774 & 0.794 & 0.805 & 0.741 & 0.819 & 0.818 & 0.751 & 0.766 & 0.823 & 0.797 & 0.812 & 0.821 & 0.653 & 0.829 & 0.753 & 0.775 & 0.835 & 0.826 & 0.574 & 0.596 & 0.936 & 0.782 \\
22.22\% & 0.819 & 0.821 & 0.841 & 0.777 & 0.799 & 0.812 & 0.744 & 0.824 & 0.823 & 0.753 & 0.768 & 0.829 & 0.801 & 0.817 & 0.830 & 0.656 & 0.816 & 0.767 & 0.778 & 0.847 & 0.834 & 0.559 & 0.596 & 0.935 & 0.785 \\
24.07\% & 0.795 & 0.801 & 0.841 & 0.770 & 0.787 & 0.796 & 0.737 & 0.802 & 0.811 & 0.747 & 0.758 & 0.808 & 0.788 & 0.800 & 0.809 & 0.642 & 0.831 & 0.754 & 0.768 & 0.840 & 0.814 & 0.542 & 0.594 & 0.935 & 0.774 \\
25.93\% & 0.785 & 0.793 & 0.830 & 0.759 & 0.784 & 0.792 & 0.737 & 0.801 & 0.811 & 0.743 & 0.753 & 0.805 & 0.784 & 0.796 & 0.809 & 0.644 & 0.800 & 0.745 & 0.768 & 0.832 & 0.808 & 0.512 & 0.594 & 0.935 & 0.768 \\
27.78\% & 0.788 & 0.795 & 0.835 & 0.774 & 0.797 & 0.806 & 0.741 & 0.816 & 0.814 & 0.753 & 0.768 & 0.818 & 0.795 & 0.810 & 0.820 & 0.657 & 0.795 & 0.761 & 0.775 & 0.781 & 0.825 & 0.539 & 0.591 & 0.935 & 0.775 \\
29.63\% & 0.794 & 0.800 & 0.830 & 0.770 & 0.797 & 0.805 & 0.744 & 0.814 & 0.819 & 0.750 & 0.762 & 0.821 & 0.791 & 0.808 & 0.826 & 0.645 & 0.811 & 0.763 & 0.773 & 0.793 & 0.825 & 0.516 & 0.592 & 0.936 & 0.774 \\
31.48\% & 0.781 & 0.788 & 0.830 & 0.766 & 0.797 & 0.804 & 0.742 & 0.810 & 0.822 & 0.752 & 0.762 & 0.818 & 0.791 & 0.806 & 0.824 & 0.650 & 0.809 & 0.764 & 0.775 & 0.829 & 0.824 & 0.541 & 0.595 & 0.935 & 0.776 \\
33.33\% & 0.791 & 0.797 & 0.826 & 0.762 & 0.787 & 0.796 & 0.742 & 0.802 & 0.810 & 0.746 & 0.751 & 0.811 & 0.782 & 0.799 & 0.809 & 0.646 & 0.804 & 0.747 & 0.769 & 0.784 & 0.796 & 0.541 & 0.594 & 0.936 & 0.768 \\
35.19\% & 0.780 & 0.789 & 0.818 & 0.765 & 0.784 & 0.791 & 0.738 & 0.793 & 0.811 & 0.742 & 0.753 & 0.802 & 0.781 & 0.794 & 0.813 & 0.643 & 0.776 & 0.748 & 0.766 & 0.802 & 0.807 & 0.526 & 0.594 & 0.936 & 0.765 \\
37.04\% & 0.769 & 0.776 & 0.821 & 0.763 & 0.781 & 0.785 & 0.741 & 0.781 & 0.808 & 0.745 & 0.761 & 0.790 & 0.767 & 0.788 & 0.793 & 0.637 & 0.810 & 0.751 & 0.766 & 0.802 & 0.778 & 0.528 & 0.594 & 0.935 & 0.761 \\
38.89\% & 0.761 & 0.766 & 0.810 & 0.753 & 0.770 & 0.773 & 0.722 & 0.777 & 0.793 & 0.732 & 0.718 & 0.785 & 0.745 & 0.780 & 0.783 & 0.619 & 0.782 & 0.732 & 0.746 & 0.750 & 0.762 & 0.474 & 0.595 & 0.936 & 0.744 \\
40.74\% & 0.763 & 0.771 & 0.807 & 0.758 & 0.780 & 0.786 & 0.730 & 0.787 & 0.802 & 0.738 & 0.747 & 0.794 & 0.768 & 0.785 & 0.797 & 0.630 & 0.767 & 0.746 & 0.759 & 0.795 & 0.790 & 0.498 & 0.592 & 0.934 & 0.755 \\
42.59\% & 0.738 & 0.745 & 0.797 & 0.740 & 0.783 & 0.788 & 0.739 & 0.789 & 0.805 & 0.744 & 0.749 & 0.798 & 0.759 & 0.792 & 0.794 & 0.630 & 0.751 & 0.748 & 0.765 & 0.803 & 0.787 & 0.519 & 0.592 & 0.936 & 0.754 \\
44.44\% & 0.751 & 0.759 & 0.790 & 0.758 & 0.752 & 0.757 & 0.724 & 0.757 & 0.788 & 0.725 & 0.727 & 0.766 & 0.736 & 0.765 & 0.766 & 0.615 & 0.768 & 0.728 & 0.742 & 0.762 & 0.753 & 0.454 & 0.593 & 0.935 & 0.736 \\
46.3\%  & 0.735 & 0.747 & 0.800 & 0.747 & 0.766 & 0.770 & 0.728 & 0.768 & 0.790 & 0.731 & 0.732 & 0.773 & 0.747 & 0.771 & 0.773 & 0.623 & 0.744 & 0.727 & 0.751 & 0.758 & 0.755 & 0.473 & 0.595 & 0.935 & 0.739 \\
48.15\% & 0.751 & 0.760 & 0.799 & 0.754 & 0.769 & 0.770 & 0.729 & 0.758 & 0.783 & 0.729 & 0.731 & 0.770 & 0.735 & 0.772 & 0.763 & 0.617 & 0.741 & 0.727 & 0.748 & 0.758 & 0.727 & 0.496 & 0.595 & 0.935 & 0.738 \\
50\%    & 0.716 & 0.722 & 0.773 & 0.726 & 0.760 & 0.762 & 0.735 & 0.760 & 0.798 & 0.734 & 0.740 & 0.773 & 0.736 & 0.766 & 0.778 & 0.614 & 0.759 & 0.720 & 0.753 & 0.768 & 0.765 & 0.498 & 0.594 & 0.935 & 0.737 \\
51.85\% & 0.752 & 0.760 & 0.784 & 0.748 & 0.730 & 0.728 & 0.710 & 0.723 & 0.760 & 0.705 & 0.703 & 0.735 & 0.704 & 0.731 & 0.734 & 0.611 & 0.768 & 0.692 & 0.724 & 0.736 & 0.708 & 0.489 & 0.594 & 0.936 & 0.719 \\
53.7\%  & 0.721 & 0.734 & 0.767 & 0.751 & 0.761 & 0.759 & 0.736 & 0.734 & 0.788 & 0.739 & 0.729 & 0.752 & 0.723 & 0.752 & 0.744 & 0.616 & 0.709 & 0.721 & 0.755 & 0.747 & 0.714 & 0.447 & 0.595 & 0.935 & 0.726 \\
55.56\% & 0.700 & 0.708 & 0.768 & 0.730 & 0.752 & 0.751 & 0.728 & 0.734 & 0.786 & 0.725 & 0.697 & 0.751 & 0.711 & 0.743 & 0.741 & 0.607 & 0.739 & 0.712 & 0.743 & 0.757 & 0.709 & 0.505 & 0.496 & 0.935 & 0.718 \\
57.41\% & 0.725 & 0.732 & 0.771 & 0.735 & 0.758 & 0.752 & 0.735 & 0.743 & 0.779 & 0.729 & 0.735 & 0.751 & 0.720 & 0.755 & 0.758 & 0.623 & 0.684 & 0.733 & 0.748 & 0.750 & 0.734 & 0.470 & 0.497 & 0.930 & 0.723 \\
59.26\% & 0.714 & 0.722 & 0.767 & 0.728 & 0.744 & 0.747 & 0.717 & 0.737 & 0.767 & 0.717 & 0.713 & 0.754 & 0.706 & 0.745 & 0.737 & 0.610 & 0.720 & 0.697 & 0.731 & 0.718 & 0.717 & 0.482 & 0.496 & 0.928 & 0.713 \\
61.11\% & 0.709 & 0.717 & 0.747 & 0.728 & 0.751 & 0.741 & 0.724 & 0.734 & 0.765 & 0.716 & 0.700 & 0.738 & 0.699 & 0.740 & 0.729 & 0.592 & 0.701 & 0.718 & 0.737 & 0.726 & 0.685 & 0.450 & 0.496 & 0.930 & 0.707 \\
62.96\% & 0.697 & 0.707 & 0.741 & 0.727 & 0.738 & 0.739 & 0.730 & 0.713 & 0.766 & 0.720 & 0.722 & 0.736 & 0.699 & 0.741 & 0.722 & 0.595 & 0.666 & 0.720 & 0.732 & 0.706 & 0.707 & 0.474 & 0.496 & 0.929 & 0.705 \\
64.81\% & 0.694 & 0.702 & 0.736 & 0.707 & 0.718 & 0.715 & 0.733 & 0.699 & 0.764 & 0.706 & 0.687 & 0.722 & 0.669 & 0.719 & 0.713 & 0.595 & 0.706 & 0.683 & 0.717 & 0.695 & 0.677 & 0.448 & 0.496 & 0.936 & 0.693 \\
66.67\% & 0.701 & 0.712 & 0.717 & 0.730 & 0.733 & 0.723 & 0.705 & 0.707 & 0.752 & 0.713 & 0.697 & 0.720 & 0.684 & 0.727 & 0.716 & 0.600 & 0.675 & 0.704 & 0.729 & 0.686 & 0.690 & 0.475 & 0.496 & 0.935 & 0.697 \\
68.52\% & 0.682 & 0.690 & 0.723 & 0.714 & 0.705 & 0.694 & 0.704 & 0.670 & 0.734 & 0.692 & 0.656 & 0.688 & 0.641 & 0.688 & 0.680 & 0.573 & 0.684 & 0.679 & 0.712 & 0.688 & 0.648 & 0.428 & 0.496 & 0.936 & 0.675 \\
70.37\% & 0.651 & 0.660 & 0.705 & 0.675 & 0.732 & 0.714 & 0.713 & 0.693 & 0.751 & 0.711 & 0.697 & 0.706 & 0.676 & 0.711 & 0.715 & 0.586 & 0.695 & 0.690 & 0.727 & 0.694 & 0.684 & 0.415 & 0.496 & 0.935 & 0.685 \\
72.22\% & 0.691 & 0.694 & 0.708 & 0.693 & 0.714 & 0.696 & 0.718 & 0.667 & 0.744 & 0.701 & 0.685 & 0.690 & 0.666 & 0.698 & 0.696 & 0.580 & 0.655 & 0.693 & 0.715 & 0.694 & 0.650 & 0.454 & 0.496 & 0.936 & 0.681 \\
74.07\% & 0.661 & 0.666 & 0.696 & 0.677 & 0.706 & 0.708 & 0.687 & 0.683 & 0.745 & 0.705 & 0.697 & 0.709 & 0.655 & 0.709 & 0.697 & 0.588 & 0.666 & 0.670 & 0.711 & 0.657 & 0.682 & 0.448 & 0.497 & 0.935 & 0.677 \\
75.93\% & 0.643 & 0.651 & 0.693 & 0.686 & 0.695 & 0.702 & 0.694 & 0.681 & 0.737 & 0.684 & 0.658 & 0.703 & 0.656 & 0.709 & 0.696 & 0.567 & 0.645 & 0.659 & 0.689 & 0.658 & 0.670 & 0.445 & 0.496 & 0.935 & 0.669 \\
77.78\% & 0.653 & 0.662 & 0.709 & 0.703 & 0.623 & 0.638 & 0.698 & 0.619 & 0.668 & 0.623 & 0.599 & 0.639 & 0.600 & 0.627 & 0.620 & 0.550 & 0.603 & 0.596 & 0.644 & 0.699 & 0.595 & 0.411 & 0.497 & 0.935 & 0.634 \\
79.63\% & 0.634 & 0.642 & 0.679 & 0.671 & 0.668 & 0.650 & 0.666 & 0.614 & 0.697 & 0.677 & 0.678 & 0.638 & 0.620 & 0.647 & 0.645 & 0.564 & 0.634 & 0.654 & 0.684 & 0.601 & 0.608 & 0.422 & 0.496 & 0.935 & 0.643 \\
81.48\% & 0.608 & 0.613 & 0.669 & 0.656 & 0.689 & 0.680 & 0.664 & 0.660 & 0.722 & 0.688 & 0.668 & 0.683 & 0.640 & 0.689 & 0.670 & 0.569 & 0.608 & 0.670 & 0.696 & 0.659 & 0.644 & 0.352 & 0.497 & 0.935 & 0.651 \\
83.33\% & 0.624 & 0.633 & 0.662 & 0.667 & 0.644 & 0.628 & 0.649 & 0.618 & 0.661 & 0.625 & 0.585 & 0.632 & 0.595 & 0.636 & 0.626 & 0.524 & 0.622 & 0.624 & 0.636 & 0.603 & 0.599 & 0.403 & 0.497 & 0.930 & 0.622 \\
85.19\% & 0.627 & 0.632 & 0.647 & 0.673 & 0.660 & 0.634 & 0.677 & 0.598 & 0.669 & 0.649 & 0.615 & 0.607 & 0.594 & 0.621 & 0.603 & 0.552 & 0.658 & 0.635 & 0.665 & 0.567 & 0.567 & 0.381 & 0.496 & 0.902 & 0.622 \\
87.04\% & 0.597 & 0.601 & 0.635 & 0.617 & 0.628 & 0.622 & 0.623 & 0.610 & 0.631 & 0.589 & 0.543 & 0.621 & 0.586 & 0.623 & 0.620 & 0.530 & 0.593 & 0.592 & 0.620 & 0.573 & 0.601 & 0.354 & 0.497 & 0.929 & 0.601 \\
88.89\% & 0.606 & 0.609 & 0.624 & 0.619 & 0.648 & 0.619 & 0.663 & 0.603 & 0.657 & 0.638 & 0.600 & 0.612 & 0.586 & 0.617 & 0.611 & 0.535 & 0.574 & 0.614 & 0.651 & 0.599 & 0.580 & 0.337 & 0.495 & 0.909 & 0.609 \\
90.74\% & 0.586 & 0.590 & 0.606 & 0.621 & 0.658 & 0.600 & 0.662 & 0.567 & 0.646 & 0.646 & 0.614 & 0.592 & 0.553 & 0.603 & 0.583 & 0.549 & 0.579 & 0.620 & 0.658 & 0.546 & 0.523 & 0.339 & 0.496 & 0.935 & 0.599 \\
92.59\% & 0.571 & 0.570 & 0.584 & 0.606 & 0.547 & 0.545 & 0.557 & 0.553 & 0.569 & 0.523 & 0.511 & 0.551 & 0.522 & 0.549 & 0.551 & 0.509 & 0.551 & 0.535 & 0.549 & 0.567 & 0.533 & 0.347 & 0.496 & 0.936 & 0.556 \\
94.44\% & 0.562 & 0.564 & 0.574 & 0.590 & 0.520 & 0.516 & 0.554 & 0.511 & 0.565 & 0.521 & 0.522 & 0.525 & 0.518 & 0.519 & 0.527 & 0.517 & 0.572 & 0.499 & 0.529 & 0.514 & 0.515 & 0.353 & 0.496 & 0.935 & 0.542 \\
96.3\%  & 0.554 & 0.559 & 0.562 & 0.590 & 0.603 & 0.561 & 0.638 & 0.535 & 0.611 & 0.619 & 0.597 & 0.550 & 0.533 & 0.568 & 0.559 & 0.534 & 0.584 & 0.576 & 0.621 & 0.573 & 0.523 & 0.312 & 0.494 & 0.935 & 0.575 \\
98.15\% & 0.530 & 0.530 & 0.541 & 0.537 & 0.591 & 0.594 & 0.612 & 0.574 & 0.604 & 0.565 & 0.595 & 0.583 & 0.539 & 0.582 & 0.583 & 0.523 & 0.525 & 0.545 & 0.616 & 0.530 & 0.536 & 0.431 & 0.494 & 0.935 & 0.571 \\
100\%   & 0.500 & 0.500 & 0.500 & 0.500 & 0.499 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.499 & 0.500 & 0.500 & 0.499 & 0.500 & 0.502 & 0.590 & 0.935 & 0.522\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
1.85\%  & 0.000  & 0.000  & -0.047 & 0.002  & -0.003 & -0.002 & -0.001 & -0.003 & 0.000  & -0.002 & -0.003 & -0.004 & -0.001 & -0.003 & -0.002 & -0.004 & -0.001 & -0.002 & -0.003 & -0.003 & -0.005 & 0.229  & -0.002 & -0.202 & -0.007 \\
3.7\%   & -0.008 & -0.008 & -0.011 & 0.001  & -0.004 & -0.005 & 0.000  & -0.008 & -0.001 & -0.002 & -0.005 & -0.008 & -0.006 & -0.006 & -0.005 & -0.006 & -0.005 & -0.003 & -0.003 & -0.020 & -0.017 & 0.193  & 0.001  & -0.201 & -0.009 \\
5.56\%  & -0.042 & -0.038 & -0.011 & -0.015 & -0.008 & -0.012 & -0.001 & -0.020 & -0.005 & -0.006 & -0.010 & -0.017 & -0.011 & -0.013 & -0.010 & -0.007 & -0.011 & -0.009 & -0.008 & -0.023 & -0.031 & 0.204  & -0.006 & -0.202 & -0.017 \\
7.41\%  & -0.034 & -0.033 & -0.018 & -0.010 & -0.021 & -0.020 & -0.008 & -0.026 & -0.011 & -0.015 & -0.027 & -0.027 & -0.020 & -0.022 & -0.021 & -0.016 & -0.028 & -0.020 & -0.018 & -0.028 & -0.038 & 0.125  & -0.002 & -0.201 & -0.026 \\
9.26\%  & -0.026 & -0.025 & -0.023 & -0.011 & -0.008 & -0.009 & 0.002  & -0.017 & -0.003 & -0.004 & -0.014 & -0.015 & -0.022 & -0.012 & -0.010 & -0.008 & -0.033 & -0.007 & -0.006 & -0.038 & -0.050 & 0.121  & 0.002  & -0.202 & -0.021 \\
11.11\% & -0.048 & -0.043 & -0.032 & -0.014 & -0.015 & -0.019 & -0.001 & -0.026 & -0.009 & -0.008 & -0.012 & -0.025 & -0.028 & -0.019 & -0.020 & -0.008 & -0.035 & -0.012 & -0.010 & -0.036 & -0.059 & 0.163  & 0.004  & -0.202 & -0.026 \\
12.96\% & -0.067 & -0.058 & -0.028 & -0.012 & -0.026 & -0.030 & -0.007 & -0.039 & -0.017 & -0.019 & -0.032 & -0.039 & -0.028 & -0.033 & -0.029 & -0.017 & -0.040 & -0.024 & -0.021 & -0.067 & -0.047 & 0.171  & -0.001 & -0.201 & -0.034 \\
14.81\% & -0.076 & -0.070 & -0.051 & -0.040 & -0.021 & -0.027 & -0.005 & -0.038 & -0.013 & -0.016 & -0.021 & -0.038 & -0.034 & -0.028 & -0.024 & -0.023 & -0.028 & -0.018 & -0.018 & -0.052 & -0.051 & 0.043  & -0.004 & -0.200 & -0.039 \\
16.67\% & -0.036 & -0.035 & -0.045 & -0.011 & -0.043 & -0.048 & -0.008 & -0.081 & -0.031 & -0.026 & -0.042 & -0.076 & -0.067 & -0.056 & -0.070 & -0.035 & -0.073 & -0.030 & -0.025 & -0.128 & -0.118 & 0.080  & 0.001  & -0.202 & -0.054 \\
18.52\% & -0.080 & -0.070 & -0.058 & -0.017 & -0.028 & -0.031 & -0.005 & -0.052 & -0.016 & -0.022 & -0.027 & -0.052 & -0.049 & -0.038 & -0.046 & -0.021 & -0.061 & -0.017 & -0.018 & -0.118 & -0.087 & 0.046  & -0.001 & -0.200 & -0.048 \\
20.37\% & -0.084 & -0.079 & -0.060 & -0.035 & -0.050 & -0.051 & -0.012 & -0.065 & -0.027 & -0.031 & -0.051 & -0.066 & -0.067 & -0.055 & -0.064 & -0.031 & -0.059 & -0.040 & -0.034 & -0.102 & -0.114 & 0.025  & 0.000  & -0.201 & -0.060 \\
22.22\% & -0.071 & -0.066 & -0.081 & -0.029 & -0.047 & -0.049 & -0.008 & -0.068 & -0.026 & -0.030 & -0.048 & -0.067 & -0.068 & -0.052 & -0.054 & -0.029 & -0.086 & -0.037 & -0.035 & -0.086 & -0.103 & -0.002 & 0.004  & -0.200 & -0.059 \\
24.07\% & -0.115 & -0.106 & -0.082 & -0.043 & -0.046 & -0.056 & -0.018 & -0.089 & -0.034 & -0.035 & -0.053 & -0.086 & -0.064 & -0.066 & -0.076 & -0.040 & -0.062 & -0.042 & -0.033 & -0.089 & -0.119 & -0.032 & 0.000  & -0.201 & -0.070 \\
25.93\% & -0.146 & -0.133 & -0.102 & -0.066 & -0.068 & -0.081 & -0.024 & -0.096 & -0.046 & -0.049 & -0.076 & -0.105 & -0.088 & -0.088 & -0.082 & -0.038 & -0.116 & -0.056 & -0.050 & -0.098 & -0.138 & -0.086 & 0.001  & -0.201 & -0.088 \\
27.78\% & -0.128 & -0.116 & -0.094 & -0.033 & -0.041 & -0.045 & -0.008 & -0.066 & -0.034 & -0.027 & -0.043 & -0.064 & -0.066 & -0.051 & -0.056 & -0.017 & -0.116 & -0.037 & -0.028 & -0.207 & -0.107 & -0.038 & -0.004 & -0.202 & -0.072 \\
29.63\% & -0.113 & -0.106 & -0.108 & -0.042 & -0.046 & -0.052 & -0.008 & -0.082 & -0.027 & -0.035 & -0.060 & -0.070 & -0.082 & -0.062 & -0.056 & -0.036 & -0.091 & -0.043 & -0.041 & -0.183 & -0.107 & -0.079 & -0.006 & -0.202 & -0.076 \\
31.48\% & -0.144 & -0.132 & -0.104 & -0.057 & -0.044 & -0.053 & -0.008 & -0.092 & -0.023 & -0.029 & -0.059 & -0.083 & -0.076 & -0.066 & -0.057 & -0.025 & -0.095 & -0.040 & -0.030 & -0.111 & -0.111 & -0.034 & 0.000  & -0.201 & -0.074 \\
33.33\% & -0.127 & -0.117 & -0.117 & -0.064 & -0.071 & -0.076 & -0.012 & -0.102 & -0.047 & -0.045 & -0.083 & -0.092 & -0.107 & -0.081 & -0.094 & -0.031 & -0.103 & -0.062 & -0.053 & -0.199 & -0.168 & -0.034 & 0.001  & -0.202 & -0.091 \\
35.19\% & -0.141 & -0.128 & -0.137 & -0.061 & -0.070 & -0.075 & -0.016 & -0.119 & -0.040 & -0.048 & -0.073 & -0.103 & -0.098 & -0.085 & -0.078 & -0.041 & -0.148 & -0.054 & -0.049 & -0.182 & -0.135 & -0.061 & -0.002 & -0.199 & -0.094 \\
37.04\% & -0.172 & -0.163 & -0.126 & -0.055 & -0.080 & -0.085 & -0.014 & -0.137 & -0.043 & -0.052 & -0.055 & -0.131 & -0.134 & -0.094 & -0.139 & -0.051 & -0.091 & -0.057 & -0.053 & -0.162 & -0.207 & -0.057 & -0.001 & -0.201 & -0.103 \\
38.89\% & -0.175 & -0.169 & -0.153 & -0.070 & -0.102 & -0.108 & -0.046 & -0.140 & -0.070 & -0.072 & -0.142 & -0.137 & -0.173 & -0.108 & -0.152 & -0.077 & -0.138 & -0.086 & -0.080 & -0.229 & -0.239 & -0.154 & -0.001 & -0.201 & -0.130 \\
40.74\% & -0.182 & -0.169 & -0.158 & -0.070 & -0.072 & -0.079 & -0.029 & -0.115 & -0.056 & -0.060 & -0.085 & -0.115 & -0.104 & -0.095 & -0.097 & -0.060 & -0.148 & -0.064 & -0.057 & -0.169 & -0.156 & -0.111 & -0.004 & -0.202 & -0.106 \\
42.59\% & -0.238 & -0.229 & -0.177 & -0.104 & -0.075 & -0.082 & -0.018 & -0.116 & -0.050 & -0.052 & -0.080 & -0.106 & -0.134 & -0.088 & -0.111 & -0.058 & -0.199 & -0.056 & -0.053 & -0.170 & -0.175 & -0.073 & -0.003 & -0.201 & -0.115 \\
44.44\% & -0.194 & -0.180 & -0.204 & -0.071 & -0.134 & -0.133 & -0.046 & -0.173 & -0.088 & -0.086 & -0.116 & -0.174 & -0.180 & -0.138 & -0.163 & -0.094 & -0.177 & -0.099 & -0.087 & -0.255 & -0.246 & -0.189 & -0.001 & -0.201 & -0.147 \\
46.3\%  & -0.243 & -0.227 & -0.174 & -0.089 & -0.111 & -0.108 & -0.033 & -0.165 & -0.073 & -0.069 & -0.109 & -0.152 & -0.161 & -0.128 & -0.162 & -0.070 & -0.197 & -0.082 & -0.075 & -0.231 & -0.252 & -0.155 & 0.001  & -0.201 & -0.141 \\
48.15\% & -0.177 & -0.165 & -0.163 & -0.082 & -0.119 & -0.110 & -0.027 & -0.179 & -0.086 & -0.074 & -0.106 & -0.162 & -0.184 & -0.122 & -0.202 & -0.070 & -0.210 & -0.074 & -0.077 & -0.239 & -0.311 & -0.114 & -0.001 & -0.202 & -0.141 \\
50\%    & -0.263 & -0.254 & -0.241 & -0.137 & -0.120 & -0.114 & -0.023 & -0.156 & -0.058 & -0.061 & -0.089 & -0.143 & -0.170 & -0.125 & -0.135 & -0.074 & -0.196 & -0.080 & -0.071 & -0.227 & -0.198 & -0.111 & -0.001 & -0.203 & -0.140 \\
51.85\% & -0.197 & -0.189 & -0.212 & -0.107 & -0.174 & -0.181 & -0.058 & -0.236 & -0.135 & -0.125 & -0.167 & -0.223 & -0.233 & -0.198 & -0.233 & -0.090 & -0.151 & -0.136 & -0.123 & -0.295 & -0.316 & -0.127 & 0.000  & -0.201 & -0.176 \\
53.7\%  & -0.258 & -0.239 & -0.258 & -0.089 & -0.125 & -0.117 & -0.030 & -0.219 & -0.070 & -0.056 & -0.113 & -0.180 & -0.217 & -0.145 & -0.222 & -0.077 & -0.288 & -0.087 & -0.058 & -0.294 & -0.321 & -0.202 & 0.001  & -0.202 & -0.167 \\
55.56\% & -0.345 & -0.330 & -0.263 & -0.148 & -0.156 & -0.150 & -0.046 & -0.240 & -0.090 & -0.077 & -0.171 & -0.217 & -0.227 & -0.192 & -0.259 & -0.082 & -0.216 & -0.104 & -0.087 & -0.290 & -0.329 & -0.098 & -0.458 & -0.200 & -0.203 \\
57.41\% & -0.256 & -0.243 & -0.244 & -0.127 & -0.131 & -0.144 & -0.020 & -0.210 & -0.093 & -0.081 & -0.106 & -0.196 & -0.224 & -0.161 & -0.207 & -0.064 & -0.286 & -0.097 & -0.084 & -0.258 & -0.300 & -0.161 & -0.458 & 0.000  & -0.174 \\
59.26\% & -0.248 & -0.239 & -0.255 & -0.150 & -0.165 & -0.149 & -0.050 & -0.231 & -0.112 & -0.101 & -0.146 & -0.210 & -0.236 & -0.172 & -0.261 & -0.084 & -0.281 & -0.117 & -0.103 & -0.348 & -0.348 & -0.139 & -0.459 & -0.002 & -0.193 \\
61.11\% & -0.276 & -0.266 & -0.289 & -0.143 & -0.173 & -0.161 & -0.055 & -0.220 & -0.119 & -0.102 & -0.173 & -0.203 & -0.251 & -0.171 & -0.261 & -0.125 & -0.302 & -0.106 & -0.099 & -0.328 & -0.392 & -0.196 & -0.459 & -0.001 & -0.204 \\
62.96\% & -0.326 & -0.311 & -0.308 & -0.150 & -0.153 & -0.148 & -0.036 & -0.218 & -0.095 & -0.088 & -0.128 & -0.197 & -0.216 & -0.157 & -0.238 & -0.107 & -0.338 & -0.103 & -0.092 & -0.347 & -0.312 & -0.154 & -0.459 & -0.001 & -0.196 \\
64.81\% & -0.335 & -0.323 & -0.327 & -0.195 & -0.216 & -0.189 & -0.041 & -0.287 & -0.118 & -0.119 & -0.198 & -0.239 & -0.310 & -0.209 & -0.290 & -0.113 & -0.289 & -0.148 & -0.124 & -0.394 & -0.394 & -0.200 & -0.458 & -0.201 & -0.242 \\
66.67\% & -0.309 & -0.291 & -0.353 & -0.142 & -0.178 & -0.181 & -0.087 & -0.247 & -0.123 & -0.108 & -0.156 & -0.234 & -0.295 & -0.191 & -0.286 & -0.104 & -0.286 & -0.129 & -0.106 & -0.394 & -0.368 & -0.152 & -0.458 & -0.201 & -0.228 \\
68.52\% & -0.359 & -0.350 & -0.354 & -0.199 & -0.279 & -0.227 & -0.056 & -0.362 & -0.168 & -0.134 & -0.236 & -0.306 & -0.378 & -0.265 & -0.399 & -0.139 & -0.293 & -0.146 & -0.140 & -0.378 & -0.468 & -0.236 & -0.458 & -0.199 & -0.276 \\
70.37\% & -0.417 & -0.407 & -0.410 & -0.259 & -0.223 & -0.196 & -0.069 & -0.297 & -0.141 & -0.105 & -0.163 & -0.260 & -0.308 & -0.217 & -0.297 & -0.112 & -0.306 & -0.137 & -0.121 & -0.356 & -0.360 & -0.259 & -0.458 & -0.202 & -0.257 \\
72.22\% & -0.319 & -0.313 & -0.372 & -0.209 & -0.246 & -0.206 & -0.077 & -0.334 & -0.140 & -0.119 & -0.203 & -0.270 & -0.333 & -0.214 & -0.340 & -0.140 & -0.345 & -0.153 & -0.121 & -0.396 & -0.429 & -0.189 & -0.458 & -0.200 & -0.259 \\
74.07\% & -0.369 & -0.364 & -0.405 & -0.255 & -0.217 & -0.191 & -0.104 & -0.283 & -0.135 & -0.120 & -0.162 & -0.233 & -0.327 & -0.209 & -0.313 & -0.109 & -0.353 & -0.151 & -0.121 & -0.426 & -0.397 & -0.200 & -0.457 & -0.200 & -0.258 \\
75.93\% & -0.383 & -0.374 & -0.419 & -0.265 & -0.271 & -0.211 & -0.110 & -0.314 & -0.156 & -0.148 & -0.239 & -0.280 & -0.329 & -0.226 & -0.299 & -0.150 & -0.369 & -0.162 & -0.154 & -0.475 & -0.379 & -0.205 & -0.458 & -0.202 & -0.278 \\
77.78\% & -0.427 & -0.421 & -0.361 & -0.231 & -0.367 & -0.272 & -0.103 & -0.418 & -0.226 & -0.198 & -0.302 & -0.334 & -0.439 & -0.301 & -0.495 & -0.173 & -0.431 & -0.247 & -0.216 & -0.368 & -0.562 & -0.266 & -0.458 & -0.203 & -0.330 \\
79.63\% & -0.412 & -0.403 & -0.431 & -0.288 & -0.293 & -0.248 & -0.137 & -0.404 & -0.194 & -0.159 & -0.192 & -0.328 & -0.393 & -0.256 & -0.422 & -0.158 & -0.425 & -0.189 & -0.174 & -0.555 & -0.464 & -0.246 & -0.459 & -0.203 & -0.314 \\
81.48\% & -0.443 & -0.438 & -0.451 & -0.343 & -0.294 & -0.238 & -0.127 & -0.358 & -0.171 & -0.144 & -0.227 & -0.287 & -0.391 & -0.238 & -0.403 & -0.149 & -0.456 & -0.170 & -0.149 & -0.476 & -0.451 & -0.371 & -0.458 & -0.200 & -0.313 \\
83.33\% & -0.476 & -0.475 & -0.454 & -0.329 & -0.391 & -0.303 & -0.116 & -0.473 & -0.247 & -0.204 & -0.325 & -0.371 & -0.472 & -0.298 & -0.509 & -0.236 & -0.415 & -0.211 & -0.216 & -0.553 & -0.538 & -0.280 & -0.457 & -0.197 & -0.360 \\
85.19\% & -0.404 & -0.406 & -0.477 & -0.288 & -0.396 & -0.321 & -0.127 & -0.495 & -0.241 & -0.188 & -0.307 & -0.437 & -0.487 & -0.361 & -0.577 & -0.185 & -0.392 & -0.229 & -0.200 & -0.568 & -0.601 & -0.320 & -0.458 & -0.200 & -0.366 \\
87.04\% & -0.501 & -0.505 & -0.489 & -0.382 & -0.426 & -0.349 & -0.162 & -0.489 & -0.313 & -0.239 & -0.367 & -0.433 & -0.523 & -0.376 & -0.572 & -0.212 & -0.455 & -0.245 & -0.243 & -0.599 & -0.624 & -0.368 & -0.457 & -0.197 & -0.401 \\
88.89\% & -0.463 & -0.465 & -0.481 & -0.349 & -0.403 & -0.326 & -0.132 & -0.484 & -0.275 & -0.196 & -0.299 & -0.416 & -0.490 & -0.344 & -0.557 & -0.209 & -0.487 & -0.226 & -0.212 & -0.585 & -0.554 & -0.398 & -0.459 & -0.192 & -0.379 \\
90.74\% & -0.497 & -0.501 & -0.500 & -0.390 & -0.426 & -0.321 & -0.135 & -0.575 & -0.274 & -0.200 & -0.298 & -0.462 & -0.539 & -0.339 & -0.650 & -0.183 & -0.458 & -0.209 & -0.212 & -0.652 & -0.636 & -0.395 & -0.458 & -0.201 & -0.402 \\
92.59\% & -0.545 & -0.555 & -0.516 & -0.401 & -0.481 & -0.443 & -0.166 & -0.656 & -0.374 & -0.270 & -0.400 & -0.595 & -0.586 & -0.454 & -0.682 & -0.251 & -0.511 & -0.279 & -0.308 & -0.613 & -0.648 & -0.380 & -0.459 & -0.200 & -0.454 \\
94.44\% & -0.555 & -0.570 & -0.510 & -0.436 & -0.483 & -0.445 & -0.164 & -0.705 & -0.374 & -0.269 & -0.380 & -0.647 & -0.586 & -0.453 & -0.721 & -0.294 & -0.492 & -0.299 & -0.335 & -0.630 & -0.681 & -0.370 & -0.458 & -0.202 & -0.466 \\
96.3\%  & -0.568 & -0.569 & -0.525 & -0.435 & -0.486 & -0.406 & -0.162 & -0.644 & -0.344 & -0.226 & -0.337 & -0.572 & -0.578 & -0.394 & -0.692 & -0.248 & -0.481 & -0.238 & -0.234 & -0.561 & -0.662 & -0.443 & -0.461 & -0.201 & -0.441 \\
98.15\% & -0.622 & -0.622 & -0.525 & -0.443 & -0.458 & -0.391 & -0.158 & -0.576 & -0.355 & -0.238 & -0.352 & -0.512 & -0.552 & -0.391 & -0.618 & -0.318 & -0.517 & -0.269 & -0.271 & -0.642 & -0.619 & -0.230 & -0.003 & -0.200 & -0.419 \\
100\%   & -0.660 & -0.659 & -0.520 & -0.455 & -0.488 & -0.577 & -0.166 & -0.746 & -0.736 & -0.261 & -0.463 & -0.746 & -0.587 & -0.504 & -0.743 & -0.399 & -0.523 & -0.267 & -0.402 & -0.686 & -0.757 & -0.554 & -0.001 & -0.201 & -0.511\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
1.85\%  & 0.000  & 0.000  & -0.003 & 0.001  & -0.001 & -0.001 & -0.001 & -0.002 & -0.001 & -0.001 & -0.001 & -0.002 & -0.001 & -0.002 & -0.001 & -0.002 & -0.001 & -0.001 & -0.001 & -0.001 & -0.001 & 0.364  & -0.004 & 0.007  & 0.009  \\
3.7\%   & -0.004 & -0.003 & -0.005 & 0.001  & -0.002 & -0.003 & 0.000  & -0.004 & 0.000  & -0.001 & -0.003 & -0.004 & -0.003 & -0.003 & -0.003 & -0.007 & -0.002 & -0.002 & -0.002 & -0.010 & -0.008 & 0.325  & 0.001  & 0.006  & 0.006  \\
5.56\%  & -0.025 & -0.020 & -0.006 & -0.011 & -0.006 & -0.009 & -0.001 & -0.012 & -0.005 & -0.004 & -0.008 & -0.010 & -0.006 & -0.009 & -0.007 & -0.009 & -0.006 & -0.006 & -0.006 & -0.011 & -0.015 & 0.337  & -0.010 & 0.007  & 0.001  \\
7.41\%  & -0.016 & -0.015 & -0.008 & -0.006 & -0.010 & -0.011 & -0.004 & -0.015 & -0.007 & -0.008 & -0.014 & -0.014 & -0.010 & -0.012 & -0.011 & -0.013 & -0.018 & -0.010 & -0.009 & -0.015 & -0.020 & 0.249  & -0.001 & 0.007  & -0.004 \\
9.26\%  & -0.014 & -0.012 & -0.011 & -0.007 & -0.004 & -0.006 & 0.002  & -0.010 & -0.002 & -0.004 & -0.011 & -0.008 & -0.012 & -0.007 & -0.007 & -0.013 & -0.021 & -0.003 & -0.003 & -0.023 & -0.026 & 0.245  & 0.001  & 0.007  & -0.002 \\
11.11\% & -0.033 & -0.028 & -0.016 & -0.010 & -0.010 & -0.013 & -0.002 & -0.019 & -0.009 & -0.005 & -0.008 & -0.016 & -0.015 & -0.013 & -0.014 & -0.009 & -0.022 & -0.009 & -0.008 & -0.015 & -0.032 & 0.291  & 0.001  & 0.006  & -0.006 \\
12.96\% & -0.037 & -0.032 & -0.015 & -0.006 & -0.014 & -0.018 & -0.004 & -0.022 & -0.011 & -0.011 & -0.020 & -0.021 & -0.014 & -0.018 & -0.017 & -0.019 & -0.022 & -0.015 & -0.012 & -0.038 & -0.025 & 0.301  & 0.000  & 0.007  & -0.009 \\
14.81\% & -0.045 & -0.040 & -0.024 & -0.023 & -0.013 & -0.019 & -0.004 & -0.025 & -0.011 & -0.009 & -0.015 & -0.023 & -0.018 & -0.019 & -0.017 & -0.024 & -0.022 & -0.014 & -0.012 & -0.031 & -0.027 & 0.158  & -0.005 & 0.006  & -0.014 \\
16.67\% & -0.017 & -0.015 & -0.022 & -0.005 & -0.026 & -0.034 & -0.008 & -0.054 & -0.022 & -0.017 & -0.033 & -0.048 & -0.040 & -0.038 & -0.046 & -0.041 & -0.041 & -0.025 & -0.020 & -0.068 & -0.074 & 0.200  & 0.001  & 0.006  & -0.024 \\
18.52\% & -0.044 & -0.037 & -0.029 & -0.010 & -0.015 & -0.019 & -0.004 & -0.030 & -0.012 & -0.011 & -0.017 & -0.026 & -0.026 & -0.020 & -0.026 & -0.024 & -0.036 & -0.013 & -0.010 & -0.061 & -0.046 & 0.162  & -0.003 & 0.005  & -0.018 \\
20.37\% & -0.049 & -0.043 & -0.031 & -0.021 & -0.028 & -0.033 & -0.009 & -0.041 & -0.020 & -0.019 & -0.034 & -0.037 & -0.039 & -0.032 & -0.038 & -0.031 & -0.041 & -0.036 & -0.019 & -0.059 & -0.065 & 0.138  & 0.001  & 0.007  & -0.027 \\
22.22\% & -0.036 & -0.033 & -0.041 & -0.017 & -0.021 & -0.025 & -0.005 & -0.035 & -0.014 & -0.016 & -0.031 & -0.031 & -0.034 & -0.026 & -0.028 & -0.026 & -0.055 & -0.018 & -0.015 & -0.045 & -0.056 & 0.109  & 0.002  & 0.006  & -0.023 \\
24.07\% & -0.064 & -0.057 & -0.041 & -0.026 & -0.037 & -0.044 & -0.014 & -0.061 & -0.028 & -0.025 & -0.043 & -0.054 & -0.049 & -0.047 & -0.052 & -0.047 & -0.038 & -0.035 & -0.029 & -0.053 & -0.078 & 0.075  & -0.001 & 0.006  & -0.038 \\
25.93\% & -0.075 & -0.067 & -0.053 & -0.040 & -0.040 & -0.049 & -0.014 & -0.062 & -0.029 & -0.029 & -0.050 & -0.059 & -0.055 & -0.051 & -0.052 & -0.044 & -0.074 & -0.046 & -0.028 & -0.062 & -0.085 & 0.015  & -0.001 & 0.007  & -0.045 \\
27.78\% & -0.071 & -0.063 & -0.048 & -0.021 & -0.024 & -0.032 & -0.008 & -0.044 & -0.026 & -0.017 & -0.030 & -0.043 & -0.041 & -0.034 & -0.039 & -0.024 & -0.080 & -0.025 & -0.020 & -0.120 & -0.066 & 0.069  & -0.007 & 0.006  & -0.037 \\
29.63\% & -0.065 & -0.058 & -0.054 & -0.026 & -0.024 & -0.033 & -0.004 & -0.047 & -0.019 & -0.020 & -0.039 & -0.039 & -0.046 & -0.037 & -0.033 & -0.042 & -0.062 & -0.023 & -0.022 & -0.106 & -0.066 & 0.023  & -0.005 & 0.007  & -0.037 \\
31.48\% & -0.080 & -0.072 & -0.053 & -0.031 & -0.025 & -0.034 & -0.007 & -0.052 & -0.015 & -0.018 & -0.038 & -0.043 & -0.047 & -0.039 & -0.035 & -0.035 & -0.064 & -0.022 & -0.020 & -0.065 & -0.067 & 0.073  & 0.000  & 0.007  & -0.035 \\
33.33\% & -0.068 & -0.062 & -0.057 & -0.036 & -0.037 & -0.044 & -0.007 & -0.060 & -0.030 & -0.026 & -0.052 & -0.052 & -0.058 & -0.047 & -0.052 & -0.041 & -0.069 & -0.043 & -0.028 & -0.115 & -0.098 & 0.073  & -0.001 & 0.008  & -0.045 \\
35.19\% & -0.081 & -0.071 & -0.068 & -0.032 & -0.040 & -0.050 & -0.013 & -0.071 & -0.029 & -0.031 & -0.050 & -0.061 & -0.059 & -0.054 & -0.048 & -0.046 & -0.102 & -0.042 & -0.032 & -0.095 & -0.086 & 0.043  & -0.002 & 0.008  & -0.049 \\
37.04\% & -0.094 & -0.087 & -0.064 & -0.036 & -0.044 & -0.057 & -0.008 & -0.085 & -0.032 & -0.027 & -0.039 & -0.076 & -0.076 & -0.061 & -0.071 & -0.054 & -0.062 & -0.038 & -0.031 & -0.096 & -0.119 & 0.047  & -0.001 & 0.006  & -0.053 \\
38.89\% & -0.104 & -0.098 & -0.077 & -0.047 & -0.058 & -0.072 & -0.034 & -0.090 & -0.051 & -0.045 & -0.094 & -0.082 & -0.101 & -0.071 & -0.083 & -0.081 & -0.095 & -0.063 & -0.056 & -0.154 & -0.137 & -0.060 & 0.000  & 0.007  & -0.074 \\
40.74\% & -0.101 & -0.092 & -0.080 & -0.042 & -0.045 & -0.056 & -0.024 & -0.078 & -0.039 & -0.036 & -0.057 & -0.072 & -0.075 & -0.064 & -0.066 & -0.065 & -0.112 & -0.044 & -0.040 & -0.103 & -0.105 & -0.012 & -0.005 & 0.005  & -0.061 \\
42.59\% & -0.130 & -0.123 & -0.091 & -0.064 & -0.042 & -0.053 & -0.011 & -0.076 & -0.036 & -0.028 & -0.054 & -0.067 & -0.084 & -0.056 & -0.070 & -0.065 & -0.131 & -0.042 & -0.032 & -0.094 & -0.108 & 0.029  & -0.005 & 0.008  & -0.062 \\
44.44\% & -0.116 & -0.106 & -0.099 & -0.041 & -0.080 & -0.090 & -0.031 & -0.113 & -0.056 & -0.053 & -0.082 & -0.105 & -0.112 & -0.088 & -0.102 & -0.087 & -0.111 & -0.068 & -0.061 & -0.140 & -0.147 & -0.100 & -0.003 & 0.006  & -0.084 \\
46.3\%  & -0.134 & -0.121 & -0.087 & -0.055 & -0.063 & -0.075 & -0.026 & -0.101 & -0.054 & -0.045 & -0.076 & -0.096 & -0.099 & -0.081 & -0.095 & -0.075 & -0.139 & -0.069 & -0.050 & -0.146 & -0.145 & -0.062 & -0.001 & 0.006  & -0.081 \\
48.15\% & -0.116 & -0.105 & -0.089 & -0.047 & -0.059 & -0.075 & -0.025 & -0.113 & -0.062 & -0.049 & -0.077 & -0.099 & -0.114 & -0.080 & -0.106 & -0.084 & -0.143 & -0.070 & -0.053 & -0.145 & -0.176 & -0.016 & 0.000  & 0.007  & -0.082 \\
50\%    & -0.156 & -0.150 & -0.118 & -0.082 & -0.070 & -0.084 & -0.016 & -0.110 & -0.044 & -0.042 & -0.066 & -0.096 & -0.112 & -0.087 & -0.089 & -0.089 & -0.122 & -0.078 & -0.048 & -0.133 & -0.134 & -0.012 & -0.001 & 0.006  & -0.083 \\
51.85\% & -0.114 & -0.105 & -0.106 & -0.054 & -0.106 & -0.125 & -0.051 & -0.153 & -0.090 & -0.079 & -0.113 & -0.141 & -0.151 & -0.129 & -0.140 & -0.093 & -0.111 & -0.113 & -0.084 & -0.169 & -0.199 & -0.030 & -0.001 & 0.007  & -0.105 \\
53.7\%  & -0.151 & -0.136 & -0.125 & -0.050 & -0.068 & -0.088 & -0.015 & -0.141 & -0.056 & -0.035 & -0.080 & -0.121 & -0.128 & -0.104 & -0.128 & -0.085 & -0.179 & -0.076 & -0.044 & -0.157 & -0.192 & -0.113 & 0.000  & 0.006  & -0.097 \\
55.56\% & -0.176 & -0.166 & -0.124 & -0.076 & -0.080 & -0.098 & -0.026 & -0.140 & -0.059 & -0.054 & -0.121 & -0.121 & -0.143 & -0.114 & -0.131 & -0.099 & -0.144 & -0.089 & -0.060 & -0.146 & -0.198 & 0.002  & -0.166 & 0.007  & -0.107 \\
57.41\% & -0.146 & -0.138 & -0.120 & -0.070 & -0.073 & -0.096 & -0.017 & -0.130 & -0.068 & -0.048 & -0.072 & -0.121 & -0.132 & -0.099 & -0.112 & -0.075 & -0.209 & -0.061 & -0.054 & -0.154 & -0.169 & -0.068 & -0.165 & 0.000  & -0.101 \\
59.26\% & -0.158 & -0.150 & -0.125 & -0.079 & -0.089 & -0.103 & -0.041 & -0.137 & -0.081 & -0.064 & -0.100 & -0.118 & -0.149 & -0.112 & -0.137 & -0.095 & -0.167 & -0.107 & -0.075 & -0.190 & -0.189 & -0.044 & -0.167 & -0.001 & -0.113 \\
61.11\% & -0.165 & -0.155 & -0.148 & -0.079 & -0.080 & -0.110 & -0.031 & -0.140 & -0.084 & -0.065 & -0.116 & -0.137 & -0.157 & -0.118 & -0.146 & -0.121 & -0.188 & -0.081 & -0.067 & -0.182 & -0.225 & -0.108 & -0.167 & 0.000  & -0.120 \\
62.96\% & -0.179 & -0.167 & -0.155 & -0.081 & -0.096 & -0.113 & -0.023 & -0.165 & -0.083 & -0.059 & -0.089 & -0.139 & -0.157 & -0.117 & -0.154 & -0.116 & -0.230 & -0.078 & -0.074 & -0.204 & -0.200 & -0.060 & -0.166 & -0.001 & -0.123 \\
64.81\% & -0.183 & -0.173 & -0.161 & -0.106 & -0.121 & -0.141 & -0.019 & -0.181 & -0.085 & -0.079 & -0.133 & -0.155 & -0.193 & -0.143 & -0.165 & -0.116 & -0.183 & -0.125 & -0.093 & -0.216 & -0.234 & -0.111 & -0.166 & 0.008  & -0.138 \\
66.67\% & -0.174 & -0.162 & -0.182 & -0.077 & -0.103 & -0.131 & -0.056 & -0.172 & -0.099 & -0.068 & -0.120 & -0.158 & -0.176 & -0.133 & -0.161 & -0.109 & -0.219 & -0.098 & -0.078 & -0.226 & -0.219 & -0.058 & -0.166 & 0.006  & -0.133 \\
68.52\% & -0.197 & -0.187 & -0.175 & -0.097 & -0.137 & -0.167 & -0.057 & -0.215 & -0.121 & -0.096 & -0.172 & -0.196 & -0.227 & -0.180 & -0.204 & -0.150 & -0.208 & -0.131 & -0.100 & -0.224 & -0.266 & -0.151 & -0.166 & 0.007  & -0.160 \\
70.37\% & -0.233 & -0.223 & -0.196 & -0.147 & -0.104 & -0.142 & -0.046 & -0.189 & -0.101 & -0.072 & -0.121 & -0.175 & -0.185 & -0.153 & -0.162 & -0.130 & -0.195 & -0.117 & -0.081 & -0.218 & -0.226 & -0.177 & -0.166 & 0.006  & -0.149 \\
72.22\% & -0.186 & -0.182 & -0.193 & -0.123 & -0.126 & -0.164 & -0.039 & -0.218 & -0.110 & -0.085 & -0.136 & -0.193 & -0.197 & -0.167 & -0.185 & -0.139 & -0.242 & -0.113 & -0.096 & -0.217 & -0.264 & -0.100 & -0.166 & 0.007  & -0.153 \\
74.07\% & -0.221 & -0.216 & -0.206 & -0.144 & -0.136 & -0.150 & -0.080 & -0.199 & -0.108 & -0.080 & -0.120 & -0.171 & -0.210 & -0.155 & -0.184 & -0.127 & -0.230 & -0.142 & -0.100 & -0.259 & -0.228 & -0.111 & -0.164 & 0.006  & -0.158 \\
75.93\% & -0.243 & -0.233 & -0.210 & -0.132 & -0.149 & -0.157 & -0.071 & -0.202 & -0.118 & -0.106 & -0.170 & -0.178 & -0.208 & -0.155 & -0.184 & -0.158 & -0.254 & -0.157 & -0.129 & -0.258 & -0.242 & -0.117 & -0.166 & 0.006  & -0.168 \\
77.78\% & -0.230 & -0.220 & -0.191 & -0.110 & -0.237 & -0.233 & -0.065 & -0.275 & -0.200 & -0.187 & -0.244 & -0.252 & -0.277 & -0.252 & -0.274 & -0.184 & -0.302 & -0.237 & -0.185 & -0.212 & -0.326 & -0.185 & -0.165 & 0.006  & -0.211 \\
79.63\% & -0.253 & -0.244 & -0.225 & -0.152 & -0.183 & -0.219 & -0.109 & -0.281 & -0.165 & -0.116 & -0.144 & -0.253 & -0.253 & -0.228 & -0.245 & -0.162 & -0.266 & -0.162 & -0.134 & -0.323 & -0.311 & -0.163 & -0.166 & 0.007  & -0.200 \\
81.48\% & -0.283 & -0.278 & -0.237 & -0.170 & -0.157 & -0.184 & -0.111 & -0.227 & -0.136 & -0.102 & -0.157 & -0.202 & -0.228 & -0.179 & -0.215 & -0.156 & -0.297 & -0.142 & -0.120 & -0.256 & -0.270 & -0.302 & -0.165 & 0.007  & -0.190 \\
83.33\% & -0.265 & -0.255 & -0.245 & -0.157 & -0.212 & -0.246 & -0.131 & -0.277 & -0.208 & -0.184 & -0.262 & -0.261 & -0.282 & -0.242 & -0.266 & -0.222 & -0.280 & -0.200 & -0.195 & -0.320 & -0.322 & -0.201 & -0.164 & 0.000  & -0.227 \\
85.19\% & -0.261 & -0.256 & -0.262 & -0.149 & -0.192 & -0.239 & -0.094 & -0.300 & -0.199 & -0.152 & -0.224 & -0.290 & -0.284 & -0.260 & -0.293 & -0.180 & -0.238 & -0.187 & -0.159 & -0.360 & -0.358 & -0.244 & -0.166 & -0.030 & -0.226 \\
87.04\% & -0.296 & -0.293 & -0.276 & -0.219 & -0.231 & -0.253 & -0.167 & -0.285 & -0.244 & -0.231 & -0.315 & -0.274 & -0.294 & -0.257 & -0.273 & -0.213 & -0.314 & -0.241 & -0.216 & -0.353 & -0.319 & -0.298 & -0.165 & -0.001 & -0.252 \\
88.89\% & -0.286 & -0.283 & -0.288 & -0.218 & -0.206 & -0.256 & -0.113 & -0.294 & -0.213 & -0.166 & -0.243 & -0.284 & -0.294 & -0.265 & -0.284 & -0.206 & -0.335 & -0.214 & -0.176 & -0.325 & -0.344 & -0.332 & -0.168 & -0.021 & -0.243 \\
90.74\% & -0.309 & -0.305 & -0.309 & -0.215 & -0.194 & -0.279 & -0.114 & -0.336 & -0.226 & -0.156 & -0.225 & -0.307 & -0.333 & -0.282 & -0.317 & -0.186 & -0.330 & -0.206 & -0.168 & -0.384 & -0.408 & -0.328 & -0.167 & 0.006  & -0.255 \\
92.59\% & -0.328 & -0.328 & -0.334 & -0.233 & -0.330 & -0.345 & -0.255 & -0.352 & -0.318 & -0.318 & -0.356 & -0.355 & -0.371 & -0.346 & -0.354 & -0.244 & -0.363 & -0.315 & -0.306 & -0.361 & -0.397 & -0.312 & -0.166 & 0.007  & -0.309 \\
94.44\% & -0.337 & -0.336 & -0.346 & -0.254 & -0.364 & -0.380 & -0.259 & -0.401 & -0.323 & -0.320 & -0.341 & -0.386 & -0.375 & -0.381 & -0.382 & -0.233 & -0.338 & -0.361 & -0.331 & -0.420 & -0.417 & -0.300 & -0.166 & 0.006  & -0.325 \\
96.3\%  & -0.348 & -0.342 & -0.359 & -0.254 & -0.262 & -0.326 & -0.146 & -0.373 & -0.268 & -0.192 & -0.246 & -0.356 & -0.357 & -0.322 & -0.345 & -0.208 & -0.324 & -0.263 & -0.215 & -0.353 & -0.408 & -0.381 & -0.169 & 0.007  & -0.285 \\
98.15\% & -0.375 & -0.376 & -0.384 & -0.321 & -0.276 & -0.287 & -0.180 & -0.328 & -0.277 & -0.262 & -0.249 & -0.319 & -0.350 & -0.306 & -0.317 & -0.223 & -0.392 & -0.302 & -0.220 & -0.402 & -0.393 & -0.145 & -0.169 & 0.006  & -0.290 \\
100\%   & -0.411 & -0.411 & -0.430 & -0.368 & -0.389 & -0.399 & -0.331 & -0.414 & -0.401 & -0.347 & -0.369 & -0.415 & -0.397 & -0.403 & -0.415 & -0.258 & -0.422 & -0.360 & -0.368 & -0.437 & -0.434 & -0.005 & -0.009 & 0.007  & -0.351\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC              & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0 & \textbackslash{} & 0.981 & 0.971 & 0.961 & 0.990 & 0.478 & 0.884 & 0.614 & 0.966 & 0.976 & 0.792 & 0.541 & 0.754 & 0.319 & 0.928 & 0.749 & 0.246 & 0.754 & 0.841 & 0.256 & 0.860 & 1.000 & 0.826 & 0.826 & 0.986 & 0.771 \\
1 & 0.015            & 0.971 & 0.966 & 0.966 & 0.986 & 0.473 & 0.821 & 0.609 & 0.952 & 0.981 & 0.797 & 0.444 & 0.754 & 0.377 & 0.942 & 0.749 & 0.256 & 0.754 & 0.841 & 0.261 & 0.860 & 1.000 & 0.855 & 0.826 & 0.986 & 0.768 \\
2 & -0.636           & 0.865 & 0.957 & 0.952 & 0.986 & 0.483 & 0.865 & 0.628 & 0.961 & 0.976 & 0.773 & 0.556 & 0.754 & 0.353 & 0.937 & 0.739 & 0.246 & 0.754 & 0.850 & 0.242 & 0.855 & 0.986 & 0.754 & 0.826 & 0.855 & 0.756 \\
3 & 0.731            & 0.715 & 0.715 & 0.758 & 0.734 & 0.483 & 0.754 & 0.609 & 0.710 & 0.715 & 0.681 & 0.512 & 0.754 & 0.300 & 0.720 & 0.739 & 0.304 & 0.749 & 0.696 & 0.256 & 0.749 & 0.734 & 0.725 & 0.841 & 0.957 & 0.663 \\
4 & -0.744           & 0.971 & 0.952 & 0.947 & 0.981 & 0.430 & 0.826 & 0.604 & 0.928 & 0.961 & 0.768 & 0.517 & 0.734 & 0.357 & 0.903 & 0.725 & 0.251 & 0.739 & 0.831 & 0.271 & 0.845 & 0.971 & 0.826 & 0.841 & 0.971 & 0.756 \\
5 & 0.750            & 0.961 & 0.957 & 0.966 & 0.961 & 0.430 & 0.874 & 0.585 & 0.889 & 0.952 & 0.739 & 0.473 & 0.758 & 0.406 & 0.932 & 0.744 & 0.271 & 0.754 & 0.826 & 0.275 & 0.870 & 1.000 & 0.841 & 0.812 & 0.986 & 0.761 \\
6 & 0.854            & 0.976 & 0.966 & 0.961 & 0.990 & 0.430 & 0.884 & 0.618 & 0.957 & 0.981 & 0.807 & 0.527 & 0.754 & 0.348 & 0.928 & 0.744 & 0.304 & 0.749 & 0.816 & 0.213 & 0.874 & 0.995 & 0.797 & 0.841 & 0.986 & 0.769\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccc}
\toprule
Column & PCC & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0 & \textbackslash{} & 0.990 & 0.990 & 0.997 & 1.000 & 0.856 & 0.989 & 0.911 & 0.997 & 0.999 & 0.919 & 0.690 & 0.998 & 0.546 & 0.999 & 0.991 & 0.228 & 0.992 & 0.947 & 0.498 & 0.999 & 1.000 & 0.823 & 0.857 & 0.986 & 0.883 \\
1 & 0.015            & 0.989 & 0.989 & 0.997 & 1.000 & 0.859 & 0.995 & 0.925 & 0.997 & 0.999 & 0.911 & 0.621 & 0.998 & 0.530 & 0.999 & 0.994 & 0.219 & 0.993 & 0.950 & 0.508 & 1.000 & 1.000 & 0.856 & 0.843 & 0.986 & 0.882 \\
2 & -0.636           & 0.979 & 0.987 & 0.983 & 1.000 & 0.869 & 0.987 & 0.892 & 0.998 & 0.999 & 0.925 & 0.775 & 0.996 & 0.541 & 0.999 & 0.995 & 0.230 & 0.993 & 0.944 & 0.492 & 0.996 & 1.000 & 0.759 & 0.874 & 0.894 & 0.879 \\
3 & 0.731            & 0.879 & 0.883 & 0.906 & 0.889 & 0.838 & 0.919 & 0.864 & 0.914 & 0.817 & 0.700 & 0.617 & 0.956 & 0.528 & 0.877 & 0.860 & 0.346 & 0.923 & 0.824 & 0.374 & 0.944 & 0.898 & 0.726 & 0.861 & 0.984 & 0.805 \\
4 & -0.744           & 0.991 & 0.992 & 0.987 & 1.000 & 0.868 & 0.970 & 0.910 & 0.993 & 0.992 & 0.886 & 0.667 & 0.993 & 0.522 & 0.995 & 0.988 & 0.319 & 0.989 & 0.924 & 0.492 & 0.994 & 1.000 & 0.823 & 0.871 & 0.971 & 0.881 \\
5 & 0.750            & 0.989 & 0.988 & 0.997 & 1.000 & 0.829 & 0.994 & 0.877 & 0.989 & 0.997 & 0.890 & 0.624 & 0.999 & 0.558 & 0.999 & 0.981 & 0.246 & 0.990 & 0.960 & 0.505 & 0.998 & 1.000 & 0.841 & 0.857 & 0.986 & 0.879 \\
6 & 0.854            & 0.991 & 0.989 & 0.994 & 1.000 & 0.705 & 0.977 & 0.886 & 0.996 & 0.996 & 0.890 & 0.762 & 0.998 & 0.601 & 0.999 & 0.991 & 0.297 & 0.986 & 0.935 & 0.366 & 1.000 & 1.000 & 0.799 & 0.871 & 0.986 & 0.876\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.981 & 0.971 & 0.961 & 0.990 & 0.478 & 0.884 & 0.614 & 0.966 & 0.976 & 0.792 & 0.541 & 0.754 & 0.319 & 0.928 & 0.749 & 0.246 & 0.754 & 0.841 & 0.256 & 0.860 & 1.000 & 0.826 & 0.826 & 0.986 & 0.771 \\
16.67\% & 0.976 & 0.966 & 0.961 & 0.990 & 0.430 & 0.884 & 0.618 & 0.957 & 0.981 & 0.807 & 0.527 & 0.754 & 0.348 & 0.928 & 0.744 & 0.304 & 0.749 & 0.816 & 0.213 & 0.874 & 0.995 & 0.797 & 0.841 & 0.986 & 0.769 \\
33.33\% & 0.957 & 0.952 & 0.961 & 0.961 & 0.382 & 0.860 & 0.546 & 0.870 & 0.932 & 0.618 & 0.604 & 0.754 & 0.420 & 0.884 & 0.729 & 0.338 & 0.734 & 0.826 & 0.232 & 0.870 & 1.000 & 0.812 & 0.841 & 0.986 & 0.753 \\
50\%    & 0.686 & 0.860 & 0.763 & 0.845 & 0.382 & 0.671 & 0.478 & 0.855 & 0.928 & 0.517 & 0.536 & 0.715 & 0.435 & 0.749 & 0.633 & 0.382 & 0.671 & 0.768 & 0.256 & 0.783 & 0.826 & 0.899 & 0.841 & 0.971 & 0.685 \\
66.67\% & 0.382 & 0.493 & 0.483 & 0.488 & 0.382 & 0.367 & 0.473 & 0.512 & 0.556 & 0.319 & 0.444 & 0.527 & 0.401 & 0.512 & 0.483 & 0.343 & 0.430 & 0.643 & 0.227 & 0.517 & 0.556 & 0.551 & 0.841 & 0.957 & 0.495 \\
83.33\% & 0.329 & 0.353 & 0.314 & 0.309 & 0.382 & 0.391 & 0.367 & 0.362 & 0.353 & 0.362 & 0.377 & 0.377 & 0.372 & 0.372 & 0.372 & 0.348 & 0.391 & 0.314 & 0.246 & 0.329 & 0.246 & 0.449 & 0.841 & 0.797 & 0.390 \\
100\%   & 0.271 & 0.357 & 0.271 & 0.232 & 0.382 & 0.391 & 0.382 & 0.362 & 0.382 & 0.391 & 0.382 & 0.382 & 0.391 & 0.382 & 0.391 & 0.391 & 0.391 & 0.391 & 0.246 & 0.391 & 0.246 & 0.493 & 0.841 & 0.797 & 0.397\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.990 & 0.990 & 0.997 & 1.000 & 0.856 & 0.989 & 0.911 & 0.997 & 0.999 & 0.919 & 0.690 & 0.998 & 0.546 & 0.999 & 0.991 & 0.228 & 0.992 & 0.947 & 0.498 & 0.999 & 1.000 & 0.823 & 0.857 & 0.986 & 0.883 \\
16.67\% & 0.991 & 0.989 & 0.994 & 1.000 & 0.705 & 0.977 & 0.886 & 0.996 & 0.996 & 0.890 & 0.762 & 0.998 & 0.601 & 0.999 & 0.991 & 0.297 & 0.986 & 0.935 & 0.366 & 1.000 & 1.000 & 0.799 & 0.857 & 0.986 & 0.875 \\
33.33\% & 0.991 & 0.979 & 0.988 & 1.000 & 0.667 & 0.981 & 0.832 & 0.987 & 0.990 & 0.816 & 0.725 & 0.998 & 0.626 & 0.989 & 0.972 & 0.328 & 0.981 & 0.948 & 0.432 & 0.994 & 1.000 & 0.823 & 0.857 & 0.986 & 0.870 \\
50\%    & 0.985 & 0.974 & 0.981 & 0.993 & 0.675 & 0.957 & 0.803 & 0.962 & 0.985 & 0.766 & 0.712 & 0.994 & 0.587 & 0.963 & 0.962 & 0.449 & 0.979 & 0.885 & 0.473 & 0.991 & 0.999 & 0.908 & 0.885 & 0.986 & 0.869 \\
66.67\% & 0.735 & 0.801 & 0.811 & 0.780 & 0.648 & 0.790 & 0.699 & 0.749 & 0.725 & 0.515 & 0.631 & 0.832 & 0.494 & 0.789 & 0.773 & 0.584 & 0.821 & 0.706 & 0.440 & 0.834 & 0.845 & 0.613 & 0.847 & 0.984 & 0.727 \\
83.33\% & 0.492 & 0.486 & 0.498 & 0.491 & 0.489 & 0.492 & 0.501 & 0.510 & 0.470 & 0.464 & 0.508 & 0.478 & 0.499 & 0.494 & 0.492 & 0.493 & 0.504 & 0.496 & 0.500 & 0.463 & 0.455 & 0.498 & 0.847 & 0.987 & 0.525 \\
100\%   & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.527 & 0.847 & 0.987 & 0.536\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.981 & 0.971 & 0.961 & 0.990 & 0.478 & 0.884 & 0.614 & 0.966 & 0.976 & 0.792 & 0.541 & 0.754 & 0.319 & 0.928 & 0.749 & 0.246 & 0.754 & 0.841 & 0.256 & 0.860 & 1.000 & 0.826 & 0.826 & 0.986 & 0.771 \\
16.67\% & 0.971 & 0.966 & 0.966 & 0.986 & 0.473 & 0.821 & 0.609 & 0.952 & 0.981 & 0.797 & 0.444 & 0.754 & 0.377 & 0.942 & 0.749 & 0.256 & 0.754 & 0.841 & 0.261 & 0.860 & 1.000 & 0.855 & 0.826 & 0.986 & 0.768 \\
33.33\% & 0.792 & 0.952 & 0.957 & 0.976 & 0.483 & 0.812 & 0.609 & 0.942 & 0.966 & 0.768 & 0.488 & 0.758 & 0.401 & 0.952 & 0.749 & 0.295 & 0.754 & 0.831 & 0.280 & 0.860 & 0.986 & 0.739 & 0.855 & 0.870 & 0.753 \\
50\%    & 0.609 & 0.691 & 0.686 & 0.686 & 0.483 & 0.720 & 0.609 & 0.744 & 0.744 & 0.638 & 0.464 & 0.754 & 0.391 & 0.725 & 0.754 & 0.396 & 0.754 & 0.667 & 0.285 & 0.778 & 0.633 & 0.652 & 0.841 & 0.855 & 0.648 \\
66.67\% & 0.357 & 0.585 & 0.444 & 0.560 & 0.411 & 0.671 & 0.585 & 0.628 & 0.715 & 0.618 & 0.512 & 0.734 & 0.420 & 0.671 & 0.671 & 0.391 & 0.700 & 0.647 & 0.295 & 0.744 & 0.522 & 0.667 & 0.826 & 0.884 & 0.594 \\
83.33\% & 0.377 & 0.585 & 0.271 & 0.469 & 0.391 & 0.473 & 0.396 & 0.531 & 0.744 & 0.575 & 0.406 & 0.720 & 0.459 & 0.575 & 0.633 & 0.382 & 0.449 & 0.454 & 0.246 & 0.715 & 0.382 & 0.667 & 0.841 & 0.841 & 0.524 \\
100\%   & 0.271 & 0.357 & 0.271 & 0.232 & 0.382 & 0.391 & 0.382 & 0.362 & 0.382 & 0.391 & 0.382 & 0.382 & 0.391 & 0.382 & 0.391 & 0.391 & 0.391 & 0.391 & 0.246 & 0.391 & 0.246 & 0.493 & 0.841 & 0.797 & 0.397\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.990 & 0.990 & 0.997 & 1.000 & 0.856 & 0.989 & 0.911 & 0.997 & 0.999 & 0.919 & 0.690 & 0.998 & 0.546 & 0.999 & 0.991 & 0.228 & 0.992 & 0.947 & 0.498 & 0.999 & 1.000 & 0.823 & 0.857 & 0.986 & 0.883 \\
16.67\% & 0.989 & 0.989 & 0.997 & 1.000 & 0.859 & 0.995 & 0.925 & 0.997 & 0.999 & 0.911 & 0.621 & 0.998 & 0.530 & 0.999 & 0.994 & 0.219 & 0.993 & 0.950 & 0.508 & 1.000 & 1.000 & 0.856 & 0.843 & 0.986 & 0.882 \\
33.33\% & 0.972 & 0.985 & 0.981 & 0.999 & 0.887 & 0.992 & 0.907 & 0.997 & 1.000 & 0.928 & 0.686 & 0.994 & 0.522 & 0.999 & 0.996 & 0.206 & 0.994 & 0.933 & 0.525 & 0.997 & 1.000 & 0.743 & 0.875 & 0.897 & 0.876 \\
50\%    & 0.804 & 0.849 & 0.797 & 0.837 & 0.854 & 0.884 & 0.834 & 0.875 & 0.818 & 0.762 & 0.599 & 0.908 & 0.480 & 0.832 & 0.838 & 0.387 & 0.882 & 0.791 & 0.384 & 0.918 & 0.826 & 0.668 & 0.847 & 0.987 & 0.778 \\
66.67\% & 0.743 & 0.843 & 0.683 & 0.714 & 0.864 & 0.829 & 0.810 & 0.892 & 0.857 & 0.708 & 0.679 & 0.904 & 0.625 & 0.846 & 0.848 & 0.492 & 0.881 & 0.747 & 0.421 & 0.907 & 0.785 & 0.681 & 0.832 & 0.985 & 0.774 \\
83.33\% & 0.820 & 0.866 & 0.617 & 0.781 & 0.854 & 0.832 & 0.606 & 0.807 & 0.791 & 0.667 & 0.508 & 0.898 & 0.415 & 0.773 & 0.802 & 0.482 & 0.885 & 0.655 & 0.484 & 0.888 & 0.837 & 0.687 & 0.847 & 0.987 & 0.741 \\
100\%   & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.527 & 0.847 & 0.987 & 0.536\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.981 & 0.971 & 0.961 & 0.990 & 0.478 & 0.884 & 0.614 & 0.966 & 0.976 & 0.792 & 0.541 & 0.754 & 0.319 & 0.928 & 0.749 & 0.246 & 0.754 & 0.841 & 0.256 & 0.860 & 1.000 & 0.826 & 0.826 & 0.986 & 0.771 \\
16.67\% & 0.910 & 0.919 & 0.926 & 0.940 & 0.455 & 0.837 & 0.609 & 0.899 & 0.929 & 0.761 & 0.507 & 0.751 & 0.357 & 0.894 & 0.740 & 0.272 & 0.750 & 0.810 & 0.253 & 0.842 & 0.948 & 0.913 & 0.831 & 0.959 & 0.750 \\
33.33\% & 0.797 & 0.867 & 0.851 & 0.891 & 0.435 & 0.793 & 0.592 & 0.871 & 0.907 & 0.718 & 0.476 & 0.748 & 0.380 & 0.874 & 0.724 & 0.280 & 0.741 & 0.778 & 0.262 & 0.840 & 0.916 & 0.870 & 0.841 & 0.914 & 0.724 \\
50\%    & 0.642 & 0.798 & 0.731 & 0.817 & 0.409 & 0.705 & 0.541 & 0.796 & 0.815 & 0.619 & 0.464 & 0.726 & 0.388 & 0.778 & 0.688 & 0.320 & 0.706 & 0.713 & 0.246 & 0.763 & 0.824 & 0.623 & 0.843 & 0.901 & 0.661 \\
66.67\% & 0.494 & 0.691 & 0.569 & 0.676 & 0.391 & 0.617 & 0.514 & 0.678 & 0.715 & 0.586 & 0.469 & 0.709 & 0.386 & 0.691 & 0.631 & 0.360 & 0.621 & 0.644 & 0.262 & 0.711 & 0.627 & 0.594 & 0.839 & 0.893 & 0.599 \\
83.33\% & 0.362 & 0.554 & 0.389 & 0.481 & 0.383 & 0.473 & 0.447 & 0.532 & 0.577 & 0.491 & 0.419 & 0.608 & 0.392 & 0.559 & 0.544 & 0.382 & 0.433 & 0.533 & 0.256 & 0.591 & 0.436 & 0.391 & 0.838 & 0.867 & 0.497 \\
100\%   & 0.271 & 0.357 & 0.271 & 0.232 & 0.382 & 0.391 & 0.382 & 0.362 & 0.382 & 0.391 & 0.382 & 0.382 & 0.391 & 0.382 & 0.391 & 0.391 & 0.391 & 0.391 & 0.246 & 0.391 & 0.246 & 0.493 & 0.841 & 0.797 & 0.397\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
0\%     & 0.990 & 0.990 & 0.997 & 1.000 & 0.856 & 0.989 & 0.911 & 0.997 & 0.999 & 0.919 & 0.690 & 0.998 & 0.546 & 0.999 & 0.991 & 0.228 & 0.992 & 0.947 & 0.498 & 0.999 & 1.000 & 0.823 & 0.857 & 0.986 & 0.883 \\
16.67\% & 0.970 & 0.971 & 0.978 & 0.981 & 0.828 & 0.974 & 0.892 & 0.981 & 0.967 & 0.867 & 0.679 & 0.990 & 0.547 & 0.978 & 0.968 & 0.276 & 0.979 & 0.923 & 0.456 & 0.989 & 0.983 & 0.932 & 0.861 & 0.969 & 0.872 \\
33.33\% & 0.936 & 0.946 & 0.951 & 0.955 & 0.832 & 0.963 & 0.878 & 0.970 & 0.960 & 0.853 & 0.682 & 0.982 & 0.539 & 0.969 & 0.960 & 0.300 & 0.973 & 0.908 & 0.471 & 0.990 & 0.973 & 0.862 & 0.866 & 0.947 & 0.861 \\
50\%    & 0.888 & 0.917 & 0.911 & 0.922 & 0.744 & 0.925 & 0.832 & 0.918 & 0.900 & 0.741 & 0.671 & 0.958 & 0.559 & 0.921 & 0.911 & 0.375 & 0.940 & 0.851 & 0.425 & 0.940 & 0.944 & 0.712 & 0.861 & 0.970 & 0.822 \\
66.67\% & 0.817 & 0.865 & 0.836 & 0.854 & 0.757 & 0.870 & 0.768 & 0.856 & 0.836 & 0.711 & 0.645 & 0.903 & 0.534 & 0.860 & 0.855 & 0.410 & 0.893 & 0.792 & 0.432 & 0.908 & 0.845 & 0.685 & 0.848 & 0.967 & 0.781 \\
83.33\% & 0.720 & 0.754 & 0.705 & 0.729 & 0.694 & 0.759 & 0.690 & 0.755 & 0.734 & 0.623 & 0.572 & 0.787 & 0.531 & 0.741 & 0.759 & 0.435 & 0.793 & 0.691 & 0.499 & 0.776 & 0.727 & 0.530 & 0.846 & 0.983 & 0.701 \\
100\%   & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.527 & 0.847 & 0.987 & 0.536\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
16.67\% & -0.072 & -0.054 & -0.037 & -0.051 & -0.049 & -0.053 & -0.008 & -0.069 & -0.048 & -0.040 & -0.063 & -0.003 & 0.119 & -0.036 & -0.012 & 0.105 & -0.005 & -0.036 & -0.013 & -0.021 & -0.052 & 0.105  & 0.006 & -0.027 & -0.026 \\
33.33\% & -0.188 & -0.107 & -0.115 & -0.100 & -0.090 & -0.103 & -0.035 & -0.098 & -0.070 & -0.093 & -0.120 & -0.008 & 0.191 & -0.057 & -0.033 & 0.137 & -0.017 & -0.075 & 0.025  & -0.023 & -0.084 & 0.053  & 0.018 & -0.072 & -0.061 \\
50\%    & -0.346 & -0.178 & -0.240 & -0.175 & -0.145 & -0.203 & -0.119 & -0.177 & -0.164 & -0.218 & -0.142 & -0.037 & 0.217 & -0.161 & -0.081 & 0.298 & -0.063 & -0.152 & -0.038 & -0.113 & -0.176 & -0.246 & 0.021 & -0.085 & -0.143 \\
66.67\% & -0.496 & -0.288 & -0.408 & -0.318 & -0.183 & -0.302 & -0.163 & -0.299 & -0.267 & -0.260 & -0.134 & -0.060 & 0.211 & -0.255 & -0.157 & 0.461 & -0.176 & -0.233 & 0.023  & -0.174 & -0.373 & -0.281 & 0.016 & -0.094 & -0.223 \\
83.33\% & -0.631 & -0.430 & -0.595 & -0.514 & -0.199 & -0.465 & -0.272 & -0.449 & -0.408 & -0.380 & -0.226 & -0.193 & 0.230 & -0.398 & -0.273 & 0.552 & -0.425 & -0.366 & 0.000  & -0.313 & -0.564 & -0.526 & 0.015 & -0.120 & -0.355 \\
100\%   & -0.724 & -0.632 & -0.719 & -0.766 & -0.202 & -0.557 & -0.378 & -0.625 & -0.609 & -0.506 & -0.295 & -0.494 & 0.227 & -0.589 & -0.477 & 0.588 & -0.481 & -0.534 & -0.038 & -0.545 & -0.754 & -0.404 & 0.018 & -0.191 & -0.484\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{PFN} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{CAP} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & \multicolumn{1}{c}{TLLM} & \multicolumn{1}{c}{UNI} & AVE   \\
\midrule
16.67\% & -0.020 & -0.018 & -0.020 & -0.018 & -0.033 & -0.015 & -0.021 & -0.016 & -0.032 & -0.057 & -0.017 & -0.008 & 0.001  & -0.021 & -0.023 & 0.213 & -0.013 & -0.026 & -0.085 & -0.010 & -0.017 & 0.132  & 0.004  & -0.017 & -0.012 \\
33.33\% & -0.054 & -0.044 & -0.046 & -0.045 & -0.029 & -0.026 & -0.037 & -0.027 & -0.039 & -0.072 & -0.013 & -0.016 & -0.013 & -0.031 & -0.032 & 0.315 & -0.019 & -0.041 & -0.055 & -0.009 & -0.027 & 0.047  & 0.010  & -0.039 & -0.025 \\
50\%    & -0.103 & -0.073 & -0.086 & -0.078 & -0.131 & -0.064 & -0.087 & -0.079 & -0.098 & -0.194 & -0.029 & -0.040 & 0.023  & -0.078 & -0.081 & 0.647 & -0.053 & -0.102 & -0.147 & -0.059 & -0.056 & -0.135 & 0.005  & -0.016 & -0.069 \\
66.67\% & -0.175 & -0.126 & -0.162 & -0.145 & -0.116 & -0.120 & -0.157 & -0.141 & -0.163 & -0.226 & -0.065 & -0.095 & -0.021 & -0.140 & -0.137 & 0.797 & -0.099 & -0.163 & -0.132 & -0.091 & -0.155 & -0.168 & -0.011 & -0.019 & -0.116 \\
83.33\% & -0.273 & -0.238 & -0.292 & -0.271 & -0.190 & -0.233 & -0.243 & -0.242 & -0.265 & -0.322 & -0.172 & -0.211 & -0.027 & -0.259 & -0.234 & 0.911 & -0.201 & -0.270 & 0.003  & -0.223 & -0.273 & -0.356 & -0.013 & -0.003 & -0.206 \\
100\%   & -0.495 & -0.495 & -0.499 & -0.500 & -0.416 & -0.494 & -0.451 & -0.498 & -0.499 & -0.456 & -0.276 & -0.499 & -0.084 & -0.500 & -0.495 & 1.194 & -0.496 & -0.472 & 0.004  & -0.499 & -0.500 & -0.360 & -0.012 & 0.002  & -0.393\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccc}
\toprule
Column & PCC & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0 & \textbackslash{} & 2.184 & 2.183 & 2.122 & 3.103 & 2.367 & 3.076 & 2.233 & 3.124 & 2.639 & 2.237 & 2.674 & 2.509 & 2.606 & 3.048 & 2.487 & 3.003 & 3.172 & 2.174 & 2.194 & 2.922 & 2.603 \\
1 & -0.035           & 2.233 & 2.227 & 2.169 & 3.102 & 2.391 & 3.076 & 2.318 & 3.123 & 2.731 & 2.274 & 2.831 & 2.616 & 3.065 & 3.009 & 2.510 & 2.957 & 3.185 & 2.357 & 2.238 & 6.674 & 2.854 \\
2 & 0.421            & 4.806 & 4.846 & 3.640 & 3.099 & 2.534 & 3.078 & 2.659 & 3.119 & 2.701 & 2.931 & 2.704 & 2.595 & 2.959 & 3.015 & 2.526 & 3.968 & 3.204 & 2.782 & 3.377 & 4.411 & 3.248 \\
3 & 0.504            & 2.411 & 2.429 & 2.265 & 3.103 & 2.374 & 3.081 & 2.241 & 3.116 & 2.755 & 2.257 & 2.706 & 2.574 & 3.065 & 3.023 & 2.487 & 3.069 & 3.175 & 2.201 & 2.202 & 4.199 & 2.737 \\
4 & 0.540            & 4.931 & 4.996 & 2.536 & 3.104 & 2.377 & 3.082 & 2.415 & 3.123 & 2.783 & 2.246 & 2.639 & 2.562 & 3.109 & 3.026 & 2.492 & 2.715 & 3.151 & 2.215 & 2.244 & 5.988 & 3.087 \\
5 & 0.557            & 2.260 & 2.267 & 2.188 & 3.110 & 2.388 & 3.085 & 2.239 & 3.123 & 2.621 & 2.254 & 2.661 & 2.574 & 3.062 & 3.026 & 2.497 & 2.995 & 3.148 & 2.236 & 2.217 & 9.585 & 2.977 \\
6 & 0.557            & 2.245 & 2.239 & 2.231 & 3.103 & 2.443 & 3.082 & 2.320 & 3.123 & 2.824 & 2.310 & 2.675 & 2.602 & 3.046 & 3.026 & 2.537 & 2.891 & 3.152 & 2.240 & 2.270 & 5.466 & 2.791 \\
7 & 0.575            & 2.277 & 2.287 & 2.198 & 3.107 & 2.416 & 3.084 & 2.326 & 3.124 & 2.805 & 2.251 & 2.668 & 2.577 & 3.114 & 3.024 & 2.497 & 2.949 & 3.206 & 2.207 & 2.210 & 7.703 & 2.901 \\
8 & 0.628            & 3.107 & 3.079 & 2.827 & 3.106 & 2.578 & 3.084 & 2.844 & 3.125 & 2.807 & 2.871 & 2.695 & 2.615 & 3.037 & 3.031 & 2.622 & 2.833 & 3.177 & 2.620 & 2.917 & 8.728 & 3.185\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0\%    & 2.184 & 2.183 & 2.122 & 3.103 & 2.367 & 3.076 & 2.233 & 3.124 & 2.639 & 2.237 & 2.674 & 2.509 & 2.606 & 3.048 & 2.487 & 3.003 & 3.172 & 2.174 & 2.194 & 2.922 & 2.603 \\
12.5\% & 3.107 & 3.079 & 2.169 & 3.106 & 2.580 & 3.085 & 2.836 & 3.126 & 2.789 & 2.871 & 2.691 & 2.616 & 2.616 & 3.038 & 2.617 & 2.836 & 3.176 & 2.620 & 2.903 & 4.730 & 2.930 \\
25\%   & 3.452 & 3.431 & 3.647 & 3.110 & 2.743 & 3.092 & 3.138 & 3.126 & 3.136 & 3.126 & 2.727 & 2.859 & 2.644 & 3.078 & 2.712 & 2.912 & 3.198 & 2.795 & 3.007 & 4.315 & 3.112 \\
37.5\% & 3.868 & 3.846 & 4.099 & 3.112 & 3.024 & 3.097 & 3.477 & 3.130 & 3.045 & 3.590 & 2.806 & 2.895 & 2.754 & 3.027 & 2.914 & 3.162 & 3.170 & 3.144 & 3.332 & 3.819 & 3.266 \\
50\%   & 3.461 & 3.415 & 2.809 & 3.120 & 3.151 & 3.105 & 3.326 & 3.129 & 2.906 & 3.732 & 2.888 & 3.039 & 2.865 & 3.015 & 3.000 & 3.661 & 3.121 & 3.237 & 3.615 & 4.014 & 3.230 \\
62.5\% & 6.941 & 6.997 & 2.879 & 3.121 & 3.267 & 3.110 & 3.750 & 3.131 & 2.988 & 3.956 & 3.137 & 3.153 & 3.006 & 3.089 & 3.119 & 3.994 & 3.119 & 3.523 & 4.297 & 5.614 & 3.810 \\
75\%   & 6.303 & 6.344 & 2.783 & 3.123 & 3.353 & 3.115 & 3.869 & 3.125 & 3.086 & 4.021 & 3.068 & 3.190 & 3.083 & 3.135 & 3.180 & 4.237 & 3.136 & 3.579 & 4.516 & 5.955 & 3.810 \\
87.5\% & 3.309 & 3.309 & 2.825 & 3.119 & 3.087 & 3.116 & 3.025 & 3.125 & 3.097 & 3.098 & 3.259 & 3.075 & 3.110 & 3.079 & 3.111 & 3.332 & 3.192 & 3.047 & 3.025 & 5.989 & 3.266 \\
100\%  & 3.314 & 3.315 & 3.277 & 3.118 & 3.121 & 3.116 & 3.123 & 3.125 & 3.128 & 3.124 & 3.809 & 3.136 & 3.118 & 3.118 & 3.142 & 3.123 & 3.197 & 3.134 & 3.123 & 6.292 & 3.348\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0\%    & 2.184 & 2.183 & 2.122 & 3.103 & 2.367 & 3.076 & 2.233 & 3.124 & 2.639 & 2.237 & 2.674 & 2.509 & 2.606 & 3.048 & 2.487 & 3.003 & 3.172 & 2.174 & 2.194 & 2.922 & 2.603 \\
12.5\% & 2.233 & 2.227 & 2.169 & 3.102 & 2.391 & 3.076 & 2.318 & 3.123 & 2.731 & 2.274 & 2.831 & 2.616 & 3.065 & 3.009 & 2.510 & 2.957 & 3.185 & 2.357 & 2.238 & 6.674 & 2.854 \\
25\%   & 4.709 & 4.755 & 3.110 & 3.098 & 2.541 & 3.078 & 2.725 & 3.119 & 2.749 & 2.938 & 2.822 & 2.604 & 2.981 & 3.016 & 2.548 & 4.019 & 3.213 & 2.894 & 3.344 & 4.561 & 3.241 \\
37.5\% & 5.394 & 5.455 & 3.726 & 3.099 & 2.521 & 3.083 & 2.714 & 3.116 & 2.789 & 2.983 & 2.833 & 2.578 & 2.987 & 3.029 & 2.553 & 3.802 & 3.233 & 2.962 & 3.523 & 4.644 & 3.351 \\
50\%   & 2.545 & 2.535 & 3.843 & 3.101 & 2.498 & 3.089 & 2.502 & 3.117 & 2.680 & 2.794 & 2.722 & 2.564 & 3.088 & 3.048 & 2.595 & 3.182 & 3.196 & 2.789 & 3.044 & 4.086 & 2.951 \\
62.5\% & 2.713 & 2.702 & 5.306 & 3.108 & 2.514 & 3.097 & 2.585 & 3.118 & 2.683 & 2.821 & 2.724 & 2.608 & 3.160 & 3.064 & 2.658 & 2.906 & 3.146 & 2.852 & 3.269 & 4.283 & 3.066 \\
75\%   & 2.568 & 2.559 & 5.316 & 3.110 & 2.607 & 3.102 & 2.586 & 3.120 & 2.635 & 2.732 & 2.853 & 2.722 & 3.189 & 3.081 & 2.797 & 2.797 & 3.126 & 2.733 & 3.174 & 5.461 & 3.113 \\
87.5\% & 2.501 & 2.503 & 3.245 & 3.116 & 2.709 & 3.108 & 2.612 & 3.120 & 2.654 & 2.708 & 3.054 & 2.829 & 3.196 & 3.094 & 2.878 & 2.628 & 3.147 & 2.804 & 3.328 & 5.550 & 3.039 \\
100\%  & 3.314 & 3.315 & 3.277 & 3.118 & 3.121 & 3.116 & 3.123 & 3.125 & 3.128 & 3.124 & 3.809 & 3.136 & 3.118 & 3.118 & 3.142 & 3.123 & 3.197 & 3.134 & 3.123 & 6.292 & 3.348\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0\%    & 2.184 & 2.183 & 2.122 & 3.103 & 2.367 & 3.076 & 2.233 & 3.124 & 2.639 & 2.237 & 2.674 & 2.509 & 2.606 & 3.048 & 2.487 & 3.003 & 3.172 & 2.174 & 2.194 & 2.922 & 2.603 \\
12.5\% & 3.034 & 3.046 & 2.510 & 3.104 & 2.438 & 3.081 & 2.419 & 3.122 & 2.692 & 2.424 & 2.700 & 2.564 & 2.590 & 3.057 & 2.520 & 3.048 & 3.175 & 2.357 & 2.469 & 3.030 & 2.769 \\
25\%   & 3.603 & 3.624 & 2.868 & 3.106 & 2.517 & 3.087 & 2.584 & 3.122 & 2.789 & 2.495 & 2.733 & 2.631 & 2.598 & 3.069 & 2.587 & 3.100 & 3.176 & 2.463 & 2.713 & 3.189 & 2.903 \\
37.5\% & 3.955 & 3.979 & 3.166 & 3.109 & 2.602 & 3.092 & 2.725 & 3.123 & 2.844 & 2.755 & 2.777 & 2.705 & 2.629 & 3.077 & 2.678 & 3.158 & 3.175 & 2.651 & 2.931 & 3.394 & 3.026 \\
50\%   & 4.124 & 4.150 & 3.384 & 3.111 & 2.692 & 3.097 & 2.843 & 3.123 & 2.888 & 2.825 & 2.829 & 2.783 & 2.684 & 3.086 & 2.777 & 3.199 & 3.173 & 2.759 & 3.110 & 3.569 & 3.110 \\
62.5\% & 4.132 & 4.157 & 3.508 & 3.112 & 2.788 & 3.102 & 2.940 & 3.124 & 2.925 & 3.310 & 2.890 & 2.864 & 2.763 & 3.096 & 2.877 & 3.233 & 3.171 & 2.873 & 3.238 & 3.761 & 3.193 \\
75\%   & 3.993 & 4.015 & 3.532 & 3.114 & 2.886 & 3.107 & 3.019 & 3.124 & 2.954 & 3.015 & 2.958 & 2.950 & 2.859 & 3.107 & 2.964 & 3.240 & 3.167 & 2.912 & 3.315 & 3.466 & 3.185 \\
87.5\% & 3.718 & 3.732 & 3.458 & 3.116 & 2.996 & 3.112 & 3.079 & 3.127 & 3.029 & 3.084 & 3.089 & 3.031 & 2.988 & 3.108 & 3.056 & 3.216 & 3.167 & 3.022 & 3.272 & 3.469 & 3.194 \\
100\%  & 3.314 & 3.315 & 3.277 & 3.118 & 3.121 & 3.116 & 3.123 & 3.125 & 3.128 & 3.124 & 3.809 & 3.136 & 3.118 & 3.118 & 3.142 & 3.123 & 3.197 & 3.134 & 3.123 & 6.292 & 3.348\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
12.5\% & 0.389 & 0.396 & 0.183 & 0.001 & 0.030 & 0.002 & 0.083 & 0.000 & 0.020 & 0.084 & 0.010 & 0.022 & -0.006 & 0.003 & 0.013 & 0.015 & 0.001  & 0.084 & 0.126 & 0.037 & 0.064 \\
25\%   & 0.650 & 0.660 & 0.351 & 0.001 & 0.063 & 0.003 & 0.157 & 0.000 & 0.057 & 0.116 & 0.022 & 0.048 & -0.003 & 0.007 & 0.040 & 0.032 & 0.001  & 0.133 & 0.237 & 0.092 & 0.115 \\
37.5\% & 0.810 & 0.823 & 0.492 & 0.002 & 0.099 & 0.005 & 0.220 & 0.000 & 0.078 & 0.232 & 0.038 & 0.078 & 0.009  & 0.010 & 0.077 & 0.051 & 0.001  & 0.219 & 0.336 & 0.161 & 0.163 \\
50\%   & 0.888 & 0.901 & 0.595 & 0.003 & 0.137 & 0.007 & 0.273 & 0.000 & 0.094 & 0.263 & 0.058 & 0.109 & 0.030  & 0.012 & 0.117 & 0.065 & 0.000  & 0.269 & 0.418 & 0.221 & 0.195 \\
62.5\% & 0.891 & 0.904 & 0.653 & 0.003 & 0.178 & 0.008 & 0.316 & 0.000 & 0.108 & 0.480 & 0.081 & 0.141 & 0.060  & 0.016 & 0.157 & 0.076 & 0.000  & 0.321 & 0.476 & 0.287 & 0.227 \\
75\%   & 0.828 & 0.839 & 0.665 & 0.004 & 0.219 & 0.010 & 0.352 & 0.000 & 0.119 & 0.348 & 0.106 & 0.176 & 0.097  & 0.019 & 0.192 & 0.079 & -0.002 & 0.339 & 0.511 & 0.186 & 0.224 \\
87.5\% & 0.702 & 0.710 & 0.630 & 0.004 & 0.265 & 0.012 & 0.379 & 0.001 & 0.148 & 0.379 & 0.155 & 0.208 & 0.147  & 0.020 & 0.229 & 0.071 & -0.002 & 0.390 & 0.492 & 0.187 & 0.227 \\
100\%  & 0.517 & 0.519 & 0.544 & 0.005 & 0.318 & 0.013 & 0.398 & 0.001 & 0.185 & 0.397 & 0.424 & 0.250 & 0.196  & 0.023 & 0.263 & 0.040 & 0.008  & 0.441 & 0.424 & 1.153 & 0.286\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccc}
\toprule
Column & PCC & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0 & \textbackslash{} & 144.013 & 143.939 & 135.000 & 179.892 & 145.766 & 175.822 & 144.337 & 180.375 & 151.729 & 145.031 & 148.959 & 144.767 & 148.750 & 177.111 & 145.135 & 179.243 & 180.104 & 142.964 & 130.901 & 111.751 & 152.779 \\
1 & -0.005           & 148.964 & 149.001 & 140.776 & 179.902 & 150.693 & 175.880 & 150.353 & 180.385 & 155.370 & 150.630 & 152.540 & 150.503 & 153.774 & 177.833 & 151.771 & 193.594 & 179.962 & 149.755 & 160.489 & 113.245 & 158.271 \\
2 & -0.005           & 144.180 & 143.941 & 135.075 & 179.882 & 145.753 & 175.828 & 144.359 & 180.381 & 151.171 & 145.039 & 149.078 & 144.650 & 148.708 & 177.324 & 145.186 & 179.480 & 180.149 & 142.888 & 131.347 & 135.208 & 153.981 \\
3 & 0.012            & 144.015 & 143.941 & 138.264 & 179.890 & 146.791 & 175.856 & 145.937 & 180.413 & 153.449 & 146.276 & 150.427 & 145.938 & 148.822 & 176.601 & 146.332 & 181.988 & 180.030 & 144.048 & 144.339 & 147.834 & 156.060 \\
4 & -0.088           & 144.049 & 143.964 & 136.685 & 179.903 & 146.308 & 175.878 & 145.083 & 180.359 & 155.157 & 145.889 & 150.207 & 145.609 & 149.005 & 176.953 & 146.239 & 183.238 & 179.976 & 143.777 & 134.750 & 148.900 & 155.596 \\
5 & 0.101            & 144.332 & 144.238 & 136.368 & 179.873 & 146.203 & 175.978 & 144.672 & 180.386 & 152.004 & 145.402 & 149.735 & 145.198 & 148.950 & 176.923 & 145.485 & 180.919 & 179.815 & 143.947 & 133.936 & 157.922 & 155.614 \\
6 & 0.311            & 157.476 & 157.323 & 149.682 & 179.897 & 152.234 & 176.732 & 154.015 & 180.318 & 157.863 & 152.284 & 154.775 & 152.378 & 154.071 & 177.097 & 152.476 & 175.218 & 180.148 & 152.523 & 160.483 & 203.215 & 164.010 \\
7 & -0.317           & 153.510 & 153.440 & 152.533 & 179.957 & 156.511 & 176.351 & 156.419 & 180.353 & 161.478 & 155.400 & 157.483 & 156.460 & 157.827 & 179.132 & 156.135 & 175.000 & 180.260 & 153.860 & 152.418 & 188.628 & 164.158 \\
8 & 0.390            & 149.394 & 149.416 & 143.541 & 180.114 & 150.822 & 177.142 & 149.121 & 180.367 & 161.971 & 149.869 & 154.565 & 148.653 & 154.070 & 181.465 & 152.763 & 175.270 & 180.446 & 150.715 & 135.680 & 188.731 & 160.706 \\
9 & 0.394            & 164.242 & 164.828 & 150.317 & 179.716 & 150.002 & 177.113 & 151.897 & 180.355 & 158.381 & 150.132 & 154.216 & 151.194 & 153.906 & 175.954 & 151.951 & 175.835 & 180.194 & 150.017 & 170.393 & 188.774 & 163.971\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0\%   & 144.013 & 143.939 & 135.000 & 179.892 & 145.766 & 175.822 & 144.337 & 180.375 & 151.729 & 145.031 & 148.959 & 144.767 & 148.750 & 177.111 & 145.135 & 179.243 & 180.104 & 142.964 & 130.901 & 111.751 & 152.779 \\
11\%  & 164.242 & 164.828 & 140.776 & 179.716 & 150.002 & 177.113 & 151.897 & 180.355 & 158.381 & 150.132 & 154.216 & 151.194 & 153.906 & 175.954 & 151.951 & 175.835 & 180.194 & 150.017 & 170.393 & 125.146 & 160.312 \\
22\%  & 182.556 & 184.250 & 140.775 & 179.956 & 163.089 & 178.474 & 162.467 & 180.366 & 166.727 & 164.787 & 167.489 & 162.138 & 165.598 & 180.110 & 167.434 & 183.833 & 180.743 & 166.408 & 172.426 & 120.337 & 168.498 \\
33\%  & 191.637 & 193.101 & 143.928 & 180.048 & 173.435 & 178.943 & 174.119 & 180.331 & 175.796 & 175.973 & 174.629 & 173.515 & 174.072 & 181.638 & 178.186 & 180.593 & 181.214 & 180.678 & 189.662 & 117.097 & 174.930 \\
44\%  & 184.897 & 184.919 & 145.306 & 180.002 & 184.204 & 179.860 & 184.529 & 180.307 & 181.610 & 186.473 & 184.915 & 182.692 & 183.407 & 182.199 & 184.849 & 195.386 & 181.362 & 191.660 & 188.502 & 209.086 & 183.808 \\
55\%  & 186.125 & 185.723 & 146.084 & 180.006 & 184.696 & 180.002 & 185.613 & 180.308 & 183.222 & 187.805 & 188.132 & 183.234 & 184.400 & 182.868 & 185.901 & 196.748 & 181.031 & 193.716 & 188.982 & 197.294 & 184.094 \\
66\%  & 185.806 & 185.590 & 157.219 & 180.023 & 184.194 & 180.044 & 186.658 & 180.201 & 181.477 & 187.596 & 189.043 & 182.983 & 184.543 & 182.937 & 186.273 & 198.902 & 180.588 & 195.903 & 189.614 & 193.764 & 184.668 \\
77\%  & 185.773 & 185.577 & 169.450 & 180.020 & 184.017 & 180.050 & 188.346 & 180.144 & 179.526 & 187.628 & 191.601 & 182.591 & 184.533 & 183.522 & 186.466 & 200.974 & 180.796 & 197.340 & 191.479 & 189.001 & 185.442 \\
88\%  & 185.615 & 185.566 & 169.532 & 180.022 & 183.988 & 180.050 & 188.304 & 180.128 & 179.214 & 187.659 & 191.322 & 182.708 & 184.445 & 183.604 & 186.574 & 200.988 & 180.992 & 197.969 & 191.216 & 188.823 & 185.436 \\
100\% & 182.151 & 183.123 & 182.720 & 180.029 & 180.234 & 180.045 & 181.909 & 180.175 & 181.311 & 180.534 & 190.541 & 180.153 & 181.940 & 181.619 & 186.534 & 180.036 & 180.638 & 188.483 & 181.918 & 188.774 & 182.643\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0\%   & 144.013 & 143.939 & 135.000 & 179.892 & 145.766 & 175.822 & 144.337 & 180.375 & 151.729 & 145.031 & 148.959 & 144.767 & 148.750 & 177.111 & 145.135 & 179.243 & 180.104 & 142.964 & 130.901 & 111.751 & 152.779 \\
11\%  & 148.964 & 149.001 & 140.776 & 179.902 & 150.693 & 175.880 & 150.353 & 180.385 & 155.370 & 150.630 & 152.540 & 150.503 & 153.774 & 177.833 & 151.771 & 193.594 & 179.962 & 149.755 & 160.489 & 113.245 & 158.271 \\
22\%  & 149.291 & 148.973 & 172.668 & 179.893 & 150.578 & 175.885 & 150.417 & 180.393 & 154.688 & 150.465 & 152.820 & 150.083 & 153.742 & 178.262 & 151.757 & 193.788 & 179.991 & 154.350 & 160.457 & 135.208 & 161.185 \\
33\%  & 149.330 & 148.897 & 191.500 & 179.890 & 151.530 & 175.921 & 151.848 & 180.444 & 155.529 & 151.573 & 154.444 & 150.739 & 153.807 & 178.056 & 153.191 & 196.496 & 179.879 & 154.233 & 159.176 & 147.834 & 163.216 \\
44\%  & 149.635 & 149.145 & 185.565 & 179.905 & 151.967 & 175.979 & 153.167 & 180.423 & 159.271 & 152.086 & 156.401 & 151.712 & 154.249 & 177.843 & 154.937 & 200.971 & 179.724 & 156.412 & 159.096 & 148.900 & 163.869 \\
55\%  & 149.108 & 148.707 & 187.372 & 179.873 & 152.590 & 176.133 & 153.811 & 180.447 & 158.606 & 152.692 & 158.295 & 152.342 & 154.411 & 177.282 & 154.836 & 204.829 & 179.289 & 156.206 & 159.105 & 157.922 & 164.693 \\
66\%  & 163.929 & 163.682 & 185.912 & 179.867 & 154.977 & 177.024 & 157.874 & 180.406 & 160.141 & 155.577 & 164.890 & 156.244 & 156.733 & 177.214 & 159.075 & 188.292 & 179.186 & 162.207 & 167.468 & 203.215 & 169.696 \\
77\%  & 172.150 & 171.878 & 185.944 & 179.900 & 164.923 & 177.540 & 166.636 & 180.370 & 170.063 & 164.812 & 176.441 & 165.584 & 165.954 & 179.936 & 169.737 & 179.700 & 179.398 & 175.476 & 173.204 & 188.628 & 174.414 \\
88\%  & 168.620 & 168.633 & 185.947 & 180.132 & 170.632 & 178.798 & 169.028 & 180.250 & 176.424 & 168.054 & 168.823 & 168.517 & 170.979 & 185.170 & 177.866 & 173.676 & 180.634 & 186.744 & 174.927 & 188.731 & 176.129 \\
100\% & 182.151 & 183.123 & 182.720 & 180.029 & 180.234 & 180.045 & 181.909 & 180.175 & 181.311 & 180.534 & 190.541 & 180.153 & 181.940 & 181.619 & 186.534 & 180.036 & 180.638 & 188.483 & 181.918 & 188.774 & 182.643\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0\%   & 144.013 & 143.939 & 135.000 & 179.892 & 145.766 & 175.822 & 144.337 & 180.375 & 151.729 & 145.031 & 148.959 & 144.767 & 148.750 & 177.111 & 145.135 & 179.243 & 180.104 & 142.964 & 130.901 & 111.751  & 152.779 \\
11\%  & 150.018 & 150.010 & 142.774 & 179.896 & 149.432 & 176.306 & 148.900 & 180.172 & 155.760 & 148.941 & 152.568 & 148.872 & 150.963 & 177.671 & 149.787 & 180.075 & 180.111 & 149.755 & 147.859 & 103.179  & 156.152 \\
22\%  & 155.489 & 155.560 & 149.959 & 179.909 & 153.223 & 176.787 & 153.568 & 180.163 & 160.109 & 153.092 & 156.292 & 153.134 & 154.611 & 177.441 & 154.577 & 180.879 & 180.117 & 149.795 & 158.542 & 2887.015 & 298.513 \\
33\%  & 160.478 & 160.639 & 156.533 & 179.922 & 157.091 & 177.280 & 158.079 & 180.154 & 164.168 & 157.249 & 160.147 & 157.311 & 158.318 & 178.481 & 159.440 & 181.680 & 180.127 & 151.248 & 166.317 & 148.840  & 164.675 \\
44\%  & 165.026 & 165.289 & 162.466 & 179.922 & 161.168 & 177.747 & 162.869 & 180.144 & 165.471 & 161.589 & 164.123 & 161.563 & 162.152 & 177.859 & 164.065 & 183.464 & 180.114 & 151.949 & 174.111 & 328.242  & 176.467 \\
55\%  & 169.169 & 169.546 & 167.761 & 180.024 & 165.307 & 177.780 & 166.367 & 180.121 & 170.418 & 165.731 & 168.748 & 165.189 & 166.218 & 179.184 & 170.040 & 184.350 & 180.248 & 152.884 & 175.937 & 332.180  & 179.360 \\
66\%  & 172.933 & 173.437 & 172.446 & 179.974 & 170.057 & 177.870 & 172.402 & 180.105 & 177.134 & 171.069 & 174.675 & 170.519 & 170.614 & 182.367 & 174.703 & 185.948 & 180.164 & 156.651 & 179.816 & 177.804  & 175.034 \\
77\%  & 176.342 & 176.986 & 176.558 & 179.965 & 172.076 & 179.153 & 173.813 & 180.111 & 178.031 & 172.563 & 176.668 & 172.292 & 172.750 & 181.876 & 177.320 & 183.319 & 180.179 & 166.993 & 180.838 & 188.871  & 177.335 \\
88\%  & 179.410 & 180.210 & 180.138 & 179.995 & 176.493 & 179.541 & 178.411 & 180.078 & 178.211 & 176.933 & 181.663 & 176.664 & 177.376 & 181.105 & 182.427 & 182.328 & 180.476 & 171.219 & 182.729 & 195.883  & 180.064 \\
100\% & 182.151 & 183.123 & 182.720 & 180.029 & 180.234 & 180.045 & 181.909 & 180.175 & 181.311 & 180.534 & 190.541 & 180.153 & 181.940 & 181.619 & 186.534 & 180.036 & 180.638 & 188.483 & 181.918 & 188.774  & 182.643\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
11\%  & 0.042 & 0.042 & 0.058 & 0.000 & 0.025 & 0.003 & 0.032 & -0.001 & 0.027 & 0.027 & 0.024 & 0.028 & 0.015 & 0.003 & 0.032 & 0.005 & 0.000 & 0.048 & 0.130 & -0.077 & 0.022 \\
22\%  & 0.080 & 0.081 & 0.111 & 0.000 & 0.051 & 0.005 & 0.064 & -0.001 & 0.055 & 0.056 & 0.049 & 0.058 & 0.039 & 0.002 & 0.065 & 0.009 & 0.000 & 0.048 & 0.211 & 24.834 & 0.954 \\
33\%  & 0.114 & 0.116 & 0.160 & 0.000 & 0.078 & 0.008 & 0.095 & -0.001 & 0.082 & 0.084 & 0.075 & 0.087 & 0.064 & 0.008 & 0.099 & 0.014 & 0.000 & 0.058 & 0.271 & 0.332  & 0.078 \\
44\%  & 0.146 & 0.148 & 0.203 & 0.000 & 0.106 & 0.011 & 0.128 & -0.001 & 0.091 & 0.114 & 0.102 & 0.116 & 0.090 & 0.004 & 0.130 & 0.024 & 0.000 & 0.063 & 0.330 & 1.937  & 0.155 \\
55\%  & 0.175 & 0.178 & 0.243 & 0.001 & 0.134 & 0.011 & 0.153 & -0.001 & 0.123 & 0.143 & 0.133 & 0.141 & 0.117 & 0.012 & 0.172 & 0.028 & 0.001 & 0.069 & 0.344 & 1.973  & 0.174 \\
66\%  & 0.201 & 0.205 & 0.277 & 0.000 & 0.167 & 0.012 & 0.194 & -0.001 & 0.167 & 0.180 & 0.173 & 0.178 & 0.147 & 0.030 & 0.204 & 0.037 & 0.000 & 0.096 & 0.374 & 0.591  & 0.146 \\
77\%  & 0.224 & 0.230 & 0.308 & 0.000 & 0.180 & 0.019 & 0.204 & -0.001 & 0.173 & 0.190 & 0.186 & 0.190 & 0.161 & 0.027 & 0.222 & 0.023 & 0.000 & 0.168 & 0.381 & 0.690  & 0.161 \\
88\%  & 0.246 & 0.252 & 0.334 & 0.001 & 0.211 & 0.021 & 0.236 & -0.002 & 0.175 & 0.220 & 0.220 & 0.220 & 0.192 & 0.023 & 0.257 & 0.017 & 0.002 & 0.198 & 0.396 & 0.753  & 0.179 \\
100\% & 0.265 & 0.272 & 0.353 & 0.001 & 0.236 & 0.024 & 0.260 & -0.001 & 0.195 & 0.245 & 0.279 & 0.244 & 0.223 & 0.025 & 0.285 & 0.004 & 0.003 & 0.318 & 0.390 & 0.689  & 0.195\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccc}
\toprule
Column & PCC & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0 & \textbackslash{} & 5.003  & 5.033  & 3.936  & 17.102 & 14.138 & 17.054 & 12.976 & 17.138 & 18.134 & 12.597 & 16.126 & 12.814 & 15.955 & 17.150 & 15.210 & 16.088 & 17.699 & 12.451 & 7.374  & 33.711  & 14.385 \\
1 & -0.106           & 5.294  & 5.157  & 4.092  & 17.103 & 14.189 & 17.058 & 13.120 & 17.132 & 17.508 & 12.696 & 16.352 & 12.902 & 15.966 & 17.113 & 15.233 & 16.511 & 17.744 & 12.366 & 7.517  & 30.438  & 14.274 \\
2 & 0.135            & 7.600  & 7.520  & 6.101  & 17.108 & 14.313 & 17.061 & 13.291 & 17.140 & 19.277 & 12.816 & 16.419 & 13.101 & 16.012 & 17.169 & 15.272 & 16.765 & 17.715 & 12.574 & 8.773  & 123.950 & 19.499 \\
3 & -0.165           & 5.426  & 5.384  & 4.480  & 17.106 & 14.280 & 17.056 & 13.170 & 17.146 & 18.068 & 12.815 & 16.011 & 12.990 & 16.040 & 17.154 & 15.318 & 16.291 & 17.635 & 12.253 & 7.558  & 25.855  & 14.102 \\
4 & -0.167           & 5.512  & 5.562  & 4.853  & 17.094 & 14.268 & 17.054 & 13.173 & 17.128 & 17.516 & 12.743 & 16.242 & 12.804 & 16.013 & 17.135 & 15.268 & 16.766 & 17.666 & 12.658 & 7.793  & 19.141  & 13.820 \\
5 & -0.290           & 7.743  & 8.026  & 6.562  & 17.090 & 14.565 & 17.059 & 13.489 & 17.136 & 19.418 & 13.096 & 16.294 & 13.183 & 16.105 & 17.155 & 15.468 & 17.053 & 17.680 & 13.119 & 9.359  & 24.401  & 14.700 \\
6 & 0.329            & 14.759 & 12.448 & 14.823 & 17.116 & 14.834 & 17.068 & 14.017 & 17.155 & 18.899 & 13.879 & 16.367 & 14.046 & 16.264 & 17.164 & 15.633 & 17.230 & 17.709 & 14.356 & 14.359 & 22.994  & 16.056 \\
7 & 0.366            & 5.749  & 5.993  & 4.870  & 17.111 & 14.866 & 17.078 & 13.888 & 17.136 & 17.796 & 13.446 & 16.533 & 13.206 & 16.357 & 17.199 & 15.655 & 16.144 & 17.658 & 12.101 & 8.700  & 35.539  & 14.851 \\
8 & 0.498            & 11.116 & 10.919 & 9.723  & 17.100 & 14.878 & 17.080 & 14.287 & 17.113 & 18.778 & 13.414 & 15.983 & 13.602 & 16.293 & 17.224 & 15.672 & 15.980 & 17.728 & 13.090 & 11.080 & 19.313  & 15.019\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0\%    & 5.003  & 5.033  & 3.936  & 17.102 & 14.138 & 17.054 & 12.976 & 17.138 & 18.134 & 12.597 & 16.126 & 12.814 & 15.955 & 17.150 & 15.210 & 16.088 & 17.699 & 12.451 & 7.374  & 33.711 & 14.385 \\
12.5\% & 11.116 & 10.919 & 4.092  & 17.100 & 14.878 & 17.080 & 14.287 & 17.113 & 18.778 & 13.414 & 15.983 & 13.602 & 16.293 & 17.224 & 15.672 & 15.980 & 17.728 & 13.090 & 11.080 & 30.439 & 15.293 \\
25\%   & 11.441 & 11.157 & 6.279  & 17.109 & 15.685 & 17.105 & 15.343 & 17.120 & 19.424 & 14.526 & 16.651 & 14.620 & 16.703 & 17.255 & 16.145 & 16.136 & 17.700 & 13.049 & 11.643 & 38.483 & 16.179 \\
37.5\% & 20.014 & 16.971 & 6.686  & 17.121 & 16.263 & 17.118 & 16.188 & 17.142 & 19.998 & 15.736 & 17.030 & 15.610 & 16.993 & 17.264 & 16.571 & 17.382 & 17.717 & 16.044 & 17.057 & 72.247 & 19.358 \\
50\%   & 20.181 & 17.742 & 7.655  & 17.106 & 16.770 & 17.120 & 16.774 & 17.132 & 20.136 & 16.574 & 17.245 & 16.596 & 17.153 & 17.221 & 16.887 & 19.937 & 17.688 & 18.390 & 18.043 & 36.586 & 18.147 \\
62.5\% & 20.812 & 18.127 & 8.404  & 17.103 & 16.874 & 17.118 & 16.952 & 17.127 & 19.227 & 16.794 & 17.452 & 16.800 & 17.218 & 17.215 & 16.952 & 19.828 & 17.651 & 18.873 & 18.105 & 38.918 & 18.378 \\
75\%   & 20.358 & 18.010 & 16.465 & 17.112 & 17.019 & 17.117 & 17.109 & 17.124 & 17.382 & 17.002 & 17.306 & 17.000 & 17.317 & 17.213 & 17.081 & 19.855 & 17.576 & 18.449 & 18.100 & 93.046 & 21.382 \\
87.5\% & 21.494 & 18.665 & 18.084 & 17.118 & 17.116 & 17.124 & 17.231 & 17.115 & 17.404 & 17.146 & 17.553 & 17.172 & 17.392 & 17.228 & 17.154 & 19.949 & 17.569 & 18.079 & 18.735 & 91.190 & 21.526 \\
100\%  & 20.876 & 18.556 & 20.782 & 17.117 & 17.124 & 17.125 & 17.131 & 17.112 & 17.277 & 17.124 & 17.414 & 17.117 & 17.399 & 17.204 & 17.151 & 17.325 & 17.538 & 17.476 & 19.085 & 46.866 & 19.240\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0\%    & 5.003  & 5.033  & 3.936  & 17.102 & 14.138 & 17.054 & 12.976 & 17.138 & 18.134 & 12.597 & 16.126 & 12.814 & 15.955 & 17.150 & 15.210 & 16.088 & 17.699 & 12.451 & 7.374  & 33.711 & 14.385 \\
12.5\% & 5.294  & 5.157  & 4.092  & 17.103 & 14.189 & 17.058 & 13.120 & 17.132 & 17.508 & 12.696 & 16.352 & 12.902 & 15.966 & 17.113 & 15.233 & 16.511 & 17.744 & 12.366 & 7.517  & 30.438 & 14.274 \\
25\%   & 7.316  & 7.314  & 10.455 & 17.112 & 14.376 & 17.064 & 13.416 & 17.129 & 17.794 & 12.949 & 16.543 & 13.192 & 16.023 & 17.126 & 15.301 & 16.505 & 17.763 & 12.325 & 8.895  & 21.149 & 14.487 \\
37.5\% & 7.586  & 7.454  & 18.683 & 17.120 & 14.529 & 17.067 & 13.608 & 17.133 & 17.231 & 13.176 & 16.365 & 13.422 & 16.114 & 17.137 & 15.405 & 16.158 & 17.684 & 12.102 & 9.107  & 25.217 & 15.115 \\
50\%   & 7.949  & 7.977  & 19.251 & 17.106 & 14.641 & 17.066 & 13.804 & 17.124 & 17.041 & 13.356 & 16.350 & 13.531 & 16.174 & 17.097 & 15.469 & 16.585 & 17.659 & 12.288 & 9.517  & 25.540 & 15.276 \\
62.5\% & 9.245  & 9.277  & 19.952 & 17.093 & 14.998 & 17.069 & 14.171 & 17.123 & 18.825 & 13.672 & 16.716 & 14.056 & 16.330 & 17.143 & 15.714 & 15.154 & 17.764 & 11.568 & 10.435 & 24.127 & 15.522 \\
75\%   & 16.159 & 14.542 & 19.809 & 17.098 & 15.589 & 17.083 & 15.069 & 17.168 & 18.549 & 14.751 & 16.397 & 14.903 & 16.641 & 17.179 & 16.141 & 15.981 & 17.726 & 14.605 & 15.575 & 26.126 & 16.855 \\
87.5\% & 17.935 & 15.825 & 20.698 & 17.104 & 16.309 & 17.100 & 15.824 & 17.159 & 17.548 & 15.704 & 17.192 & 15.726 & 17.042 & 17.198 & 16.627 & 17.338 & 17.626 & 16.036 & 17.265 & 24.189 & 17.372 \\
100\%  & 20.876 & 18.556 & 20.782 & 17.117 & 17.124 & 17.125 & 17.131 & 17.112 & 17.277 & 17.124 & 17.414 & 17.117 & 17.399 & 17.204 & 17.151 & 17.325 & 17.538 & 17.476 & 19.085 & 46.866 & 19.240\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0\%    & 5.003  & 5.033  & 3.936  & 17.102 & 14.138 & 17.054 & 12.976 & 17.138 & 18.134 & 12.597 & 16.126 & 12.814 & 15.955 & 17.150 & 15.210 & 16.088 & 17.699 & 12.451 & 7.374  & 33.711 & 14.385 \\
12.5\% & 7.900  & 7.626  & 6.931  & 17.103 & 14.527 & 17.065 & 13.571 & 17.139 & 18.406 & 13.113 & 16.268 & 13.226 & 16.130 & 17.162 & 15.441 & 16.663 & 17.690 & 12.815 & 9.437  & 9.514  & 13.886 \\
25\%   & 10.317 & 9.764  & 9.484  & 17.103 & 14.944 & 17.078 & 14.268 & 17.132 & 18.365 & 13.771 & 16.393 & 13.857 & 16.308 & 17.172 & 15.677 & 16.968 & 17.681 & 12.905 & 11.340 & 16.413 & 14.847 \\
37.5\% & 12.435 & 11.604 & 11.722 & 17.105 & 15.294 & 17.083 & 14.701 & 17.128 & 18.433 & 13.924 & 16.586 & 14.356 & 16.477 & 17.178 & 15.918 & 17.405 & 17.670 & 13.979 & 12.788 & 13.210 & 15.250 \\
50\%   & 14.345 & 13.234 & 13.729 & 17.107 & 15.673 & 17.093 & 15.238 & 17.124 & 18.407 & 14.685 & 16.763 & 14.959 & 16.653 & 17.183 & 16.163 & 17.671 & 17.659 & 14.882 & 14.250 & 15.029 & 15.892 \\
62.5\% & 16.110 & 14.712 & 15.560 & 17.109 & 16.053 & 17.101 & 15.759 & 17.120 & 18.266 & 15.336 & 16.959 & 15.552 & 16.831 & 17.187 & 16.409 & 17.834 & 17.645 & 15.251 & 15.620 & 16.683 & 16.455 \\
75\%   & 17.770 & 16.077 & 17.249 & 17.112 & 16.415 & 17.109 & 16.251 & 17.115 & 17.969 & 16.080 & 17.173 & 16.118 & 17.009 & 17.194 & 16.655 & 17.864 & 17.621 & 16.156 & 16.928 & 25.465 & 17.367 \\
87.5\% & 19.353 & 17.352 & 18.814 & 17.114 & 16.771 & 17.117 & 16.718 & 17.113 & 17.662 & 16.520 & 17.540 & 16.644 & 17.190 & 17.202 & 16.900 & 17.687 & 17.577 & 17.191 & 18.222 & 19.219 & 17.495 \\
100\%  & 20.876 & 18.556 & 20.782 & 17.117 & 17.124 & 17.125 & 17.131 & 17.112 & 17.277 & 17.124 & 17.414 & 17.117 & 17.399 & 17.204 & 17.151 & 17.325 & 17.538 & 17.476 & 19.085 & 46.866 & 19.240\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
12.5\% & 0.579 & 0.515 & 0.761 & 0.000 & 0.027 & 0.001 & 0.046 & 0.000  & 0.015  & 0.041 & 0.009 & 0.032 & 0.011 & 0.001 & 0.015 & 0.036 & -0.001 & 0.029 & 0.280 & -0.718 & -0.035 \\
25\%   & 1.062 & 0.940 & 1.409 & 0.000 & 0.057 & 0.001 & 0.100 & 0.000  & 0.013  & 0.093 & 0.017 & 0.081 & 0.022 & 0.001 & 0.031 & 0.055 & -0.001 & 0.036 & 0.538 & -0.513 & 0.032  \\
37.5\% & 1.485 & 1.306 & 1.978 & 0.000 & 0.082 & 0.002 & 0.133 & -0.001 & 0.017  & 0.105 & 0.029 & 0.120 & 0.033 & 0.002 & 0.047 & 0.082 & -0.002 & 0.123 & 0.734 & -0.608 & 0.060  \\
50\%   & 1.867 & 1.630 & 2.488 & 0.000 & 0.109 & 0.002 & 0.174 & -0.001 & 0.015  & 0.166 & 0.040 & 0.167 & 0.044 & 0.002 & 0.063 & 0.098 & -0.002 & 0.195 & 0.932 & -0.554 & 0.105  \\
62.5\% & 2.220 & 1.923 & 2.953 & 0.000 & 0.135 & 0.003 & 0.215 & -0.001 & 0.007  & 0.217 & 0.052 & 0.214 & 0.055 & 0.002 & 0.079 & 0.109 & -0.003 & 0.225 & 1.118 & -0.505 & 0.144  \\
75\%   & 2.552 & 2.194 & 3.382 & 0.001 & 0.161 & 0.003 & 0.252 & -0.001 & -0.009 & 0.277 & 0.065 & 0.258 & 0.066 & 0.003 & 0.095 & 0.110 & -0.004 & 0.298 & 1.295 & -0.245 & 0.207  \\
87.5\% & 2.868 & 2.448 & 3.779 & 0.001 & 0.186 & 0.004 & 0.288 & -0.001 & -0.026 & 0.311 & 0.088 & 0.299 & 0.077 & 0.003 & 0.111 & 0.099 & -0.007 & 0.381 & 1.471 & -0.430 & 0.216  \\
100\%  & 3.172 & 2.687 & 4.279 & 0.001 & 0.211 & 0.004 & 0.320 & -0.002 & -0.047 & 0.359 & 0.080 & 0.336 & 0.090 & 0.003 & 0.128 & 0.077 & -0.009 & 0.404 & 1.588 & 0.390  & 0.338 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccc}
\toprule
Column & PCC & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0  & \textbackslash{} & 271.935 & 278.929 & 255.116 & 719.433 & 554.012 & 714.388 & 475.469 & 726.168 & 764.760 & 478.342 & 656.838 & 507.616 & 677.269 & 705.867 & 671.807 & 665.836 & 709.988 & 494.823 & 325.431 & 368.688 & 551.136 \\
1  & 0.067            & 281.552 & 288.477 & 263.324 & 719.364 & 555.705 & 714.412 & 477.871 & 725.889 & 837.923 & 480.571 & 657.637 & 515.006 & 677.744 & 707.521 & 673.616 & 665.121 & 710.146 & 487.019 & 335.495 & 370.561 & 557.248 \\
2  & 0.087            & 285.064 & 278.829 & 255.109 & 719.194 & 554.739 & 714.373 & 477.734 & 726.086 & 746.466 & 481.354 & 654.238 & 509.706 & 676.493 & 706.643 & 671.884 & 674.010 & 710.019 & 499.864 & 325.009 & 355.379 & 551.110 \\
3  & -0.125           & 300.896 & 301.055 & 264.208 & 719.484 & 553.686 & 714.446 & 475.840 & 726.131 & 752.968 & 479.137 & 656.171 & 510.054 & 677.522 & 705.809 & 672.508 & 649.796 & 710.351 & 496.776 & 326.861 & 384.295 & 553.900 \\
4  & -0.126           & 300.087 & 307.616 & 276.128 & 719.311 & 553.885 & 714.400 & 473.727 & 726.015 & 769.002 & 479.056 & 660.375 & 507.391 & 677.704 & 707.161 & 675.299 & 659.820 & 709.192 & 491.430 & 340.898 & 347.930 & 554.821 \\
5  & 0.137            & 289.799 & 297.917 & 267.554 & 719.391 & 555.841 & 714.459 & 476.297 & 726.094 & 755.516 & 482.298 & 656.155 & 504.844 & 678.034 & 705.927 & 673.120 & 650.069 & 711.146 & 496.102 & 333.625 & 451.650 & 557.292 \\
6  & -0.142           & 294.557 & 299.855 & 279.177 & 719.349 & 554.075 & 714.401 & 478.592 & 726.329 & 756.299 & 477.172 & 658.370 & 507.794 & 677.222 & 705.463 & 673.711 & 668.897 & 711.450 & 493.818 & 339.167 & 343.535 & 553.962 \\
7  & 0.143            & 322.949 & 324.296 & 291.568 & 719.430 & 555.165 & 714.439 & 474.303 & 726.198 & 787.555 & 479.137 & 660.976 & 509.914 & 677.411 & 704.954 & 674.029 & 648.234 & 710.528 & 495.998 & 327.259 & 477.235 & 564.079 \\
8  & 0.178            & 272.432 & 282.140 & 255.613 & 719.431 & 556.105 & 714.490 & 476.895 & 726.286 & 759.677 & 479.306 & 655.589 & 510.947 & 678.351 & 707.974 & 672.237 & 650.135 & 709.795 & 494.822 & 326.604 & 356.739 & 550.278 \\
9  & 0.189            & 271.937 & 278.622 & 257.275 & 719.403 & 558.474 & 714.452 & 477.755 & 726.499 & 808.723 & 482.064 & 651.960 & 516.953 & 677.845 & 705.811 & 670.735 & 673.934 & 710.568 & 495.193 & 328.577 & 435.839 & 558.131 \\
10 & 0.212            & 300.526 & 304.860 & 285.336 & 719.197 & 558.594 & 714.651 & 485.024 & 726.232 & 804.611 & 482.982 & 650.883 & 535.150 & 678.409 & 704.453 & 676.727 & 673.313 & 711.034 & 492.846 & 379.397 & 401.760 & 564.299 \\
11 & 0.251            & 273.798 & 278.490 & 267.971 & 719.614 & 556.829 & 714.520 & 475.991 & 725.611 & 794.972 & 480.674 & 662.760 & 511.378 & 678.711 & 708.518 & 672.047 & 665.019 & 710.170 & 502.434 & 322.522 & 365.862 & 554.395 \\
12 & 0.290            & 279.238 & 310.642 & 264.253 & 719.621 & 561.423 & 714.471 & 488.167 & 727.266 & 816.289 & 488.264 & 661.079 & 511.195 & 677.997 & 707.370 & 673.511 & 675.150 & 709.899 & 500.685 & 344.459 & 380.568 & 560.577 \\
13 & 0.291            & 271.428 & 278.741 & 256.662 & 719.623 & 557.942 & 714.671 & 480.068 & 726.015 & 780.365 & 477.043 & 669.050 & 510.299 & 677.266 & 705.774 & 673.669 & 659.950 & 708.378 & 473.214 & 333.448 & 413.873 & 554.374 \\
14 & -0.297           & 271.935 & 278.929 & 255.878 & 719.400 & 558.659 & 714.503 & 476.815 & 725.721 & 815.280 & 476.203 & 658.002 & 511.194 & 678.306 & 707.410 & 674.514 & 654.427 & 710.856 & 472.314 & 330.378 & 356.723 & 552.372 \\
15 & 0.324            & 276.861 & 286.951 & 260.650 & 719.285 & 558.387 & 714.515 & 485.352 & 725.745 & 774.346 & 481.000 & 658.050 & 512.045 & 679.771 & 703.562 & 673.653 & 659.957 & 710.853 & 495.679 & 329.540 & 372.637 & 553.942 \\
16 & -0.404           & 276.722 & 282.887 & 257.749 & 719.256 & 563.763 & 714.477 & 488.456 & 726.668 & 731.100 & 485.548 & 661.605 & 511.329 & 679.647 & 704.363 & 677.622 & 669.184 & 707.974 & 489.480 & 328.053 & 395.729 & 553.581 \\
17 & 0.429            & 299.028 & 309.114 & 315.451 & 719.445 & 563.025 & 714.775 & 490.969 & 727.341 & 808.399 & 489.992 & 657.007 & 516.428 & 682.567 & 704.803 & 679.589 & 679.484 & 713.888 & 512.082 & 371.029 & 376.503 & 566.546 \\
18 & 0.474            & 298.308 & 308.380 & 281.084 & 719.188 & 564.519 & 714.806 & 493.363 & 727.311 & 782.013 & 493.595 & 673.669 & 519.268 & 681.233 & 707.396 & 681.149 & 677.908 & 710.288 & 509.480 & 361.037 & 354.327 & 562.916 \\
19 & 0.504            & 319.404 & 324.919 & 274.305 & 719.111 & 564.530 & 714.778 & 487.918 & 726.742 & 782.433 & 488.281 & 669.113 & 519.726 & 683.714 & 707.422 & 682.337 & 668.736 & 710.410 & 483.400 & 348.089 & 385.282 & 563.033 \\
20 & 0.549            & 278.134 & 284.193 & 260.409 & 719.300 & 576.400 & 714.886 & 495.240 & 725.407 & 718.447 & 500.469 & 656.635 & 534.307 & 681.134 & 709.948 & 676.656 & 674.365 & 712.842 & 500.177 & 344.916 & 392.021 & 557.794 \\
21 & 0.552            & 272.797 & 281.972 & 264.028 & 719.650 & 568.816 & 714.909 & 498.668 & 725.552 & 758.988 & 493.812 & 668.550 & 539.395 & 683.476 & 705.639 & 677.494 & 705.684 & 708.052 & 505.721 & 345.780 & 428.978 & 563.398 \\
22 & 0.740            & 319.404 & 322.546 & 343.236 & 719.486 & 575.909 & 714.787 & 525.524 & 726.231 & 804.326 & 509.039 & 662.112 & 532.376 & 682.721 & 712.587 & 684.983 & 691.624 & 709.901 & 507.367 & 410.556 & 396.972 & 577.584\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0\%     & 271.935 & 278.929 & 255.116 & 719.433 & 554.012 & 714.388 & 475.469 & 726.168 & 764.760 & 478.342 & 656.838 & 507.616 & 677.269 & 705.867 & 671.807 & 665.836 & 709.988 & 494.823 & 325.431 & 368.688 & 551.136 \\
4.55\%  & 319.404 & 322.546 & 263.324 & 719.486 & 575.909 & 714.787 & 525.524 & 726.231 & 804.326 & 509.039 & 662.112 & 532.376 & 682.721 & 712.587 & 684.983 & 691.624 & 709.901 & 487.019 & 410.556 & 370.561 & 571.251 \\
9.09\%  & 319.676 & 329.158 & 263.336 & 719.716 & 591.657 & 715.307 & 550.479 & 725.581 & 754.828 & 526.691 & 674.530 & 571.388 & 688.921 & 712.888 & 690.830 & 733.420 & 708.078 & 491.465 & 419.023 & 341.896 & 576.443 \\
13.64\% & 333.898 & 344.029 & 274.307 & 719.470 & 616.716 & 715.732 & 571.491 & 724.722 & 734.300 & 560.176 & 675.212 & 589.480 & 692.908 & 714.905 & 696.026 & 699.660 & 711.235 & 492.045 & 451.527 & 392.705 & 585.527 \\
18.18\% & 397.074 & 419.643 & 289.909 & 719.233 & 628.667 & 716.119 & 586.742 & 725.424 & 718.378 & 576.966 & 689.054 & 602.111 & 699.579 & 716.842 & 706.592 & 697.107 & 712.574 & 486.280 & 503.114 & 409.548 & 600.048 \\
22.73\% & 431.738 & 444.690 & 305.397 & 718.958 & 640.332 & 716.516 & 607.902 & 726.456 & 760.851 & 597.525 & 707.219 & 614.776 & 703.655 & 718.629 & 716.206 & 721.777 & 712.478 & 489.434 & 560.574 & 406.532 & 615.082 \\
27.27\% & 491.612 & 511.922 & 332.357 & 719.041 & 649.528 & 716.902 & 624.291 & 727.797 & 730.560 & 613.555 & 710.797 & 623.201 & 708.998 & 717.711 & 723.594 & 748.693 & 717.231 & 482.734 & 632.260 & 449.663 & 631.622 \\
31.82\% & 504.537 & 523.888 & 371.339 & 718.811 & 663.654 & 716.999 & 646.573 & 728.671 & 720.367 & 634.787 & 714.385 & 618.558 & 711.584 & 716.990 & 730.220 & 771.224 & 716.105 & 484.729 & 637.564 & 604.302 & 646.764 \\
36.36\% & 527.398 & 555.978 & 372.700 & 718.677 & 668.681 & 717.114 & 658.016 & 728.095 & 722.770 & 640.714 & 714.558 & 627.799 & 714.342 & 713.489 & 732.074 & 788.372 & 716.213 & 484.226 & 650.860 & 589.668 & 652.087 \\
40.91\% & 527.398 & 555.978 & 373.571 & 718.694 & 678.330 & 717.217 & 668.489 & 727.812 & 737.256 & 652.680 & 718.995 & 639.449 & 715.491 & 716.498 & 735.669 & 784.393 & 717.478 & 489.635 & 659.233 & 595.908 & 656.509 \\
45.45\% & 533.312 & 567.539 & 413.065 & 718.792 & 685.747 & 717.443 & 673.459 & 727.548 & 711.255 & 667.649 & 722.756 & 648.654 & 715.503 & 715.103 & 737.402 & 786.732 & 713.337 & 498.400 & 652.545 & 593.791 & 660.002 \\
50.00\% & 543.082 & 636.054 & 410.997 & 718.982 & 693.128 & 717.530 & 686.698 & 728.909 & 700.121 & 680.888 & 724.278 & 656.413 & 716.157 & 716.044 & 739.098 & 800.885 & 713.389 & 508.136 & 678.667 & 602.131 & 668.579 \\
54.55\% & 547.979 & 626.149 & 427.599 & 719.225 & 698.159 & 717.646 & 687.798 & 728.220 & 699.073 & 685.196 & 732.227 & 659.453 & 717.721 & 718.428 & 740.132 & 800.087 & 714.213 & 522.695 & 672.839 & 574.954 & 669.490 \\
59.09\% & 603.883 & 687.382 & 430.430 & 718.979 & 704.715 & 717.843 & 708.048 & 728.770 & 724.861 & 696.474 & 734.566 & 692.759 & 719.142 & 720.497 & 743.756 & 792.505 & 715.967 & 510.204 & 731.900 & 534.945 & 680.881 \\
63.64\% & 596.079 & 690.895 & 429.967 & 718.811 & 707.881 & 717.891 & 708.889 & 729.098 & 721.282 & 700.136 & 736.263 & 698.529 & 719.802 & 718.867 & 742.721 & 796.503 & 715.162 & 518.675 & 732.633 & 550.451 & 682.527 \\
68.18\% & 597.114 & 705.233 & 440.790 & 718.802 & 710.078 & 717.959 & 710.621 & 729.146 & 721.371 & 703.159 & 739.283 & 702.630 & 721.065 & 720.706 & 743.102 & 798.236 & 713.456 & 521.688 & 736.571 & 517.097 & 683.405 \\
72.73\% & 669.291 & 776.873 & 444.402 & 718.811 & 710.977 & 717.997 & 712.333 & 728.951 & 716.511 & 704.237 & 738.580 & 704.862 & 721.358 & 718.966 & 744.837 & 787.781 & 713.712 & 522.375 & 738.670 & 518.366 & 690.495 \\
77.27\% & 715.773 & 819.872 & 509.337 & 718.831 & 710.883 & 717.993 & 708.518 & 729.383 & 715.837 & 708.426 & 732.300 & 704.212 & 721.153 & 719.331 & 745.757 & 777.937 & 715.986 & 552.544 & 732.652 & 571.508 & 701.412 \\
81.82\% & 703.683 & 789.937 & 544.215 & 718.748 & 712.976 & 718.054 & 707.746 & 729.428 & 717.873 & 713.631 & 735.520 & 703.136 & 721.977 & 719.718 & 746.995 & 771.316 & 719.520 & 584.620 & 736.162 & 756.124 & 712.569 \\
86.36\% & 767.117 & 858.172 & 583.770 & 718.552 & 714.865 & 718.065 & 711.493 & 729.043 & 725.264 & 716.561 & 741.795 & 708.596 & 722.674 & 720.843 & 751.003 & 757.948 & 720.103 & 597.872 & 757.965 & 760.142 & 724.092 \\
90.91\% & 738.792 & 872.669 & 595.987 & 718.615 & 716.513 & 718.072 & 713.692 & 728.751 & 719.048 & 715.910 & 750.231 & 711.545 & 723.113 & 721.514 & 751.778 & 759.543 & 722.752 & 644.949 & 755.782 & 798.258 & 728.876 \\
95.45\% & 721.130 & 873.542 & 622.766 & 718.444 & 717.448 & 718.074 & 715.686 & 728.779 & 718.361 & 719.144 & 754.040 & 716.148 & 722.459 & 721.969 & 751.669 & 758.832 & 725.791 & 672.271 & 762.982 & 860.628 & 735.008 \\
100\%   & 733.084 & 865.660 & 729.423 & 718.364 & 717.024 & 718.069 & 718.618 & 729.607 & 720.568 & 718.535 & 737.503 & 716.832 & 722.873 & 720.970 & 753.144 & 720.979 & 723.708 & 745.945 & 784.034 & 849.592 & 742.227\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0\%     & 271.935 & 278.929 & 255.116 & 719.433 & 554.012 & 714.388 & 475.469 & 726.168 & 764.760 & 478.342 & 656.838 & 507.616 & 677.269 & 705.867 & 671.807 & 665.836 & 709.988 & 494.823 & 325.431 & 368.688 & 551.136 \\
4.55\%  & 281.552 & 288.477 & 263.324 & 719.364 & 555.705 & 714.412 & 477.871 & 725.889 & 837.923 & 480.571 & 657.637 & 515.006 & 677.744 & 707.521 & 673.616 & 665.121 & 710.146 & 487.019 & 335.495 & 370.561 & 557.248 \\
9.09\%  & 305.314 & 287.935 & 361.772 & 719.123 & 556.647 & 714.397 & 480.264 & 725.810 & 746.672 & 483.981 & 654.201 & 515.292 & 676.962 & 708.103 & 673.656 & 673.668 & 710.126 & 521.949 & 334.427 & 385.977 & 561.814 \\
13.64\% & 364.303 & 310.210 & 373.953 & 719.173 & 556.180 & 714.447 & 480.706 & 725.755 & 717.559 & 484.264 & 652.370 & 517.377 & 677.208 & 708.179 & 674.296 & 660.817 & 710.171 & 532.843 & 333.534 & 366.501 & 563.992 \\
18.18\% & 356.501 & 331.404 & 403.788 & 719.012 & 556.366 & 714.453 & 480.635 & 725.657 & 725.013 & 484.997 & 656.016 & 519.823 & 677.683 & 710.735 & 677.786 & 653.097 & 709.110 & 527.027 & 355.716 & 384.221 & 568.452 \\
22.73\% & 395.752 & 341.703 & 452.400 & 718.954 & 558.298 & 714.514 & 480.727 & 725.631 & 721.388 & 487.982 & 655.956 & 517.220 & 678.456 & 710.259 & 679.408 & 639.222 & 710.474 & 544.044 & 359.790 & 402.804 & 574.749 \\
27.27\% & 408.885 & 368.007 & 529.694 & 718.951 & 558.858 & 714.534 & 483.095 & 725.743 & 707.399 & 487.834 & 654.172 & 519.867 & 678.533 & 708.979 & 681.158 & 650.862 & 712.372 & 571.153 & 374.190 & 431.372 & 584.283 \\
31.82\% & 416.139 & 396.976 & 537.211 & 718.949 & 559.601 & 714.591 & 482.790 & 725.705 & 713.362 & 489.180 & 655.576 & 521.679 & 678.680 & 708.760 & 683.173 & 620.822 & 712.520 & 586.359 & 377.450 & 425.132 & 586.233 \\
36.36\% & 417.843 & 401.032 & 544.265 & 718.953 & 561.577 & 714.696 & 484.521 & 725.855 & 703.689 & 490.547 & 652.483 & 528.024 & 679.792 & 711.316 & 683.603 & 603.576 & 712.973 & 592.705 & 378.172 & 425.219 & 586.542 \\
40.91\% & 425.947 & 402.420 & 546.516 & 718.840 & 566.102 & 714.755 & 486.575 & 726.124 & 702.610 & 494.338 & 650.248 & 536.557 & 680.404 & 713.000 & 682.418 & 598.341 & 714.058 & 587.266 & 378.580 & 431.492 & 587.830 \\
45.45\% & 447.380 & 450.738 & 550.955 & 718.605 & 569.808 & 714.949 & 495.451 & 725.764 & 704.040 & 499.149 & 647.056 & 565.989 & 681.516 & 711.427 & 686.823 & 615.812 & 713.784 & 648.605 & 424.811 & 419.450 & 599.606 \\
50.00\% & 440.090 & 444.300 & 563.921 & 718.838 & 573.273 & 715.088 & 496.056 & 724.657 & 701.605 & 502.130 & 648.643 & 571.543 & 682.946 & 714.431 & 687.505 & 615.846 & 714.134 & 665.873 & 419.491 & 437.362 & 601.887 \\
54.55\% & 457.993 & 499.148 & 578.424 & 719.036 & 580.293 & 715.197 & 508.824 & 726.062 & 694.308 & 513.161 & 649.983 & 576.241 & 683.628 & 715.689 & 689.049 & 629.239 & 714.693 & 684.432 & 451.584 & 431.868 & 610.943 \\
59.09\% & 462.278 & 504.061 & 619.884 & 719.202 & 582.524 & 715.394 & 511.506 & 725.519 & 675.095 & 515.347 & 674.497 & 589.292 & 683.547 & 716.560 & 690.847 & 632.714 & 714.819 & 701.307 & 445.467 & 427.511 & 615.369 \\
63.64\% & 462.278 & 504.061 & 622.461 & 719.254 & 589.010 & 715.478 & 514.267 & 724.645 & 671.881 & 519.417 & 669.896 & 601.444 & 684.461 & 716.292 & 692.910 & 566.915 & 714.334 & 709.741 & 443.954 & 442.514 & 614.261 \\
68.18\% & 462.920 & 524.860 & 623.435 & 719.107 & 593.947 & 715.586 & 521.160 & 723.721 & 675.823 & 524.600 & 669.974 & 608.763 & 687.021 & 712.529 & 694.750 & 559.421 & 716.710 & 711.854 & 448.716 & 447.013 & 617.095 \\
72.73\% & 468.726 & 535.044 & 651.540 & 718.993 & 605.571 & 715.665 & 538.270 & 724.321 & 690.654 & 535.801 & 665.102 & 607.093 & 689.546 & 709.979 & 701.195 & 567.206 & 716.327 & 714.518 & 454.383 & 555.886 & 628.291 \\
77.27\% & 508.036 & 606.168 & 666.173 & 719.017 & 616.965 & 716.034 & 558.745 & 726.161 & 696.295 & 553.803 & 671.700 & 614.081 & 695.019 & 707.606 & 708.310 & 591.356 & 723.801 & 728.421 & 515.724 & 569.823 & 644.662 \\
81.82\% & 566.058 & 625.084 & 666.652 & 718.732 & 629.135 & 716.439 & 580.352 & 729.083 & 694.190 & 577.323 & 688.388 & 631.974 & 699.294 & 708.288 & 717.819 & 637.420 & 720.460 & 732.975 & 564.484 & 642.917 & 662.353 \\
86.36\% & 597.169 & 717.468 & 719.329 & 718.267 & 643.964 & 716.807 & 600.324 & 731.241 & 700.238 & 599.542 & 703.551 & 646.433 & 706.211 & 708.927 & 728.940 & 641.012 & 721.224 & 754.103 & 617.210 & 752.556 & 686.226 \\
90.91\% & 620.045 & 749.928 & 723.150 & 718.251 & 666.422 & 717.277 & 623.659 & 729.750 & 703.233 & 629.686 & 713.541 & 672.881 & 710.390 & 708.863 & 733.672 & 659.551 & 726.512 & 761.955 & 625.244 & 757.463 & 697.574 \\
95.45\% & 620.872 & 764.271 & 723.157 & 718.278 & 686.094 & 717.702 & 654.355 & 728.327 & 702.228 & 663.033 & 733.921 & 691.897 & 716.898 & 707.550 & 739.619 & 658.381 & 724.987 & 764.109 & 679.871 & 760.146 & 707.785 \\
100\%   & 733.084 & 865.660 & 729.423 & 718.364 & 717.024 & 718.069 & 718.618 & 729.607 & 720.568 & 718.535 & 737.503 & 716.832 & 722.873 & 720.970 & 753.144 & 720.979 & 723.708 & 745.945 & 784.034 & 849.592 & 742.227\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
0\%     & 271.935 & 278.929 & 255.116 & 719.433 & 554.012 & 714.388 & 475.469 & 726.168 & 764.760 & 478.342 & 656.838 & 507.616 & 677.269 & 705.867 & 671.807 & 665.836 & 709.988 & 494.823 & 325.431 & 368.688 & 551.136 \\
4.55\%  & 281.552 & 288.477 & 263.324 & 719.364 & 555.705 & 714.412 & 477.871 & 725.889 & 837.923 & 480.571 & 657.637 & 515.006 & 677.744 & 707.521 & 673.616 & 665.121 & 710.146 & 487.019 & 335.495 & 370.561 & 557.248 \\
9.09\%  & 305.314 & 287.935 & 361.772 & 719.123 & 556.647 & 714.397 & 480.264 & 725.810 & 746.672 & 483.981 & 654.201 & 515.292 & 676.962 & 708.103 & 673.656 & 673.668 & 710.126 & 521.949 & 334.427 & 385.977 & 561.814 \\
13.64\% & 364.303 & 310.210 & 373.953 & 719.173 & 556.180 & 714.447 & 480.706 & 725.755 & 717.559 & 484.264 & 652.370 & 517.377 & 677.208 & 708.179 & 674.296 & 660.817 & 710.171 & 532.843 & 333.534 & 366.501 & 563.992 \\
18.18\% & 356.501 & 331.404 & 403.788 & 719.012 & 556.366 & 714.453 & 480.635 & 725.657 & 725.013 & 484.997 & 656.016 & 519.823 & 677.683 & 710.735 & 677.786 & 653.097 & 709.110 & 527.027 & 355.716 & 384.221 & 568.452 \\
22.73\% & 395.752 & 341.703 & 452.400 & 718.954 & 558.298 & 714.514 & 480.727 & 725.631 & 721.388 & 487.982 & 655.956 & 517.220 & 678.456 & 710.259 & 679.408 & 639.222 & 710.474 & 544.044 & 359.790 & 402.804 & 574.749 \\
27.27\% & 408.885 & 368.007 & 529.694 & 718.951 & 558.858 & 714.534 & 483.095 & 725.743 & 707.399 & 487.834 & 654.172 & 519.867 & 678.533 & 708.979 & 681.158 & 650.862 & 712.372 & 571.153 & 374.190 & 431.372 & 584.283 \\
31.82\% & 416.139 & 396.976 & 537.211 & 718.949 & 559.601 & 714.591 & 482.790 & 725.705 & 713.362 & 489.180 & 655.576 & 521.679 & 678.680 & 708.760 & 683.173 & 620.822 & 712.520 & 586.359 & 377.450 & 425.132 & 586.233 \\
36.36\% & 417.843 & 401.032 & 544.265 & 718.953 & 561.577 & 714.696 & 484.521 & 725.855 & 703.689 & 490.547 & 652.483 & 528.024 & 679.792 & 711.316 & 683.603 & 603.576 & 712.973 & 592.705 & 378.172 & 425.219 & 586.542 \\
40.91\% & 425.947 & 402.420 & 546.516 & 718.840 & 566.102 & 714.755 & 486.575 & 726.124 & 702.610 & 494.338 & 650.248 & 536.557 & 680.404 & 713.000 & 682.418 & 598.341 & 714.058 & 587.266 & 378.580 & 431.492 & 587.830 \\
45.45\% & 447.380 & 450.738 & 550.955 & 718.605 & 569.808 & 714.949 & 495.451 & 725.764 & 704.040 & 499.149 & 647.056 & 565.989 & 681.516 & 711.427 & 686.823 & 615.812 & 713.784 & 648.605 & 424.811 & 419.450 & 599.606 \\
50.00\% & 440.090 & 444.300 & 563.921 & 718.838 & 573.273 & 715.088 & 496.056 & 724.657 & 701.605 & 502.130 & 648.643 & 571.543 & 682.946 & 714.431 & 687.505 & 615.846 & 714.134 & 665.873 & 419.491 & 437.362 & 601.887 \\
54.55\% & 457.993 & 499.148 & 578.424 & 719.036 & 580.293 & 715.197 & 508.824 & 726.062 & 694.308 & 513.161 & 649.983 & 576.241 & 683.628 & 715.689 & 689.049 & 629.239 & 714.693 & 684.432 & 451.584 & 431.868 & 610.943 \\
59.09\% & 462.278 & 504.061 & 619.884 & 719.202 & 582.524 & 715.394 & 511.506 & 725.519 & 675.095 & 515.347 & 674.497 & 589.292 & 683.547 & 716.560 & 690.847 & 632.714 & 714.819 & 701.307 & 445.467 & 427.511 & 615.369 \\
63.64\% & 462.278 & 504.061 & 622.461 & 719.254 & 589.010 & 715.478 & 514.267 & 724.645 & 671.881 & 519.417 & 669.896 & 601.444 & 684.461 & 716.292 & 692.910 & 566.915 & 714.334 & 709.741 & 443.954 & 442.514 & 614.261 \\
68.18\% & 462.920 & 524.860 & 623.435 & 719.107 & 593.947 & 715.586 & 521.160 & 723.721 & 675.823 & 524.600 & 669.974 & 608.763 & 687.021 & 712.529 & 694.750 & 559.421 & 716.710 & 711.854 & 448.716 & 447.013 & 617.095 \\
72.73\% & 468.726 & 535.044 & 651.540 & 718.993 & 605.571 & 715.665 & 538.270 & 724.321 & 690.654 & 535.801 & 665.102 & 607.093 & 689.546 & 709.979 & 701.195 & 567.206 & 716.327 & 714.518 & 454.383 & 555.886 & 628.291 \\
77.27\% & 508.036 & 606.168 & 666.173 & 719.017 & 616.965 & 716.034 & 558.745 & 726.161 & 696.295 & 553.803 & 671.700 & 614.081 & 695.019 & 707.606 & 708.310 & 591.356 & 723.801 & 728.421 & 515.724 & 569.823 & 644.662 \\
81.82\% & 566.058 & 625.084 & 666.652 & 718.732 & 629.135 & 716.439 & 580.352 & 729.083 & 694.190 & 577.323 & 688.388 & 631.974 & 699.294 & 708.288 & 717.819 & 637.420 & 720.460 & 732.975 & 564.484 & 642.917 & 662.353 \\
86.36\% & 597.169 & 717.468 & 719.329 & 718.267 & 643.964 & 716.807 & 600.324 & 731.241 & 700.238 & 599.542 & 703.551 & 646.433 & 706.211 & 708.927 & 728.940 & 641.012 & 721.224 & 754.103 & 617.210 & 752.556 & 686.226 \\
90.91\% & 620.045 & 749.928 & 723.150 & 718.251 & 666.422 & 717.277 & 623.659 & 729.750 & 703.233 & 629.686 & 713.541 & 672.881 & 710.390 & 708.863 & 733.672 & 659.551 & 726.512 & 761.955 & 625.244 & 757.463 & 697.574 \\
95.45\% & 620.872 & 764.271 & 723.157 & 718.278 & 686.094 & 717.702 & 654.355 & 728.327 & 702.228 & 663.033 & 733.921 & 691.897 & 716.898 & 707.550 & 739.619 & 658.381 & 724.987 & 764.109 & 679.871 & 760.146 & 707.785 \\
100\%   & 733.084 & 865.660 & 729.423 & 718.364 & 717.024 & 718.069 & 718.618 & 729.607 & 720.568 & 718.535 & 737.503 & 716.832 & 722.873 & 720.970 & 753.144 & 720.979 & 723.708 & 745.945 & 784.034 & 849.592 & 742.227\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
Degree & \multicolumn{1}{c}{LGB} & \multicolumn{1}{c}{XGB} & \multicolumn{1}{c}{CATB} & \multicolumn{1}{c}{DAN} & \multicolumn{1}{c}{MLP} & \multicolumn{1}{c}{NODE} & \multicolumn{1}{c}{RES} & \multicolumn{1}{c}{SWI} & \multicolumn{1}{c}{NET} & \multicolumn{1}{c}{GOS} & \multicolumn{1}{c}{INT} & \multicolumn{1}{c}{DCN} & \multicolumn{1}{c}{FTT} & \multicolumn{1}{c}{GRO} & \multicolumn{1}{c}{SAT} & \multicolumn{1}{c}{SNN} & \multicolumn{1}{c}{TTF} & \multicolumn{1}{c}{TABR} & \multicolumn{1}{c}{NCA} & \multicolumn{1}{c}{LMA} & AVE   \\
\midrule
4.55\%  & 0.063 & 0.061 & 0.073 & 0.000  & 0.011 & 0.000 & 0.019 & 0.000 & 0.003  & 0.009 & 0.004 & 0.017 & 0.003 & 0.001 & 0.006 & 0.004  & 0.001 & 0.000  & 0.053 & -0.342 & -0.001 \\
9.09\%  & 0.128 & 0.129 & 0.139 & 0.000  & 0.024 & 0.001 & 0.049 & 0.000 & 0.003  & 0.025 & 0.011 & 0.043 & 0.007 & 0.004 & 0.013 & 0.016  & 0.001 & -0.007 & 0.137 & -0.300 & 0.013  \\
13.64\% & 0.195 & 0.204 & 0.221 & 0.000  & 0.024 & 0.001 & 0.039 & 0.000 & -0.026 & 0.016 & 0.005 & 0.045 & 0.006 & 0.002 & 0.013 & -0.002 & 0.002 & 0.010  & 0.111 & -0.194 & 0.018  \\
18.18\% & 0.264 & 0.283 & 0.314 & 0.000  & 0.057 & 0.001 & 0.112 & 0.001 & -0.013 & 0.061 & 0.018 & 0.087 & 0.015 & 0.006 & 0.029 & 0.021  & 0.004 & -0.011 & 0.305 & -0.039 & 0.047  \\
22.73\% & 0.338 & 0.350 & 0.399 & -0.001 & 0.056 & 0.001 & 0.097 & 0.001 & -0.017 & 0.071 & 0.022 & 0.092 & 0.016 & 0.004 & 0.031 & 0.033  & 0.003 & -0.013 & 0.287 & -0.084 & 0.051  \\
27.27\% & 0.422 & 0.468 & 0.425 & 0.000  & 0.076 & 0.002 & 0.146 & 0.001 & -0.030 & 0.086 & 0.029 & 0.123 & 0.021 & 0.005 & 0.037 & 0.050  & 0.003 & 0.026  & 0.328 & -0.006 & 0.069  \\
31.82\% & 0.483 & 0.533 & 0.517 & 0.000  & 0.078 & 0.002 & 0.142 & 0.000 & -0.028 & 0.115 & 0.024 & 0.150 & 0.020 & 0.005 & 0.035 & 0.036  & 0.004 & -0.001 & 0.338 & 0.002  & 0.075  \\
36.36\% & 0.544 & 0.641 & 0.580 & -0.001 & 0.116 & 0.002 & 0.178 & 0.000 & -0.049 & 0.133 & 0.035 & 0.180 & 0.028 & 0.009 & 0.050 & 0.022  & 0.007 & 0.012  & 0.415 & 0.230  & 0.097  \\
40.91\% & 0.653 & 0.725 & 0.753 & -0.001 & 0.124 & 0.002 & 0.223 & 0.002 & -0.054 & 0.164 & 0.047 & 0.181 & 0.029 & 0.013 & 0.056 & 0.061  & 0.003 & 0.027  & 0.540 & 0.196  & 0.116  \\
45.45\% & 0.722 & 0.830 & 0.879 & -0.001 & 0.106 & 0.002 & 0.175 & 0.001 & -0.076 & 0.198 & 0.037 & 0.167 & 0.026 & 0.007 & 0.050 & 0.012  & 0.005 & 0.079  & 0.475 & 0.298  & 0.119  \\
50.00\% & 0.835 & 0.985 & 0.951 & -0.001 & 0.134 & 0.003 & 0.237 & 0.003 & -0.074 & 0.208 & 0.056 & 0.225 & 0.034 & 0.010 & 0.064 & 0.071  & 0.004 & 0.114  & 0.642 & 0.337  & 0.149  \\
54.55\% & 0.930 & 1.087 & 1.014 & -0.001 & 0.139 & 0.003 & 0.231 & 0.001 & -0.064 & 0.247 & 0.046 & 0.238 & 0.032 & 0.010 & 0.062 & 0.021  & 0.005 & 0.132  & 0.587 & 0.398  & 0.156  \\
59.09\% & 0.922 & 1.078 & 1.119 & -0.001 & 0.161 & 0.003 & 0.280 & 0.002 & -0.068 & 0.262 & 0.049 & 0.272 & 0.038 & 0.011 & 0.070 & 0.067  & 0.006 & 0.119  & 0.762 & 0.545  & 0.176  \\
63.64\% & 1.032 & 1.265 & 1.177 & -0.001 & 0.187 & 0.004 & 0.312 & 0.002 & -0.079 & 0.264 & 0.070 & 0.283 & 0.045 & 0.014 & 0.083 & 0.030  & 0.010 & 0.161  & 0.815 & 0.543  & 0.192  \\
68.18\% & 1.128 & 1.384 & 1.235 & -0.001 & 0.187 & 0.004 & 0.324 & 0.002 & -0.075 & 0.255 & 0.068 & 0.307 & 0.044 & 0.017 & 0.084 & 0.046  & 0.009 & 0.262  & 0.878 & 0.666  & 0.211  \\
72.73\% & 1.178 & 1.389 & 1.416 & -0.001 & 0.207 & 0.004 & 0.363 & 0.001 & -0.075 & 0.338 & 0.074 & 0.346 & 0.049 & 0.016 & 0.092 & 0.047  & 0.010 & 0.292  & 1.029 & 0.674  & 0.232  \\
77.27\% & 1.335 & 1.632 & 1.384 & -0.001 & 0.223 & 0.004 & 0.394 & 0.003 & -0.066 & 0.390 & 0.079 & 0.345 & 0.054 & 0.018 & 0.099 & 0.099  & 0.006 & 0.276  & 1.071 & 0.702  & 0.252  \\
81.82\% & 1.362 & 1.675 & 1.506 & -0.001 & 0.239 & 0.004 & 0.415 & 0.001 & -0.068 & 0.392 & 0.098 & 0.356 & 0.056 & 0.018 & 0.105 & 0.079  & 0.009 & 0.338  & 1.115 & 0.706  & 0.264  \\
86.36\% & 1.453 & 1.779 & 1.586 & -0.001 & 0.243 & 0.004 & 0.427 & 0.001 & -0.064 & 0.422 & 0.085 & 0.365 & 0.058 & 0.019 & 0.105 & 0.052  & 0.013 & 0.434  & 1.125 & 0.839  & 0.280  \\
90.91\% & 1.560 & 1.950 & 1.699 & -0.001 & 0.265 & 0.005 & 0.453 & 0.003 & -0.065 & 0.442 & 0.108 & 0.391 & 0.062 & 0.019 & 0.113 & 0.055  & 0.016 & 0.424  & 1.263 & 0.879  & 0.302  \\
95.45\% & 1.611 & 1.994 & 1.784 & -0.001 & 0.280 & 0.005 & 0.487 & 0.003 & -0.060 & 0.477 & 0.135 & 0.401 & 0.065 & 0.021 & 0.119 & 0.075  & 0.013 & 0.474  & 1.330 & 0.889  & 0.318  \\
100\%   & 1.696 & 2.104 & 1.859 & -0.001 & 0.294 & 0.005 & 0.511 & 0.005 & -0.058 & 0.502 & 0.123 & 0.412 & 0.067 & 0.021 & 0.121 & 0.083  & 0.019 & 0.507  & 1.409 & 1.304  & 0.347 \\
\bottomrule
\end{tabular}
